Simultaneous Constructions of the Sporadic Groups Co_2 and Fi_{22}

In this article we give self-contained existence proofs for the sporadic simple groups Co_2 and Fi_{22} using the second author's algorithm [10] constructing finite simple groups from irreducible subgroups of GL_n(2). These two sporadic groups were originally discovered by J. Conway [4] and B. Fischer [7], respectively, by means of completely different and unrelated methods. In this article n=10 and the irreducible subgroups are the Mathieu group M_{22} and its automorphism group Aut(M_{22}). We construct their five non-isomorphic extensions E_i by the two 10-dimensional non-isomorphic simple modules of M_{22} and by the two 10-dimensional simple modules of A_{22} = Aut(M_{22}) over F=GF(2). In two cases we construct the centralizer H_i = C_{G_i}(z_i) of a 2-central involution z_i of E_i in any target simple group G_i. Then we prove that all the conditions of Algorithm 7.4.8 of [11] are satisfied. This allows us to construct G_3 $\cong$ Co_2 inside GL_{23}(13) and G_2 $\cong$ Fi_{22} inside GL_{78}(13). We also calculate their character tables and presentations.

==> (inline-0) <==
\begin{array}{*{2}{c@{\,}}c}
%#% \mathcal A & \mathcal B \\
%#% \mathcal C & \mathcal D #%# \\
%#% \end{array} \right)$
%#% \normalsize
\[ \mathcal{T} = \left(\begin{array}{cc}
\mathcal{A} & \mathcal{B}\\
\mathcal{C}&\mathcal{D}
\end{array}
\begin{array}{*{38}{c@{\,}}c}
12 & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 11 & 2 & 9 & 10 & 1 & . & . & . & . & . & . & . & . & . & . &
. & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 6 & 12 & 3 & 3 & 7 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 11 & 10 & 5 & 12 & 4 & . & . & . & . & . & . & . & . & . & . &
. & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 11 & 7 & 12 & 6 & 11 & . & . & . & . & . & . & . & . & . & . &
. & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 11 & 5 & 9 & 10 & 1 & . & . & . & . & . & . & . & . & . & . &
. & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & 2 & 9 & 2 & 5 & 2 & 3 & 5 & 6 & 4 & 12 & 7
& 7 & 6 & 2 &
8 & 8 & 10 & 4 & 11 & 9 & 1 & 6 & 9 & 6 & 1 & 12 & . & . & 10 & 8 & 8 & 1 \\
. & . & . & . & . & . & . & 8 & 7 & . & 5 & 7 & 8 & 3 & 3 & 9 & 5
& 11 & 9 & 1 &
. & 12 & 8 & 1 & 1 & . & . & 11 & 3 & 7 & 6 & 1 & 3 & 12 & 8 & 12 & 2 & 8 \\
. & . & . & . & . & . & . & 5 & 4 & 11 & 7 & 8 & 1 & 3 & 10 & 1 &
11 & 2 & 2 & 3
& 4 & 8 & 10 & 4 & 8 & 7 & 8 & 9 & 4 & 7 & 3 & 5 & 5 & 11 & 8 & 7 & 10 & 8 \\
. & . & . & . & . & . & 3 & 3 & 8 & 3 & 9 & . & 1 & 9 & 1 & 2 & 9
& 3 & 3 & 5 &
6 & 11 & 3 & 6 & 7 & 10 & 5 & 6 & 10 & 5 & 10 & 2 & 6 & 12 & 3 & 3 & 7 & 3 \\
. & . & . & . & . & . & . & . & . & 4 & 3 & 9 & 3 & 3 & 9 & 9 & 7
& 6 & 3 & 10 &
6 & 11 & 12 & 8 & 6 & 5 & 2 & 7 & . & 10 & 8 & . & 7 & . & 2 & 11 & 8 & 11 \\
. & . & . & . & . & . & . & . & 3 & 10 & 7 & 6 & 4 & 8 & 5 & 3 &
12 & 6 & 5 & 6
& 1 & 9 & 2 & . & 12 & . & 7 & 2 & 3 & . & 1 & 4 & 5 & . & 9 & 8 & 7 & 6 \\
. & . & . & . & . & . & 12 & 11 & 7 & 4 & 10 & 11 & . & 12 & 1 &
11 & 1 & 3 & 9 & 6 & 11 & 6 & 2 & 9 & 3 & 12 & 5 & 5 & 8 & 3 & 3 &
1 & 1 & 6 & 12 & 3 & . & 10
\\
. & . & . & . & . & . & . & 8 & 7 & . & 3 & 10 & 3 & 5 & 7 & 8 & 5
& 4 & 3 & . &
2 & 10 & 7 & 9 & 2 & 6 & 5 & 1 & 7 & 5 & 3 & 8 & 12 & 9 & 5 & 12 & 2 & . \\
. & . & . & . & . & . & 12 & 6 & 3 & 10 & 12 & 4 & 11 & 12 & 9 &
12 & . & 12 & 12 & 1 & 2 & 9 & 7 & 10 & 12 & 6 & 12 & 1 & 12 & 3 &
1 & 11 & 4 & 7 & . & 2 & 5
& 7 \\
. & . & . & . & . & . & 12 & 6 & 2 & 7 & 7 & 7 & 2 & 9 & 5 & 4 & 3
& 12 & 4 & 9
& . & 2 & 1 & 10 & 1 & 12 & 6 & 8 & 11 & 10 & 5 & 5 & 7 & 1 & 4 & 12 & 2 & 4 \\
. & . & . & . & . & . & . & 5 & 5 & 5 & 11 & 7 & 1 & 12 & . & 4 &
8 & 5 & 4 & 9
& 7 & 4 & 1 & 5 & 2 & 5 & 9 & 8 & 3 & 1 & 1 & 8 & 3 & . & 12 & . & 12 & 8 \\
. & . & . & . & . & . & . & 8 & 5 & 11 & 2 & 1 & 11 & 3 & 3 & 5 &
4 & 9 & 3 & 11
& 8 & 8 & 11 & 12 & 9 & 5 & 10 & 6 & 11 & 10 & . & 7 & 11 & . & 7 & 8 & 9 & 4 \\
. & . & . & . & . & . & 12 & 3 & 12 & 9 & 8 & 10 & 11 & 11 & 3 & 8
& . & . & . & 6 & 7 & 10 & 5 & 7 & 6 & 11 & 2 & 5 & 9 & 9 & . & 1
& 10 & 8 & 3 & 10 & 9 & 10
\\
. & . & . & . & . & . & . & 8 & 7 & 4 & 2 & 4 & 7 & 3 & 8 & 4 & 3
& 2 & 4 & 6 &
4 & 3 & 4 & 7 & . & 6 & 5 & 2 & 11 & 10 & 10 & . & . & 8 & 2 & 3 & 2 & . \\
. & . & . & . & . & . & 1 & 7 & 1 & 12 & 7 & 1 & 1 & 8 & 10 & . &
8 & 3 & . & 5
& 6 & 6 & 6 & 2 & 1 & 10 & 7 & 6 & 11 & 4 & 8 & 5 & 12 & 11 & 3 & 4 & 1 & . \\
. & . & . & . & . & . & . & 5 & 8 & 2 & 4 & 5 & 2 & 5 & 12 & 2 & 5
& 10 & 10 & 9
& 1 & 5 & 1 & 3 & 3 & 12 & 9 & 3 & 9 & 6 & . & 2 & 6 & 4 & 9 & 10 & 9 & 9 \\
. & . & . & . & . & . & 1 & 2 & 5 & 2 & 12 & 11 & 3 & 5 & 7 & 6 &
11 & 2 & 9 & 7
& . & 8 & 6 & 10 & 8 & 6 & 7 & 3 & 12 & 6 & 2 & 3 & . & 4 & 5 & 5 & 10 & 9 \\
. & . & . & . & . & . & 2 & 9 & . & 7 & 7 & 9 & 5 & 6 & 3 & 5 & 9
& . & 3 & 2 &
11 & . & 12 & 8 & 12 & 11 & 12 & 5 & 8 & 9 & 8 & . & 6 & 12 & 8 & . & 2 & 4 \\
. & . & . & . & . & . & 12 & 6 & 5 & 8 & 4 & 3 & 10 & 3 & 4 & 5 &
2 & 7 & 6 & 1
& 6 & 4 & 5 & 3 & . & 11 & 11 & 4 & 7 & 8 & 7 & 9 & 10 & 10 & 3 & 5 & 9 & 5 \\
. & . & . & . & . & . & . & 8 & 9 & 2 & 10 & 12 & 8 & 2 & . & 5 &
2 & 11 & 3 & 12 & 12 & 10 & 3 & 12 & 5 & 4 & 6 & 12 & 1 & 5 & 7 &
6 & 10 & 10 & 9 & . & 4 & 9
\\
. & . & . & . & . & . & 1 & 7 & 8 & 5 & 8 & 1 & 9 & . & 10 & 2 & 3
& 11 & 1 & 5 & 12 & 3 & 6 & 9 & 12 & 3 & 12 & 11 & 9 & 11 & 6 & 10
& 9 & 1 & 5 & . & 4 & 12
\\
. & . & . & . & . & . & . & . & . & . & 6 & 3 & 9 & 4 & 5 & 10 & 7
& 5 & 6 & 11 & 10 & 5 & 11 & 3 & 10 & 4 & 8 & 11 & 10 & 11 & 9 & 2
& 10 & 1 & 9 & 12 & 8 & 5
\\
. & . & . & . & . & . & 1 & 7 & 11 & 2 & . & 8 & 9 & 5 & 10 & 4 &
6 & 11 & 1 &
11 & 5 & 12 & 9 & 4 & 2 & 12 & 9 & 10 & . & 4 & 9 & . & 6 & 5 & 6 & 8 & 5 & 8 \\
. & . & . & . & . & . & . & 8 & 4 & 3 & 1 & 6 & 1 & . & 7 & 10 & .
& 4 & 3 & 3 &
5 & 8 & 3 & 1 & . & 3 & 3 & 12 & 11 & 1 & 8 & 9 & 10 & 5 & 5 & 11 & 7 & 6 \\
. & . & . & . & . & . & 1 & 12 & 3 & 7 & 11 & 5 & 7 & 8 & 8 & 5 &
9 & 8 & 2 & 4
& 9 & . & 2 & 5 & 4 & 4 & 7 & 10 & 9 & 2 & 9 & 5 & 8 & 6 & 6 & 9 & 4 & 3 \\
. & . & . & . & . & . & 11 & 4 & 5 & 1 & 11 & 12 & 3 & 6 & 5 & 1 &
4 & 8 & 12 &
2 & 3 & 8 & 5 & 8 & 1 & 12 & 5 & 4 & 5 & 9 & 7 & 8 & 6 & 4 & 8 & 11 & 10 & 5 \\
. & . & . & . & . & . & 12 & 6 & 8 & 1 & 4 & 9 & 6 & 7 & . & 3 & 9
& 1 & 10 & 9
& 7 & 11 & 12 & 1 & 7 & 6 & 3 & 7 & 1 & 3 & 12 & 1 & 11 & 5 & 2 & 1 & 4 & 3 \\
. & . & . & . & . & . & 1 & 12 & 6 & 9 & 6 & 8 & 8 & 2 & 4 & 3 & 7
& 4 & 1 & 3 &
10 & 1 & 12 & 11 & 11 & 5 & 5 & 9 & . & 4 & 5 & 8 & 3 & 10 & 7 & . & 9 & . \\
. & . & . & . & . & . & . & . & . & . & 4 & 2 & 12 & 5 & 8 & . & 9
& 8 & 5 & 5 &
11 & 11 & 7 & 7 & 5 & 5 & 10 & 7 & 4 & 5 & 12 & 10 & 1 & 7 & 3 & 2 & 6 & . \\
. & . & . & . & . & . & . & . & 10 & 3 & 11 & 9 & 8 & 12 & 11 & 8
& 3 & 8 & 2 &
1 & 3 & 10 & 9 & 2 & 1 & 1 & 6 & 2 & 8 & 4 & 1 & 10 & 3 & 2 & . & 9 & 6 & 5 \\
. & . & . & . & . & . & . & . & . & . & 4 & 12 & 6 & 5 & 12 & 12 &
4 & 5 & 8 & 4
& 6 & 2 & 5 & 6 & 9 & 2 & 11 & 4 & 2 & 9 & 1 & 5 & 7 & 4 & 1 & 12 & 9 & 12 \\
. & . & . & . & . & . & 1 & 2 & . & 7 & 5 & 11 & 7 & 4 & 12 & 5 &
7 & 7 & 6 & 6
& 12 & 10 & 3 & 6 & . & 9 & 2 & . & 11 & 10 & 7 & 10 & 6 & 7 & 3 & 7 & 11 & . 
 \end{array}
$$
%#%
\noindent Matrix $\mathcal B$:
$$
\begin{array}{*{40}{c@{\,}}c}
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
9 & 12 & 6 & 8 & 2 & 5 & 4 & 10 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
6 & 11 & 4 & 6 & 1 & 8 & 8 & 10 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
12 & 4 & 4 & 6 & 7 & 11 & 3 & 3 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
8 & 3 & 6 & 6 & 9 & 4 & 6 & 2 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
9 & 11 & 3 & 6 & 11 & 5 & 12 & 11 & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. \\
3 & 1 & 10 & 12 & 10 & 10 & 12 & 4 & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. \\
6 & 4 & 4 & 1 & 3 & 2 & 2 & 11 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
9 & 8 & 8 & 4 & 11 & 7 & 12 & 6 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
. & 3 & 8 & 1 & 8 & 10 & 6 & 12 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
4 & 8 & 10 & 10 & 11 & 9 & 6 & 1 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
1 & 4 & 7 & 5 & 7 & 9 & 5 & 8 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
11 & 1 & 10 & 1 & 1 & . & 2 & 8 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
5 & 12 & . & 8 & 9 & 1 & 4 & 10 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
7 & 12 & 4 & 6 & 6 & 12 & 1 & 10 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
3 & 3 & 10 & 3 & 6 & 8 & 3 & 4 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
12 & 1 & 11 & 3 & 2 & 1 & . & 2 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
. & 5 & 2 & 8 & 5 & 8 & 2 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
9 & 1 & . & 10 & 1 & 3 & 3 & 4 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
6 & 7 & 9 & 11 & 1 & 7 & 1 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
8 & 4 & 2 & 1 & 3 & 7 & 3 & 9 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
7 & . & 6 & 9 & 11 & 7 & 11 & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
1 & 8 & 8 & 6 & 3 & 1 & 7 & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
1 & 9 & 3 & 8 & 7 & 3 & 5 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
2 & 3 & 10 & 11 & 7 & 5 & 2 & 9 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
. & 10 & 4 & 1 & 1 & 4 & 7 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
5 & 1 & 1 & 8 & 5 & 2 & 6 & 3 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
3 & 10 & 11 & 3 & 9 & 9 & 5 & 5 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
2 & 6 & 8 & 7 & 4 & 11 & 4 & 7 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
10 & 5 & 9 & 7 & 7 & . & 8 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
5 & 2 & 11 & 2 & 12 & 12 & 8 & 1 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
8 & 10 & . & 8 & 2 & 7 & 4 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
6 & . & 3 & 11 & 3 & 12 & 11 & 10 & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. 
 \end{array}
$$
%#% 
\noindent Matrix $\mathcal C$:
$$
\begin{array}{*{38}{c@{\,}}c}
. & . & . & . & . & . & . & 3 & 3 & 6 & 7 & 11 & 6 & 7 & 7 & 1 & 8
& 7 & 3 & 11
& 8 & 2 & 10 & 11 & 4 & . & 2 & . & 6 & 6 & 5 & . & 9 & . & 7 & 8 & 2 & 6 \\
. & . & . & . & . & . & 12 & 11 & . & 6 & 8 & 2 & 6 & 9 & 1 & 8 &
6 & 6 & 4 & 1 & 11 & 7 & 4 & 7 & 10 & 9 & 6 & . & 11 & 12 & 8 & .
& 12 & . & 10 & 12 & 2 & 7
\\
. & . & . & . & . & . & . & 8 & 5 & 2 & 9 & 1 & 6 & 7 & 12 & 10 &
9 & 1 & 10 &
12 & 6 & 7 & 2 & 5 & 6 & 5 & 2 & 8 & . & 2 & 4 & 10 & 9 & 5 & 1 & 3 & 11 & 2 \\
. & . & . & . & . & . & . & 3 & 1 & . & . & 9 & 7 & 6 & 11 & 12 &
7 & 1 & 3 & 5
& 4 & 2 & 7 & 2 & 8 & 1 & 9 & 7 & . & 8 & 3 & . & 9 & 1 & 12 & 9 & 5 & 1 \\
. & . & . & . & . & . & . & 8 & 12 & 12 & 7 & 5 & 3 & 10 & 6 & 8 &
5 & 11 & 6 &
8 & 8 & 12 & 3 & 4 & 9 & 2 & 1 & 6 & 3 & 7 & 11 & 10 & 7 & 6 & 8 & 7 & 6 & 5 \\
. & . & . & . & . & . & . & 8 & 9 & 6 & 9 & 6 & 12 & . & 1 & 1 & .
& 9 & 7 & . &
8 & 6 & 12 & . & 6 & 9 & 9 & 1 & 7 & 8 & 5 & 9 & . & 8 & 2 & 2 & 3 & 7 \\
. & . & . & . & . & . & . & 10 & 12 & 9 & 1 & 12 & 2 & 5 & 5 & 1 &
4 & 1 & 9 & 3
& 9 & 7 & 1 & 10 & 4 & 11 & 5 & . & 6 & . & 1 & 2 & 5 & 4 & . & 4 & 5 & 7 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & 9 & 3 & 3 & 7 & 8 & 5 & 2 & 8 & 10 & 3 & . & 8 & 10 & 9 & 9 & 12 & 10 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . 
 \end{array}
$$
%#% 
\noindent Matrix $\mathcal D$ :
$$
\begin{array}{*{40}{c@{\,}}c}
10 & 4 & 9 & 3 & 4 & . & 3 & 11 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
1 & 1 & 5 & 7 & 12 & 3 & 5 & 12 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
7 & 1 & 9 & 4 & 6 & 7 & 7 & 1 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
12 & 1 & 12 & . & 9 & 3 & 2 & 12 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
. & 8 & 3 & 4 & 2 & 9 & 11 & 4 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
6 & 1 & 8 & 7 & 2 & 3 & 2 & 11 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
2 & 8 & 1 & 3 & 6 & 2 & 7 & 9 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
5 & 5 & 6 & 10 & 2 & 3 & 7 & 6 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & . & . & . & . & . & 12 & 9 & 7 & 1 & 10 & 5 & 5 & 2 &
9 & 1 & 8 & 4 & 10 & 5 & 6 & 9 & 5 & 7 & 2 & 3 & 5 & 12 & 2 & 8 &
1 & 2 & 10 & 3 & 7 & 8 & 3 &
4 \\
. & . & . & . & . & . & . & . & 10 & 7 & 1 & 4 & 12 & 2 & 4 & 2 &
2 & 1 & 1 & 12 & 3 & 9 & 2 & 9 & 4 & 1 & 9 & 4 & 1 & 7 & 4 & 1 & 1
& 7 & 2 & 9 & 9 & 12 & 4 & 1
\\
. & . & . & . & . & . & . & . & 5 & 3 & 9 & . & . & 5 & 8 & 5 & 5
& 3 & . & 8 &
8 & 8 & 4 & 9 & 9 & 4 & 1 & 7 & 7 & 5 & 1 & 8 & 1 & 3 & 5 & 1 & . & 9 & . & 8 \\
. & . & . & . & . & . & . & . & 10 & 8 & 5 & 8 & . & 5 & . & . & 2
& . & . & 5 & 8 & . & 5 & 5 & 3 & 8 & . & 5 & 8 & 5 & 5 & . & . &
. & 10 & . & 8 & 5 & 10 & 8
\\
. & . & . & . & . & . & . & . & 1 & 8 & 10 & 10 & 2 & 1 & 6 & 7 &
5 & 7 & 2 & 9 & 3 & 7 & 3 & 11 & 11 & 10 & 10 & 9 & 1 & 10 & 11 &
5 & 3 & 4 & 1 & 8 & . & 5 &
11 & 12 \\
. & . & . & . & . & . & . & . & 2 & . & 7 & 1 & 6 & 3 & 8 & 10 & .
& 11 & 2 & 11 & 7 & 7 & 9 & 2 & 9 & . & . & 4 & 2 & 11 & 10 & 1 &
12 & 4 & 9 & 3 & 7 & 3 & 10
& 5 \\
. & . & . & . & . & . & . & . & 9 & 2 & 10 & . & 11 & . & . & 5 &
11 & 10 & . & 10 & 7 & 8 & 12 & . & 3 & 12 & 9 & 9 & 12 & 7 & . &
4 & 6 & 3 & 1 & 7 & 1 & 8 &
6 & 9 \\
. & . & . & . & . & . & . & . & . & . & 8 & 8 & 8 & . & . & . & .
& . & 8 & . & 3 & 8 & 11 & 1 & 10 & 5 & 8 & 8 & 1 & 2 & 11 & . & 8
& 8 & 5 & 3 & 6 & 5 & 5 & 5
\\
. & . & . & . & . & . & . & . & 8 & 10 & . & 10 & 3 & 5 & 8 & 3 &
2 & 1 & 5 & 11 & 3 & . & 3 & 1 & 11 & . & 3 & 11 & . & 3 & 3 & 7 &
2 & 8 & 1 & 5 & 9 & 2 & . &
5 \\
. & . & . & . & . & . & . & . & 4 & 9 & 9 & 9 & 9 & 9 & 1 & 9 & 9
& 9 & 4 & 9 & 9 & 9 & 1 & 1 & 4 & 4 & 9 & 9 & 6 & 12 & 1 & 9 & 9 &
9 & 4 & 9 & 1 & 4 & 9 & 9
\\
. & . & . & . & . & . & . & . & 11 & 1 & 1 & 12 & 9 & 12 & 2 & 3 &
5 & 5 & 1 & 2 & 9 & 8 & 4 & 5 & 7 & 8 & 1 & 10 & 11 & 4 & . & 9 &
12 & . & 9 & 8 & 11 & 11 & 5
& 9 \\
. & . & . & . & . & . & . & . & 10 & 7 & 10 & 2 & 4 & 3 & 8 & . &
1 & 5 & 2 & 11 & 4 & 10 & 7 & 3 & 11 & 3 & 3 & 1 & 9 & 10 & 11 & 3
& 3 & 10 & 7 & 5 & 8 & 4 & .
& 12 \\
. & . & . & . & . & . & . & . & 1 & 3 & 10 & 9 & 11 & 6 & 3 & 8 &
12 & 10 & 1 & 10 & 2 & 8 & 6 & 3 & 6 & 1 & 4 & 7 & 6 & 7 & 4 & 4 &
11 & 10 & 8 & 4 & 10 & 9 &
8 & 10 \\
. & . & . & . & . & . & . & . & 2 & 3 & 5 & 12 & 4 & 4 & 7 & 3 &
10 & 10 & 2 & 6 & 8 & 6 & 2 & 1 & 12 & 12 & 9 & 8 & 5 & 6 & 2 & 1
& 7 & 4 & 4 & 11 & 12 & 5 & .
& 4 \\
. & . & . & . & . & . & . & . & 2 & 12 & 5 & 10 & 11 & 6 & 11 & 5
& 8 & 10 & 2 & 10 & 10 & 8 & 5 & 6 & 5 & . & 12 & 7 & 2 & 1 & 8 &
3 & 7 & 9 & 3 & 12 & . & 4 &
3 & 9 \\
. & . & . & . & . & . & . & . & 2 & 4 & 4 & 10 & 12 & 12 & 2 & 8 &
6 & 5 & 7 & 9 & 8 & 8 & 5 & . & 7 & 6 & 4 & 8 & 10 & 6 & 3 & 4 & 5
& 8 & 12 & 3 & 1 & 12 & 11
& 5 \\
. & . & . & . & . & . & . & . & 6 & 9 & 8 & 3 & 2 & 7 & 2 & 3 & 5
& 8 & 11 & 11 & 3 & 5 & 8 & 7 & 3 & 8 & 9 & 6 & 3 & 2 & 5 & 2 & 6
& 12 & 5 & 9 & 8 & 9 & 10 &
12 \\
. & . & . & . & . & . & . & . & 11 & 4 & 4 & 10 & 5 & 8 & . & 7 &
11 & 6 & 12 & 8 & 1 & 10 & 6 & 5 & 9 & 6 & 9 & 7 & 3 & 8 & 4 & 1 &
3 & 7 & 2 & 9 & 11 & 9 & .
& 1 \\
. & . & . & . & . & . & . & . & 6 & 1 & 9 & 8 & 6 & 1 & 11 & 5 & 7
& 5 & 6 & 12 & . & 5 & 8 & 8 & 11 & 2 & 4 & . & 8 & 10 & 5 & 1 & 8
& . & 9 & 5 & 7 & 6 & 10 &
8 \\
. & . & . & . & . & . & . & . & 7 & 3 & 3 & 1 & 4 & 3 & 8 & 11 & 9
& . & 5 & 2 & 4 & 8 & 7 & 12 & 7 & 8 & 5 & 11 & 12 & 9 & 12 & 12 &
12 & 1 & 6 & 1 & 7 & 9 & 11
& 12 \\
. & . & . & . & . & . & . & . & . & 8 & 5 & 8 & . & 5 & . & 8 & .
& 3 & . & . & 5 & . & 8 & . & 10 & 8 & 10 & . & 8 & 5 & . & 10 & .
& . & . & 5 & . & . & 5 & .
\\
. & . & . & . & . & . & . & . & 8 & 7 & . & 5 & 5 & 8 & . & 5 & 5
& 7 & 5 & 3 & 8 & 3 & 5 & 3 & 8 & 5 & 11 & 1 & 10 & . & 3 & 5 & .
& 10 & 8 & 8 & 3 & 12 & 3 &
5 \\
. & . & . & . & . & . & . & . & 9 & 12 & 1 & 8 & 7 & 6 & 3 & 8 & 2
& 8 & 1 & 7 & 7 & 4 & . & 6 & 12 & . & 8 & 7 & 9 & 3 & 7 & 3 & 6 &
9 & 1 & 11 & 9 & 4 & 4 & 9
\\
. & . & . & . & . & . & . & . & 6 & 5 & 3 & 5 & 5 & 7 & 5 & 10 & 2
& 5 & 12 & 9 & 7 & 10 & 11 & 6 & 4 & 8 & 9 & 5 & 10 & 11 & 10 & 5
& 9 & 11 & 5 & 6 & 10 & 10
& . & 5 \\
. & . & . & . & . & . & . & . & 5 & . & 5 & 8 & 5 & . & . & 2 & .
& 11 & . & 5 & . & 5 & . & . & 10 & 8 & . & 5 & 3 & 5 & . & 3 & .
& 5 & 7 & . & . & 8 & 5 & .
\\
. & . & . & . & . & . & . & . & 10 & 10 & 5 & . & 5 & . & . & 2 &
5 & 11 & 5 & 5 & . & . & . & . & . & 8 & . & 8 & . & 5 & . & 3 & .
& 5 & 10 & 5 & 5 & 5 & 5 & .
\\
. & . & . & . & . & . & . & . & 10 & . & 5 & 8 & . & . & . & 5 & 5
& 11 & . & 5 & . & 5 & 8 & . & 5 & . & . & 8 & 8 & . & . & . & . &
5 & 5 & 10 & 5 & 5 & 10 &
5 \\
. & . & . & . & . & . & . & . & 5 & 8 & . & 8 & . & . & . & . & 8
& 3 & . & 10 & . & 5 & . & 5 & 5 & . & . & 5 & 8 & . & 5 & 8 & 8 &
. & 10 & 3 & . & 8 & . & .
\\
. & . & . & . & . & . & . & . & 4 & 4 & 4 & 4 & 12 & 9 & 1 & 9 &
12 & 7 & 4 & 9 & 9 & 9 & 4 & 9 & 1 & 9 & 9 & 9 & 12 & 4 & 4 & 4 &
4 & 9 & 9 & 9 & 9 & 4 & 4 & 4
\\
. & . & . & . & . & . & . & . & . & 6 & . & . & . & . & . & . & .
& . & 3 & . & . & 10 & 10 & 4 & 6 & 10 & . & 4 & . & 3 & 7 & 6 & .
& 3 & . & . & 7 & 9 & . & 3
\\
. & . & . & . & . & . & . & . & 3 & 7 & . & 10 & . & . & . & 3 & .
& 7 & 10 & 3 & . & 3 & . & 3 & . & . & . & 9 & 7 & . & 3 & 7 & . &
. & 6 & . & . & 4 & 3 & 10
\\
. & . & . & . & . & . & . & . & 3 & 10 & 3 & 10 & . & . & . & . &
. & 4 & . & 3 & 3 & 3 & . & 9 & 10 & . & 3 & 3 & . & . & 6 & 10 &
. & . & 3 & 3 & 9 & 10 & 3 &
.
 \end{array}

==> (inline-1) <==
\begin{array}{|c|r|r|r|c|c|c|c|}
\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
%#% Added \rule[-1pt]{0pt}{8pt} to each line; struts
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{18}\cdot3^{4}\cdot5\cdot7
 & 1 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xyh)^{15} & 1 & 2^{18}\cdot3^{4}\cdot5\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (yh)^{7} & 270 & 2^{17}\cdot3\cdot7
 & 1 & 2_{2} & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (y)^{3} & 1008 & 2^{14}\cdot3^{2}\cdot5
 & 1 & 2_{3} & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & (xyhy)^{5} & 1008 & 2^{14}\cdot3^{2}\cdot5
 & 1 & 2_{4} & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (xy)^{4} & 1260 & 2^{16}\cdot3^{2}
 & 1 & 2_{5} & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{6} & (xyxh^{2})^{6} & 1260 & 2^{16}\cdot3^{2}
 & 1 & 2_{6} & 2_{6} & 2_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{7} & (x)^{6} & 15120 & 2^{14}\cdot3
 & 1 & 2_{7} & 2_{7} & 2_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{8} & (x^{2}y^{4})^{3} & 15120 & 2^{14}\cdot3
 & 1 & 2_{8} & 2_{8} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{9} & (xy^{4})^{2} & 22680 & 2^{15}
 & 1 & 2_{9} & 2_{9} & 2_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{10} & (xh^{2})^{3} & 120960 & 2^{11}\cdot3
 & 1 & 2_{10} & 2_{10} & 2_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{1} & (x^{2}h)^{4} & 143360 & 2^{6}\cdot3^{4}
 & 3_{1} & 1 & 3_{1} & 3_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{2} & (x)^{4} & 172032 & 2^{5}\cdot3^{3}\cdot5
 & 3_{2} & 1 & 3_{2} & 3_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{3} & (xhy)^{4} & 215040 & 2^{7}\cdot3^{3}
 & 3_{3} & 1 & 3_{3} & 3_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (yh^{2})^{7} & 240 & 2^{14}\cdot3^{3}\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (x^{2}yh)^{4} & 15120 & 2^{14}\cdot3
 & 2_{1} & 4_{2} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xh^{2}y)^{3} & 30240 & 2^{13}\cdot3
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (xyxh^{2})^{3} & 60480 & 2^{12}\cdot3
 & 2_{6} & 4_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (xh^{2}y^{2})^{3} & 60480 & 2^{12}\cdot3
 & 2_{2} & 4_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (xhyxh^{2})^{3} & 60480 & 2^{12}\cdot3
 & 2_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (x^{2}yxhxy)^{3} & 60480 & 2^{12}\cdot3
 & 2_{2} & 4_{7} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & (x^{4}y^{3})^{2} & 90720 & 2^{13}
 & 2_{2} & 4_{8} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & (x^{2}y)^{2} & 120960 & 2^{11}\cdot3
 & 2_{5} & 4_{9} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & (xhy)^{3} & 120960 & 2^{11}\cdot3
 & 2_{2} & 4_{10} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{11} & (xy)^{2} & 181440 & 2^{12}
 & 2_{5} & 4_{11} & 4_{11} & 4_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{12} & x^{2}yxhyxyh & 181440 & 2^{12}
 & 2_{5} & 4_{12} & 4_{12} & 4_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{13} & (yh^{3})^{3} & 241920 & 2^{10}\cdot3
 & 2_{5} & 4_{13} & 4_{13} & 4_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{14} & (xh^{3}y)^{2} & 362880 & 2^{11}
 & 2_{2} & 4_{14} & 4_{14} & 4_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{15} & (x^{3}yhxy)^{2} & 362880 & 2^{11}
 & 2_{6} & 4_{15} & 4_{15} & 4_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{16} & (x)^{3} & 483840 & 2^{9}\cdot3
 & 2_{7} & 4_{16} & 4_{16} & 4_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{17} & (xy^{2})^{3} & 483840 & 2^{9}\cdot3
 & 2_{7} & 4_{17} & 4_{17} & 4_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{18} & xhy^{2} & 483840 & 2^{9}\cdot3
 & 2_{7} & 4_{18} & 4_{18} & 4_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{19} & (yh^{4})^{3} & 483840 & 2^{9}\cdot3
 & 2_{7} & 4_{19} & 4_{19} & 4_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{20} & x^{2}y^{2} & 725760 & 2^{10}
 & 2_{2} & 4_{20} & 4_{20} & 4_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{21} & x^{2}hxy & 725760 & 2^{10}
 & 2_{5} & 4_{21} & 4_{21} & 4_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{22} & xy^{4} & 2903040 & 2^{8}
 & 2_{9} & 4_{22} & 4_{22} & 4_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{23} & xyxh^{3}y & 2903040 & 2^{8}
 & 2_{7} & 4_{23} & 4_{23} & 4_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{24} & xh^{5}y & 2903040 & 2^{8}
 & 2_{7} & 4_{24} & 4_{24} & 4_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xh & 12386304 & 2^{2}\cdot3\cdot5
 & 5 & 5 & 1 & 5 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (x^{2}hyh)^{3} & 143360 & 2^{6}\cdot3^{4}
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & (xyh)^{5} & 172032 & 2^{5}\cdot3^{3}\cdot5
 & 3_{2} & 2_{1} & 6_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & (x^{3}y)^{2} & 215040 & 2^{7}\cdot3^{3}
 & 3_{3} & 2_{1} & 6_{3} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (x^{2}h)^{2} & 1290240 & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{5} & 6_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & (xyxh^{2})^{2} & 1290240 & 2^{6}\cdot3^{2}
 & 3_{1} & 2_{6} & 6_{5} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & y & 2580480 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{3} & 6_{6} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & x^{4}y & 2580480 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{4} & 6_{7} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & x^{3}hxy & 2580480 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{5} & 6_{8} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{9} & x^{2}yh^{3} & 2580480 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{4} & 6_{9} & 6_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{10} & x^{2}y^{4}h & 2580480 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{6} & 6_{10} & 6_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{11} & x^{2}hyhxh & 2580480 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{5} & 6_{11} & 6_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{12} & x^{2}h^{2}yxy & 2580480 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{6} & 6_{12} & 6_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{13} & xyh^{2}yh^{2} & 2580480 & 2^{5}\cdot3^{2}
 & 3_{3} & 2_{3} & 6_{13} & 6_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{14} & (xhy)^{2} & 3870720 & 2^{6}\cdot3
 & 3_{3} & 2_{2} & 6_{14} & 6_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{15} & (x)^{2} & 7741440 & 2^{5}\cdot3
 & 3_{2} & 2_{7} & 6_{15} & 6_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{16} & x^{2}y^{4} & 7741440 & 2^{5}\cdot3
 & 3_{2} & 2_{8} & 6_{16} & 6_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{17} & xh^{2} & 15482880 & 2^{4}\cdot3
 & 3_{3} & 2_{10} & 6_{17} & 6_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 7 & h & 13271040 & 2^{3}\cdot7
 & 7 & 7 & 7 & 1 \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt}\mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 \\\hline
%#% Added \rule[-1pt]{0pt}{8pt} to each line; struts
\rule[-1pt]{0pt}{8pt} 8_{1} & (xy^{3}h)^{3} & 967680 & 2^{8}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (x^{2}yh)^{2} & 1451520 & 2^{9}
 & 4_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & (xhyh)^{2} & 1451520 & 2^{9}
 & 4_{2} & 8_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & x^{4}y^{3} & 2903040 & 2^{8}
 & 4_{8} & 8_{4} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & x^{2}h^{2}xy^{2} & 2903040 & 2^{8}
 & 4_{8} & 8_{5} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & x^{2}y & 5806080 & 2^{7}
 & 4_{9} & 8_{6} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & x^{3}yhxy & 5806080 & 2^{7}
 & 4_{15} & 8_{7} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{8} & x^{2}y^{2}hyh & 5806080 & 2^{7}
 & 4_{8} & 8_{8} & 8_{8} & 8_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{9} & xh^{4}yh & 5806080 & 2^{7}
 & 4_{9} & 8_{9} & 8_{9} & 8_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{10} & x^{2}hxy^{3}h & 5806080 & 2^{7}
 & 4_{15} & 8_{10} & 8_{10} & 8_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{11} & xy & 11612160 & 2^{6}
 & 4_{11} & 8_{11} & 8_{11} & 8_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{12} & xh^{3}y & 11612160 & 2^{6}
 & 4_{14} & 8_{12} & 8_{12} & 8_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{13} & xh^{2}y^{2}h & 11612160 & 2^{6}
 & 4_{4} & 8_{13} & 8_{13} & 8_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 9 & y^{2}h & 41287680 & 2\cdot3^{2}
 & 9 & 3_{1} & 9 & 9 \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & (xyh)^{3} & 12386304 & 2^{2}\cdot3\cdot5
 & 5 & 10_{1} & 2_{1} & 10_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & xyhy & 37158912 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{4} & 10_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & y^{2}h^{2} & 37158912 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{3} & 10_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & xh^{2}xh^{2}y^{2} & 860160 & 2^{5}\cdot3^{3}
 & 6_{1} & 4_{1} & 12_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & x^{3}y & 2580480 & 2^{5}\cdot3^{2}
 & 6_{3} & 4_{1} & 12_{2} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & xyxh^{2} & 7741440 & 2^{5}\cdot3
 & 6_{5} & 4_{4} & 12_{3} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & xh^{2}y^{2} & 7741440 & 2^{5}\cdot3
 & 6_{14} & 4_{5} & 12_{4} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & xy^{4}h & 7741440 & 2^{5}\cdot3
 & 6_{1} & 4_{2} & 12_{5} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & xhyxh^{2} & 7741440 & 2^{5}\cdot3
 & 6_{5} & 4_{6} & 12_{6} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{7} & x^{2}yxhxy & 7741440 & 2^{5}\cdot3
 & 6_{14} & 4_{7} & 12_{7} & 12_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{8} & x & 15482880 & 2^{4}\cdot3
 & 6_{15} & 4_{16} & 12_{8} & 12_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{9} & x^{2}h & 15482880 & 2^{4}\cdot3
 & 6_{4} & 4_{9} & 12_{9} & 12_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{10} & xy^{2} & 15482880 & 2^{4}\cdot3
 & 6_{15} & 4_{17} & 12_{10} & 12_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{11} & xhy & 15482880 & 2^{4}\cdot3
 & 6_{14} & 4_{10} & 12_{11} & 12_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{12} & xh^{2}y & 15482880 & 2^{4}\cdot3
 & 6_{14} & 4_{3} & 12_{12} & 12_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{13} & yh^{3} & 15482880 & 2^{4}\cdot3
 & 6_{4} & 4_{13} & 12_{14} & 12_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{14} & (yh^{3})^{5} & 15482880 & 2^{4}\cdot3
 & 6_{4} & 4_{13} & 12_{13} & 12_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{15} & yh^{4} & 15482880 & 2^{4}\cdot3
 & 6_{15} & 4_{19} & 12_{15} & 12_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{16} & x^{2}y^{2}hy & 15482880 & 2^{4}\cdot3
 & 6_{15} & 4_{18} & 12_{16} & 12_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{1} & (yh^{2})^{2} & 13271040 & 2^{3}\cdot7
 & 7 & 14_{1} & 14_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{2} & yh & 26542080 & 2^{2}\cdot7
 & 7 & 14_{3} & 14_{3} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{3} & (yh)^{3} & 26542080 & 2^{2}\cdot7
 & 7 & 14_{2} & 14_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 15 & (xyh)^{2} & 24772608 & 2\cdot3\cdot5
 & 15 & 5 & 3_{2} & 15 \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & x^{2}yh & 23224320 & 2^{5}
 & 8_{2} & 16_{1} & 16_{1} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & xhyh & 23224320 & 2^{5}
 & 8_{3} & 16_{2} & 16_{2} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 18 & x^{2}hyh & 41287680 & 2\cdot3^{2}
 & 9 & 6_{1} & 18 & 18 \\\hline

\rule[-1pt]{0pt}{8pt} 24 & xy^{3}h & 30965760 & 2^{3}\cdot3
 & 12_{2} & 8_{1} & 24 & 24 \\\hline

\rule[-1pt]{0pt}{8pt} 28 & yh^{2} & 26542080 & 2^{2}\cdot7
 & 14_{1} & 28 & 28 & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 30 & xyh & 24772608 & 2\cdot3\cdot5
 & 15 & 10_{1} & 6_{2} & 30 \\\hline

\end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt}\mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{18}\cdot3^{2}\cdot5
 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (x^{3}y)^{6} & 1 & 2^{18}\cdot3^{2}\cdot5
 & 1 & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (x^{5}y)^{5} & 16 & 2^{14}\cdot3^{2}\cdot5
 & 1 & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (x^{4}yxy^{2})^{5} & 16 & 2^{14}\cdot3^{2}\cdot5
 & 1 & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & (x^{4}y^{3})^{4} & 30 & 2^{17}\cdot3
 & 1 & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (xy)^{4} & 60 & 2^{16}\cdot3
 & 1 & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{6} & (x^{4}yxy)^{4} & 60 & 2^{16}\cdot3
 & 1 & 2_{6} & 2_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{7} & (x)^{6} & 240 & 2^{14}\cdot3
 & 1 & 2_{7} & 2_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{8} & (x^{2}y^{2})^{2} & 240 & 2^{14}\cdot3
 & 1 & 2_{8} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{9} & (x^{2}y^{4})^{3} & 240 & 2^{14}\cdot3
 & 1 & 2_{9} & 2_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{10} & (x^{4}yxy^{3})^{3} & 240 & 2^{14}\cdot3
 & 1 & 2_{10} & 2_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{11} & (x^{2}y^{3}xy^{3}xy)^{3} & 240 & 2^{14}\cdot3
 & 1 & 2_{11} & 2_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{12} & (xy^{4})^{2} & 360 & 2^{15}
 & 1 & 2_{12} & 2_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{13} & (y)^{3} & 480 & 2^{13}\cdot3
 & 1 & 2_{13} & 2_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{14} & (x^{4}y)^{3} & 480 & 2^{13}\cdot3
 & 1 & 2_{14} & 2_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{15} & (x^{2}yxyxy)^{3} & 480 & 2^{13}\cdot3
 & 1 & 2_{15} & 2_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{16} & (xy^{2}xy^{3})^{3} & 480 & 2^{13}\cdot3
 & 1 & 2_{16} & 2_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{17} & (x^{2}yxyxy^{2}x^{2}y^{2})^{2} & 720 & 2^{14}
 & 1 & 2_{17} & 2_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{18} & x^{3}yxy^{2}x^{2}yxyx^{2}y^{3} & 1440 & 2^{13}
 & 1 & 2_{18} & 2_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{19} & (x^{2}y^{3}xy)^{3} & 1920 & 2^{11}\cdot3
 & 1 & 2_{19} & 2_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{20} & (x^{3}y^{3}xy)^{2} & 2880 & 2^{12}
 & 1 & 2_{20} & 2_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{21} & x^{2}yxyxy^{2}xy^{4} & 2880 & 2^{12}
 & 1 & 2_{21} & 2_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{22} & x^{3}y^{4}x^{2}yx^{2}yxy^{2} & 2880 & 2^{12}
 & 1 & 2_{22} & 2_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{23} & xyxyxyxy^{4} & 5760 & 2^{11}
 & 1 & 2_{23} & 2_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{24} & x^{3}yx^{2}yxyxyx^{2}y & 5760 & 2^{11}
 & 1 & 2_{24} & 2_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{1} & (x^{3}y)^{4} & 10240 & 2^{7}\cdot3^{2}
 & 3_{1} & 1 & 3_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{2} & (x)^{4} & 40960 & 2^{5}\cdot3^{2}
 & 3_{2} & 1 & 3_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (x^{3}y)^{3} & 240 & 2^{14}\cdot3
 & 2_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (x^{2}yxyxy^{2})^{3} & 480 & 2^{13}\cdot3
 & 2_{4} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (x^{2}yxy^{2})^{4} & 720 & 2^{14}
 & 2_{1} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (x^{4}y^{3}xy)^{3} & 960 & 2^{12}\cdot3
 & 2_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (x^{2}yxy^{3}xy^{3})^{3} & 960 & 2^{12}\cdot3
 & 2_{4} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (x^{4}yx^{2}y)^{2} & 1440 & 2^{13}
 & 2_{4} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (x^{2}yxy^{3})^{3} & 1920 & 2^{11}\cdot3
 & 2_{4} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & (xy)^{2} & 2880 & 2^{12}
 & 2_{5} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & (x^{4}yxy)^{2} & 2880 & 2^{12}
 & 2_{6} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & x^{7}yxy & 2880 & 2^{12}
 & 2_{4} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{11} & x^{3}yxy^{3}x^{2}y^{2} & 2880 & 2^{12}
 & 2_{5} & 4_{11} & 4_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{12} & x^{7}yxy^{4} & 2880 & 2^{12}
 & 2_{4} & 4_{12} & 4_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{13} & x^{6}yxyxy^{3} & 2880 & 2^{12}
 & 2_{4} & 4_{13} & 4_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{14} & x^{2}y^{2}xyxy^{4}xy & 2880 & 2^{12}
 & 2_{1} & 4_{14} & 4_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{15} & x^{5}yx^{2}yx^{2}yx^{2}y & 2880 & 2^{12}
 & 2_{4} & 4_{15} & 4_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{16} & x^{3}yx^{3}yx^{2}y^{3}xy & 2880 & 2^{12}
 & 2_{4} & 4_{16} & 4_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{17} & x^{3}yxyx^{2}yx^{2}y^{2}xy^{2} & 2880 & 2^{12}
 & 2_{6} & 4_{17} & 4_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{18} & x^{3}y^{2}x^{2}yxyx^{2}yxy^{2} & 2880 & 2^{12}
 & 2_{4} & 4_{18} & 4_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{19} & (x^{2}y)^{2} & 5760 & 2^{11}
 & 2_{5} & 4_{19} & 4_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{20} & (x^{4}y^{3})^{2} & 5760 & 2^{11}
 & 2_{4} & 4_{20} & 4_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{21} & x^{2}yxy^{3}xy & 5760 & 2^{11}
 & 2_{5} & 4_{21} & 4_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{22} & (x^{5}yx^{3}y)^{2} & 5760 & 2^{11}
 & 2_{6} & 4_{22} & 4_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{23} & x^{3}yxyx^{3}y^{2} & 5760 & 2^{11}
 & 2_{5} & 4_{23} & 4_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{24} & x^{6}yx^{2}y^{2}x^{2}y & 5760 & 2^{11}
 & 2_{4} & 4_{24} & 4_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{25} & x^{2}yxyxyxyxy^{2}x^{2}y^{2} & 5760 & 2^{11}
 & 2_{4} & 4_{25} & 4_{25} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{26} & x^{5}y^{5}xy^{4}xy & 5760 & 2^{11}
 & 2_{4} & 4_{26} & 4_{26} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{27} & (x)^{3} & 7680 & 2^{9}\cdot3
 & 2_{7} & 4_{27} & 4_{27} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{28} & (xy^{2})^{3} & 7680 & 2^{9}\cdot3
 & 2_{7} & 4_{28} & 4_{28} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{29} & (x^{6}y)^{3} & 7680 & 2^{9}\cdot3
 & 2_{7} & 4_{29} & 4_{29} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{30} & xyxy^{4} & 7680 & 2^{9}\cdot3
 & 2_{7} & 4_{30} & 4_{30} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline

\rule[-1pt]{0pt}{8pt} 4_{31} & x^{4}y^{4} & 11520 & 2^{10}
 & 2_{8} & 4_{31} & 4_{31} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{32} & (x^{3}y^{2}xy^{3})^{2} & 11520 & 2^{10}
 & 2_{8} & 4_{32} & 4_{32} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{33} & x^{2}y^{2}xy^{4} & 11520 & 2^{10}
 & 2_{5} & 4_{33} & 4_{33} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{34} & x^{2}y^{2}x^{2}y^{5} & 11520 & 2^{10}
 & 2_{8} & 4_{34} & 4_{34} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{35} & x^{4}yx^{4}yxy & 11520 & 2^{10}
 & 2_{5} & 4_{35} & 4_{35} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{36} & x^{4}yxyx^{2}yxy & 11520 & 2^{10}
 & 2_{5} & 4_{36} & 4_{36} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{37} & x^{2}yxy^{2}x^{2}y^{2}xy & 11520 & 2^{10}
 & 2_{4} & 4_{37} & 4_{37} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{38} & x^{2}yxy^{2}xyxy^{3} & 11520 & 2^{10}
 & 2_{4} & 4_{38} & 4_{38} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{39} & x^{4}yxyx^{3}yxy & 11520 & 2^{10}
 & 2_{4} & 4_{39} & 4_{39} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{40} & x^{2}yxyx^{2}y^{3}xy^{2} & 11520 & 2^{10}
 & 2_{6} & 4_{40} & 4_{40} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{41} & x^{2}yxy^{4}xyxy^{2} & 11520 & 2^{10}
 & 2_{4} & 4_{41} & 4_{41} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{42} & x^{2}y^{2}x^{2}y^{3}xy^{3} & 11520 & 2^{10}
 & 2_{5} & 4_{42} & 4_{42} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{43} & x^{4}yx^{2}yx^{3}y^{2}xy & 11520 & 2^{10}
 & 2_{8} & 4_{43} & 4_{43} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{44} & (x^{3}yxyxy^{2})^{3} & 15360 & 2^{8}\cdot3
 & 2_{8} & 4_{44} & 4_{44} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{45} & x^{2}y^{2} & 23040 & 2^{9}
 & 2_{8} & 4_{45} & 4_{45} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{46} & x^{3}yxyxyx^{3}y^{2} & 23040 & 2^{9}
 & 2_{8} & 4_{46} & 4_{46} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{47} & xy^{4} & 46080 & 2^{8}
 & 2_{12} & 4_{47} & 4_{47} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{48} & x^{3}y^{3}xy & 46080 & 2^{8}
 & 2_{20} & 4_{48} & 4_{48} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{49} & x^{8}y & 46080 & 2^{8}
 & 2_{20} & 4_{49} & 4_{49} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{50} & x^{2}y^{3}xyxy & 46080 & 2^{8}
 & 2_{20} & 4_{50} & 4_{50} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{51} & x^{4}yxy^{2}xy & 46080 & 2^{8}
 & 2_{7} & 4_{51} & 4_{51} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{52} & x^{7}yxy^{2} & 46080 & 2^{8}
 & 2_{20} & 4_{52} & 4_{52} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{53} & x^{6}yxyxy & 46080 & 2^{8}
 & 2_{20} & 4_{53} & 4_{53} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{54} & x^{8}yx^{2}y & 46080 & 2^{8}
 & 2_{7} & 4_{54} & 4_{54} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{55} & x^{7}yxy^{3} & 46080 & 2^{8}
 & 2_{20} & 4_{55} & 4_{55} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{56} & x^{7}y^{3}xy & 46080 & 2^{8}
 & 2_{20} & 4_{56} & 4_{56} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{57} & x^{6}y^{2}xyxy & 46080 & 2^{8}
 & 2_{20} & 4_{57} & 4_{57} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{58} & x^{2}yxyxy^{2}x^{2}y^{2} & 46080 & 2^{8}
 & 2_{17} & 4_{58} & 4_{58} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{59} & x^{3}yx^{3}yx^{2}y^{3} & 46080 & 2^{8}
 & 2_{17} & 4_{59} & 4_{59} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{60} & x^{5}yx^{3}y^{3}xy & 46080 & 2^{8}
 & 2_{8} & 4_{60} & 4_{60} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xy^{3} & 589824 & 2^{2}\cdot5
 & 5 & 5 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (x^{3}y)^{2} & 10240 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & x^{5}y^{2}xy^{2} & 40960 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{3} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & xyxyxyxy^{3} & 40960 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{2} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & x^{6}y^{2}x^{2}y^{2} & 40960 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{1} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & x^{3}y^{2}xy^{3}xy^{2} & 40960 & 2^{5}\cdot3^{2}
 & 3_{1} & 2_{2} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & x^{2}yx^{2}y^{2}xyxy^{2} & 40960 & 2^{5}\cdot3^{2}
 & 3_{1} & 2_{3} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & (x^{2}yxy^{3})^{2} & 61440 & 2^{6}\cdot3
 & 3_{1} & 2_{4} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & (x)^{2} & 122880 & 2^{5}\cdot3
 & 3_{2} & 2_{7} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{9} & x^{2}y^{4} & 122880 & 2^{5}\cdot3
 & 3_{2} & 2_{9} & 6_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{10} & x^{4}yxy^{3} & 122880 & 2^{5}\cdot3
 & 3_{1} & 2_{10} & 6_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{11} & (x^{3}yxyxy^{2})^{2} & 122880 & 2^{5}\cdot3
 & 3_{1} & 2_{8} & 6_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{12} & x^{3}yxyxy^{3} & 122880 & 2^{5}\cdot3
 & 3_{2} & 2_{6} & 6_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{13} & x^{3}y^{2}xy^{4} & 122880 & 2^{5}\cdot3
 & 3_{2} & 2_{5} & 6_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{14} & x^{2}y^{3}xy^{3}xy & 122880 & 2^{5}\cdot3
 & 3_{1} & 2_{11} & 6_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{15} & y & 245760 & 2^{4}\cdot3
 & 3_{2} & 2_{13} & 6_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{16} & x^{4}y & 245760 & 2^{4}\cdot3
 & 3_{2} & 2_{14} & 6_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{17} & x^{2}yxyxy & 245760 & 2^{4}\cdot3
 & 3_{2} & 2_{15} & 6_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{18} & x^{2}y^{3}xy & 245760 & 2^{4}\cdot3
 & 3_{1} & 2_{19} & 6_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{19} & xy^{2}xy^{3} & 245760 & 2^{4}\cdot3
 & 3_{2} & 2_{16} & 6_{19} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & (x^{3}y^{2}xyxy)^{3} & 15360 & 2^{8}\cdot3
 & 4_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (x^{2}yxy^{2})^{2} & 23040 & 2^{9}
 & 4_{3} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & (x^{3}yxy^{2})^{2} & 23040 & 2^{9}
 & 4_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & x^{3}yx^{3}y^{2} & 46080 & 2^{8}
 & 4_{6} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & x^{3}yx^{2}yxyxy^{2} & 46080 & 2^{8}
 & 4_{3} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & x^{2}yx^{2}y^{2}x^{2}y^{3} & 46080 & 2^{8}
 & 4_{1} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & x^{5}yx^{2}y^{2}xy^{2} & 46080 & 2^{8}
 & 4_{1} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{8} & x^{4}yx^{2}yxyx^{2}y & 46080 & 2^{8}
 & 4_{6} & 8_{8} & 8_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{9} & x^{3}yx^{3}y^{3}x^{2}y & 46080 & 2^{8}
 & 4_{3} & 8_{9} & 8_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{10} & x^{2}y & 92160 & 2^{7}
 & 4_{19} & 8_{10} & 8_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{11} & x^{4}y^{3} & 92160 & 2^{7}
 & 4_{20} & 8_{11} & 8_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{12} & x^{4}yx^{2}y & 92160 & 2^{7}
 & 4_{6} & 8_{12} & 8_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{13} & x^{3}yxy^{3} & 92160 & 2^{7}
 & 4_{20} & 8_{13} & 8_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{14} & x^{2}yxyxy^{3} & 92160 & 2^{7}
 & 4_{20} & 8_{14} & 8_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{15} & x^{5}yx^{3}y & 92160 & 2^{7}
 & 4_{22} & 8_{15} & 8_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{16} & x^{3}yxy^{2}xy^{2} & 92160 & 2^{7}
 & 4_{22} & 8_{16} & 8_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{17} & x^{2}yxyxy^{4} & 92160 & 2^{7}
 & 4_{20} & 8_{17} & 8_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{18} & x^{5}y^{2}x^{3}y & 92160 & 2^{7}
 & 4_{19} & 8_{18} & 8_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{19} & xy & 184320 & 2^{6}
 & 4_{8} & 8_{19} & 8_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{20} & x^{4}yxy & 184320 & 2^{6}
 & 4_{9} & 8_{20} & 8_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{21} & x^{3}y^{2}xy^{3} & 184320 & 2^{6}
 & 4_{32} & 8_{21} & 8_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{22} & x^{4}y^{2}xy^{3} & 184320 & 2^{6}
 & 4_{32} & 8_{22} & 8_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{23} & x^{4}y^{3}xy^{2} & 184320 & 2^{6}
 & 4_{31} & 8_{23} & 8_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{24} & x^{4}yx^{2}yxy^{2} & 184320 & 2^{6}
 & 4_{31} & 8_{24} & 8_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{25} & x^{5}yx^{4}y^{2}xy & 184320 & 2^{6}
 & 4_{24} & 8_{25} & 8_{25} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & x^{5}y & 589824 & 2^{2}\cdot5
 & 5 & 10_{1} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & x^{4}yxy^{2} & 589824 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & x^{3}yxyxy & 589824 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & x^{3}y & 122880 & 2^{5}\cdot3
 & 6_{1} & 4_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & x^{4}y^{3}xy & 122880 & 2^{5}\cdot3
 & 6_{7} & 4_{4} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & x^{2}yxy^{3}xy^{3} & 122880 & 2^{5}\cdot3
 & 6_{7} & 4_{5} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & x & 245760 & 2^{4}\cdot3
 & 6_{8} & 4_{27} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & xy^{2} & 245760 & 2^{4}\cdot3
 & 6_{8} & 4_{28} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & x^{6}y & 245760 & 2^{4}\cdot3
 & 6_{8} & 4_{29} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{7} & x^{2}yxy^{3} & 245760 & 2^{4}\cdot3
 & 6_{7} & 4_{7} & 12_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{8} & x^{2}yxyxy^{2} & 245760 & 2^{4}\cdot3
 & 6_{7} & 4_{2} & 12_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{9} & x^{3}y^{2}xy^{5} & 245760 & 2^{4}\cdot3
 & 6_{8} & 4_{30} & 12_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{10} & x^{3}yxyxy^{2} & 491520 & 2^{3}\cdot3
 & 6_{11} & 4_{44} & 12_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & x^{2}yxy^{2} & 368640 & 2^{5}
 & 8_{2} & 16_{1} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & x^{3}yxy^{2} & 368640 & 2^{5}
 & 8_{3} & 16_{2} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 24 & x^{3}y^{2}xyxy & 491520 & 2^{3}\cdot3
 & 12_{1} & 8_{1} & 24 \\\hline

 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{18}\cdot3^{2}\cdot5\cdot7\cdot11
 & 1 & 1 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xye)^{5} & 77 & 2^{18}\cdot3^{2}\cdot5
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (x)^{6} & 330 & 2^{17}\cdot3\cdot7
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (xe)^{10} & 616 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & (x^{2}ey)^{7} & 2640 & 2^{14}\cdot3\cdot7
 & 1 & 2_{4} & 2_{4} & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (xy^{2}e)^{7} & 2640 & 2^{14}\cdot3\cdot7
 & 1 & 2_{5} & 2_{5} & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{6} & (e)^{2} & 18480 & 2^{14}\cdot3
 & 1 & 2_{6} & 2_{6} & 2_{6} & 2_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{7} & (y)^{3} & 36960 & 2^{13}\cdot3
 & 1 & 2_{7} & 2_{7} & 2_{7} & 2_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{8} & (xe^{3})^{5} & 44352 & 2^{12}\cdot5
 & 1 & 2_{8} & 2_{8} & 2_{8} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{9} & (x^{2}ye^{3}y)^{2} & 55440 & 2^{14}
 & 1 & 2_{9} & 2_{9} & 2_{9} & 2_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 3 & (x)^{4} & 788480 & 2^{7}\cdot3^{2}
 & 3 & 1 & 3 & 3 & 3 \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (x^{3}y)^{3} & 18480 & 2^{14}\cdot3
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (y^{2}e^{2})^{3} & 36960 & 2^{13}\cdot3
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xe^{2})^{4} & 55440 & 2^{14}
 & 2_{1} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (ye)^{3} & 73920 & 2^{12}\cdot3
 & 2_{2} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (xy^{2})^{3} & 73920 & 2^{12}\cdot3
 & 2_{2} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (xy)^{2} & 110880 & 2^{13}
 & 2_{2} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (x)^{3} & 147840 & 2^{11}\cdot3
 & 2_{2} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & x^{2}yx^{2}eyxe & 221760 & 2^{12}
 & 2_{1} & 4_{8} & 4_{8} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & (x^{3}yey^{2})^{2} & 443520 & 2^{11}
 & 2_{2} & 4_{9} & 4_{9} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & xyxe^{3}xe & 443520 & 2^{11}
 & 2_{2} & 4_{10} & 4_{10} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{11} & xy^{3}exe^{2} & 443520 & 2^{11}
 & 2_{2} & 4_{11} & 4_{11} & 4_{11} & 4_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{12} & (xe)^{5} & 709632 & 2^{8}\cdot5
 & 2_{3} & 4_{12} & 4_{12} & 4_{12} & 4_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{13} & e & 887040 & 2^{10}
 & 2_{6} & 4_{13} & 4_{13} & 4_{13} & 4_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{14} & (xy^{2}e^{2})^{2} & 887040 & 2^{10}
 & 2_{6} & 4_{14} & 4_{14} & 4_{14} & 4_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{15} & x^{2}e^{2}y^{3}e & 887040 & 2^{10}
 & 2_{6} & 4_{15} & 4_{15} & 4_{15} & 4_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{16} & x^{8}y & 887040 & 2^{10}
 & 2_{6} & 4_{16} & 4_{16} & 4_{16} & 4_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{17} & (x^{3}y^{2}e)^{3} & 1182720 & 2^{8}\cdot3
 & 2_{6} & 4_{17} & 4_{17} & 4_{17} & 4_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{18} & x^{2}y^{2} & 1774080 & 2^{9}
 & 2_{6} & 4_{18} & 4_{18} & 4_{18} & 4_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{19} & x^{2}y^{2}xe^{3} & 1774080 & 2^{9}
 & 2_{6} & 4_{19} & 4_{19} & 4_{19} & 4_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{20} & x^{2}ye^{3}y & 3548160 & 2^{8}
 & 2_{9} & 4_{20} & 4_{20} & 4_{20} & 4_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{21} & x^{2}exeye & 3548160 & 2^{8}
 & 2_{6} & 4_{21} & 4_{21} & 4_{21} & 4_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{22} & xye^{2}y^{3} & 3548160 & 2^{8}
 & 2_{9} & 4_{22} & 4_{22} & 4_{22} & 4_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & (xe)^{4} & 22708224 & 2^{3}\cdot5
 & 5 & 5 & 1 & 5 & 5 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (x^{3}y)^{2} & 788480 & 2^{7}\cdot3^{2}
 & 3 & 2_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & x^{2}y^{4} & 3153920 & 2^{5}\cdot3^{2}
 & 3 & 2_{3} & 6_{2} & 6_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & xyxe^{2}y & 3153920 & 2^{5}\cdot3^{2}
 & 3 & 2_{1} & 6_{3} & 6_{3} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (x)^{2} & 4730880 & 2^{6}\cdot3
 & 3 & 2_{2} & 6_{4} & 6_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & x^{4}y & 9461760 & 2^{5}\cdot3
 & 3 & 2_{4} & 6_{5} & 6_{5} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & x^{2}yxe & 9461760 & 2^{5}\cdot3
 & 3 & 2_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & x^{3}e^{3} & 9461760 & 2^{5}\cdot3
 & 3 & 2_{5} & 6_{7} & 6_{7} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & y & 18923520 & 2^{4}\cdot3
 & 3 & 2_{7} & 6_{8} & 6_{8} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 7_{1} & x^{2}e & 32440320 & 2^{2}\cdot7
 & 7_{1} & 7_{2} & 7_{2} & 1 & 7_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 7_{2} & (x^{2}e)^{3} & 32440320 & 2^{2}\cdot7
 & 7_{2} & 7_{1} & 7_{1} & 1 & 7_{2} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & (x^{2}exe^{2})^{3} & 1182720 & 2^{8}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (xe^{2})^{2} & 1774080 & 2^{9}
 & 4_{3} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & x^{3}ye & 1774080 & 2^{9}
 & 4_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & x^{2}y & 3548160 & 2^{8}
 & 4_{6} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & x^{3}e^{2} & 3548160 & 2^{8}
 & 4_{6} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & x^{2}yey^{2} & 3548160 & 2^{8}
 & 4_{1} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & x^{2}eyxe & 3548160 & 2^{8}
 & 4_{3} & 8_{7} & 8_{7} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{8} & xy^{4}e^{2} & 3548160 & 2^{8}
 & 4_{3} & 8_{8} & 8_{8} & 8_{8} & 8_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{9} & x^{3}y^{2}e^{2}y & 3548160 & 2^{8}
 & 4_{1} & 8_{9} & 8_{9} & 8_{9} & 8_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{10} & xy & 7096320 & 2^{7}
 & 4_{6} & 8_{10} & 8_{10} & 8_{10} & 8_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{11} & x^{2}e^{2}y & 14192640 & 2^{6}
 & 4_{13} & 8_{11} & 8_{11} & 8_{11} & 8_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{12} & xy^{2}e^{2} & 14192640 & 2^{6}
 & 4_{14} & 8_{12} & 8_{12} & 8_{12} & 8_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{13} & yeye^{2} & 14192640 & 2^{6}
 & 4_{13} & 8_{13} & 8_{13} & 8_{13} & 8_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{14} & x^{2}e^{2}y^{2} & 14192640 & 2^{6}
 & 4_{14} & 8_{14} & 8_{14} & 8_{14} & 8_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{15} & x^{3}yey^{2} & 14192640 & 2^{6}
 & 4_{9} & 8_{15} & 8_{15} & 8_{15} & 8_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & (xe)^{2} & 22708224 & 2^{3}\cdot5
 & 5 & 10_{1} & 2_{3} & 10_{1} & 10_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & xye & 45416448 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{1} & 10_{2} & 10_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & xe^{3} & 45416448 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{8} & 10_{3} & 10_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 11 & xy^{2}xe & 82575360 & 11
 & 11 & 11 & 11 & 11 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & ye & 9461760 & 2^{5}\cdot3
 & 6_{4} & 4_{4} & 12_{1} & 12_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & xy^{2} & 9461760 & 2^{5}\cdot3
 & 6_{4} & 4_{5} & 12_{2} & 12_{2} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & x^{3}y & 9461760 & 2^{5}\cdot3
 & 6_{1} & 4_{1} & 12_{3} & 12_{3} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & x & 18923520 & 2^{4}\cdot3
 & 6_{4} & 4_{7} & 12_{4} & 12_{4} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & y^{2}e^{2} & 18923520 & 2^{4}\cdot3
 & 6_{4} & 4_{2} & 12_{5} & 12_{5} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & x^{3}y^{2}e & 37847040 & 2^{3}\cdot3
 & 6_{6} & 4_{17} & 12_{6} & 12_{6} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{1} & x^{2}ey & 32440320 & 2^{2}\cdot7
 & 7_{1} & 14_{2} & 14_{2} & 2_{4} & 14_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{2} & (x^{2}ey)^{3} & 32440320 & 2^{2}\cdot7
 & 7_{2} & 14_{1} & 14_{1} & 2_{4} & 14_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{3} & xy^{2}e & 32440320 & 2^{2}\cdot7
 & 7_{2} & 14_{4} & 14_{4} & 2_{5} & 14_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{4} & (xy^{2}e)^{3} & 32440320 & 2^{2}\cdot7
 & 7_{1} & 14_{3} & 14_{3} & 2_{5} & 14_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{5} & xeye & 32440320 & 2^{2}\cdot7
 & 7_{2} & 14_{6} & 14_{6} & 2_{2} & 14_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{6} & (xeye)^{3} & 32440320 & 2^{2}\cdot7
 & 7_{1} & 14_{5} & 14_{5} & 2_{2} & 14_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xe^{2} & 28385280 & 2^{5}
 & 8_{2} & 16_{1} & 16_{1} & 16_{1} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & xyxey & 28385280 & 2^{5}
 & 8_{3} & 16_{2} & 16_{2} & 16_{2} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 20 & xe & 45416448 & 2^{2}\cdot5
 & 10_{1} & 20 & 4_{12} & 20 & 20 \\\hline

\rule[-1pt]{0pt}{8pt} 24 & x^{2}exe^{2} & 37847040 & 2^{3}\cdot3
 & 12_{3} & 8_{1} & 24 & 24 & 24 \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 & 23{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{18}\cdot3^{6}\cdot5^{3}\cdot7\cdot11\cdot23
 & 1 & 1 & 1 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xyh)^{15} & 56925 & 2^{18}\cdot3^{4}\cdot5\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (x)^{6} & 1024650 & 2^{17}\cdot3^{2}\cdot5\cdot7
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (y)^{3} & 28690200 & 2^{15}\cdot3^{2}\cdot5
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{1} & (x^{2}h)^{4} & 90675200 & 2^{7}\cdot3^{6}\cdot5
 & 3_{1} & 1 & 3_{1} & 3_{1} & 3_{1} & 3_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{2} & (x)^{4} & 272025600 & 2^{7}\cdot3^{5}\cdot5
 & 3_{2} & 1 & 3_{2} & 3_{2} & 3_{2} & 3_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (yh^{2})^{7} & 13662000 & 2^{14}\cdot3^{3}\cdot7
 & 2_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (xy^{2})^{3} & 344282400 & 2^{13}\cdot3\cdot5
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & e & 573804000 & 2^{13}\cdot3^{2}
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (xe^{2})^{4} & 860706000 & 2^{14}\cdot3
 & 2_{1} & 4_{4} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (x)^{3} & 6885648000 & 2^{11}\cdot3
 & 2_{2} & 4_{5} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (xheh)^{2} & 6885648000 & 2^{11}\cdot3
 & 2_{2} & 4_{6} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (xe)^{5} & 33051110400 & 2^{8}\cdot5
 & 2_{3} & 4_{7} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 5_{1} & (xhye)^{2} & 14101807104 & 2^{3}\cdot3\cdot5^{3}
 & 5_{1} & 5_{1} & 1 & 5_{1} & 5_{1} & 5_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 5_{2} & xh & 70509035520 & 2^{3}\cdot3\cdot5^{2}
 & 5_{2} & 5_{2} & 1 & 5_{2} & 5_{2} & 5_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (x^{2}h)^{2} & 7344691200 & 2^{7}\cdot3^{2}\cdot5
 & 3_{1} & 2_{2} & 6_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & (x^{2}eh)^{2} & 8160768000 & 2^{6}\cdot3^{4}
 & 3_{1} & 2_{1} & 6_{2} & 6_{2} & 6_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & (xyh)^{5} & 9792921600 & 2^{5}\cdot3^{3}\cdot5
 & 3_{2} & 2_{1} & 6_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (yhe)^{4} & 12241152000 & 2^{7}\cdot3^{3}
 & 3_{2} & 2_{1} & 6_{4} & 6_{4} & 6_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & (x)^{2} & 73446912000 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{2} & 6_{5} & 6_{5} & 6_{5} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & y & 146893824000 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{3} & 6_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 7 & h & 755453952000 & 2^{3}\cdot7
 & 7 & 7 & 7 & 1 & 7 & 7 \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & (yhe)^{3} & 55085184000 & 2^{8}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (h^{2}e)^{3} & 55085184000 & 2^{8}\cdot3
 & 4_{3} & 8_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & (xe^{2})^{2} & 82627776000 & 2^{9}
 & 4_{4} & 8_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & (x^{2}yh)^{2} & 82627776000 & 2^{9}
 & 4_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & xy & 165255552000 & 2^{8}
 & 4_{3} & 8_{5} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & xheh & 661022208000 & 2^{6}
 & 4_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 9 & y^{2}h & 783433728000 & 2\cdot3^{3}
 & 9 & 3_{1} & 9 & 9 & 9 & 9 \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & xhye & 352545177600 & 2^{3}\cdot3\cdot5
 & 5_{1} & 10_{1} & 2_{2} & 10_{1} & 10_{1} & 10_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & (xyh)^{3} & 705090355200 & 2^{2}\cdot3\cdot5
 & 5_{2} & 10_{2} & 2_{1} & 10_{2} & 10_{2} & 10_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & (xe)^{2} & 1057635532800 & 2^{3}\cdot5
 & 5_{2} & 10_{3} & 2_{3} & 10_{3} & 10_{3} & 10_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 11 & xhe & 3845947392000 & 11
 & 11 & 11 & 11 & 11 & 1 & 11 \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & xyxh^{2} & 48964608000 & 2^{5}\cdot3^{3}
 & 6_{2} & 4_{1} & 12_{1} & 12_{1} & 12_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & ye & 146893824000 & 2^{5}\cdot3^{2}
 & 6_{5} & 4_{3} & 12_{2} & 12_{2} & 12_{2} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & x^{2}h & 146893824000 & 2^{5}\cdot3^{2}
 & 6_{1} & 4_{3} & 12_{3} & 12_{3} & 12_{3} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & (yhe)^{2} & 146893824000 & 2^{5}\cdot3^{2}
 & 6_{4} & 4_{1} & 12_{4} & 12_{4} & 12_{4} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & xy^{2} & 440681472000 & 2^{5}\cdot3
 & 6_{5} & 4_{2} & 12_{5} & 12_{5} & 12_{5} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & x^{2}eh & 440681472000 & 2^{5}\cdot3
 & 6_{2} & 4_{4} & 12_{6} & 12_{6} & 12_{6} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{7} & x & 881362944000 & 2^{4}\cdot3
 & 6_{5} & 4_{5} & 12_{7} & 12_{7} & 12_{7} & 12_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{8} & yh^{3} & 881362944000 & 2^{4}\cdot3
 & 6_{1} & 4_{6} & 12_{8} & 12_{8} & 12_{8} & 12_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{1} & (yh^{2})^{2} & 755453952000 & 2^{3}\cdot7
 & 7 & 14_{1} & 14_{1} & 2_{1} & 14_{1} & 14_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{2} & yh & 1510907904000 & 2^{2}\cdot7
 & 7 & 14_{3} & 14_{3} & 2_{2} & 14_{2} & 14_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{3} & (yh)^{3} & 1510907904000 & 2^{2}\cdot7
 & 7 & 14_{2} & 14_{2} & 2_{2} & 14_{3} & 14_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 15_{1} & he & 1410180710400 & 2\cdot3\cdot5
 & 15_{1} & 5_{2} & 3_{2} & 15_{1} & 15_{1} & 15_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 15_{2} & (ye^{2}h)^{2} & 1410180710400 & 2\cdot3\cdot5
 & 15_{2} & 5_{1} & 3_{1} & 15_{3} & 15_{3} & 15_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 15_{3} & (ye^{2}h)^{14} & 1410180710400 & 2\cdot3\cdot5
 & 15_{3} & 5_{1} & 3_{1} & 15_{2} & 15_{2} & 15_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xe^{2} & 1322044416000 & 2^{5}
 & 8_{3} & 16_{1} & 16_{1} & 16_{1} & 16_{1} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & x^{2}yh & 1322044416000 & 2^{5}
 & 8_{4} & 16_{2} & 16_{2} & 16_{2} & 16_{2} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 18 & yeh^{2} & 2350301184000 & 2\cdot3^{2}
 & 9 & 6_{2} & 18 & 18 & 18 & 18 \\\hline

\rule[-1pt]{0pt}{8pt} 20_{1} & xe & 2115271065600 & 2^{2}\cdot5
 & 10_{3} & 20_{1} & 4_{7} & 20_{1} & 20_{1} & 20_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 20_{2} & xehe & 2115271065600 & 2^{2}\cdot5
 & 10_{1} & 20_{2} & 4_{2} & 20_{2} & 20_{2} & 20_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 23_{1} & x^{2}yhe & 1839366144000 & 23
 & 23_{1} & 23_{1} & 23_{2} & 23_{2} & 23_{2} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 23_{2} & (x^{2}yhe)^{5} & 1839366144000 & 23
 & 23_{2} & 23_{2} & 23_{1} & 23_{1} & 23_{1} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 24_{1} & yhe & 1762725888000 & 2^{3}\cdot3
 & 12_{4} & 8_{1} & 24_{1} & 24_{1} & 24_{1} & 24_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 24_{2} & h^{2}e & 1762725888000 & 2^{3}\cdot3
 & 12_{3} & 8_{2} & 24_{2} & 24_{2} & 24_{2} & 24_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 28 & yh^{2} & 1510907904000 & 2^{2}\cdot7
 & 14_{1} & 28 & 28 & 4_{1} & 28 & 28 \\\hline

\rule[-1pt]{0pt}{8pt} 30_{1} & xyh & 1410180710400 & 2\cdot3\cdot5
 & 15_{1} & 10_{2} & 6_{3} & 30_{1} & 30_{1} & 30_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 30_{2} & ye^{2}h & 1410180710400 & 2\cdot3\cdot5
 & 15_{2} & 10_{1} & 6_{1} & 30_{3} & 30_{3} & 30_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 30_{3} & (ye^{2}h)^{7} & 1410180710400 & 2\cdot3\cdot5
 & 15_{3} & 10_{1} & 6_{1} & 30_{2} & 30_{2} & 30_{3} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-2pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{17}\cdot3^{4}\cdot5
 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xyxh)^{10} & 1 & 2^{17}\cdot3^{4}\cdot5
 & 1 & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (xhy^{2})^{9} & 2 & 2^{16}\cdot3^{4}\cdot5
 & 1 & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (xh)^{6} & 180 & 2^{15}\cdot3^{2}
 & 1 & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & (xyhyxh^{2})^{3} & 180 & 2^{15}\cdot3^{2}
 & 1 & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (yh)^{6} & 270 & 2^{16}\cdot3
 & 1 & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{6} & (xy^{2}xy^{2}xh)^{4} & 270 & 2^{16}\cdot3
 & 1 & 2_{6} & 2_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{7} & (xyxyxh)^{3} & 360 & 2^{14}\cdot3^{2}
 & 1 & 2_{7} & 2_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{8} & (y)^{3} & 1152 & 2^{10}\cdot3^{2}\cdot5
 & 1 & 2_{8} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{9} & x & 4320 & 2^{12}\cdot3
 & 1 & 2_{9} & 2_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{10} & (xhyh)^{6} & 4320 & 2^{12}\cdot3
 & 1 & 2_{10} & 2_{10} \\\hline

\rule[-1pt]{0pt}{7pt} 2_{11} & xyhxyhxyhyh & 6480 & 2^{13}
 & 1 & 2_{11} & 2_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{12} & (xyxyxy^{2}h^{2})^{3} & 8640 & 2^{11}\cdot3
 & 1 & 2_{12} & 2_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{13} & (xhy^{2}hy)^{3} & 17280 & 2^{10}\cdot3
 & 1 & 2_{13} & 2_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{1} & h & 5120 & 2^{7}\cdot3^{4}
 & 3_{1} & 1 & 3_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{2} & (yh)^{4} & 7680 & 2^{8}\cdot3^{3}
 & 3_{2} & 1 & 3_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{3} & (y)^{2} & 61440 & 2^{5}\cdot3^{3}
 & 3_{3} & 1 & 3_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (xy^{3}h)^{6} & 480 & 2^{12}\cdot3^{3}
 & 2_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (xyxh)^{5} & 1152 & 2^{10}\cdot3^{2}\cdot5
 & 2_{1} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xyh^{2}xh)^{4} & 4320 & 2^{12}\cdot3
 & 2_{1} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (yh)^{3} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (xyxhy^{2})^{3} & 17280 & 2^{10}\cdot3
 & 2_{1} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (xy^{2}xh^{2})^{3} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (xy^{2}h^{2}y)^{3} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & (xhyhy^{2})^{3} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & y^{2}hyh^{2} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & (xy^{2}xh^{2}y^{2})^{3} & 17280 & 2^{10}\cdot3
 & 2_{5} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{11} & (xhy)^{2} & 25920 & 2^{11}
 & 2_{5} & 4_{11} & 4_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{12} & (xy^{2}hyh^{2})^{2} & 25920 & 2^{11}
 & 2_{5} & 4_{12} & 4_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{13} & (xh)^{3} & 34560 & 2^{9}\cdot3
 & 2_{3} & 4_{13} & 4_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{14} & (xyxy^{2})^{2} & 34560 & 2^{9}\cdot3
 & 2_{3} & 4_{14} & 4_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{15} & (xy^{3}xhy)^{3} & 34560 & 2^{9}\cdot3
 & 2_{7} & 4_{15} & 4_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{16} & (xyhxh^{2}y)^{3} & 34560 & 2^{9}\cdot3
 & 2_{7} & 4_{16} & 4_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{17} & (xy)^{3} & 69120 & 2^{8}\cdot3
 & 2_{9} & 4_{17} & 4_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{18} & (xhyh)^{3} & 69120 & 2^{8}\cdot3
 & 2_{10} & 4_{18} & 4_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{19} & xhy^{2}hyh & 103680 & 2^{9}
 & 2_{5} & 4_{19} & 4_{19} \\\hline

\rule[-1pt]{0pt}{7pt} 4_{20} & xhyhyhy & 103680 & 2^{9}
 & 2_{5} & 4_{20} & 4_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{21} & (xy^{2}xy^{2}xh)^{2} & 103680 & 2^{9}
 & 2_{6} & 4_{21} & 4_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{22} & xy^{2}hxhyhyh & 103680 & 2^{9}
 & 2_{5} & 4_{22} & 4_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{23} & xy^{3} & 207360 & 2^{8}
 & 2_{9} & 4_{23} & 4_{23} \\\hline

\rule[-1pt]{0pt}{7pt} 4_{24} & xyhyh & 207360 & 2^{8}
 & 2_{9} & 4_{24} & 4_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{25} & xyxhxh^{2} & 207360 & 2^{8}
 & 2_{10} & 4_{25} & 4_{25} \\\hline

\rule[-1pt]{0pt}{7pt} 4_{26} & xyhxyhxh & 207360 & 2^{8}
 & 2_{9} & 4_{26} & 4_{26} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{27} & xy^{2}xyhyh & 414720 & 2^{7}
 & 2_{9} & 4_{27} & 4_{27} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xy^{2} & 1327104 & 2^{3}\cdot5
 & 5 & 5 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (xy^{2}h)^{3} & 5120 & 2^{7}\cdot3^{4}
 & 3_{1} & 2_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & (xhy^{2})^{3} & 5120 & 2^{7}\cdot3^{4}
 & 3_{1} & 2_{2} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & (xhy^{2})^{15} & 5120 & 2^{7}\cdot3^{4}
 & 3_{1} & 2_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (xy^{3}h)^{4} & 7680 & 2^{8}\cdot3^{3}
 & 3_{2} & 2_{1} & 6_{4} \\\hline

\rule[-1pt]{0pt}{7pt} 6_{5} & xyxhyhyhy & 15360 & 2^{7}\cdot3^{3}
 & 3_{2} & 2_{2} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & (xh)^{2} & 46080 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{3} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & (xy^{3}xhy)^{2} & 46080 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{7} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & (xy^{3}xhy)^{10} & 46080 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{7} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{9} & xy^{2}h^{2}yxyh & 46080 & 2^{7}\cdot3^{2}
 & 3_{1} & 2_{4} & 6_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{10} & (xy^{2}xhyh)^{2} & 61440 & 2^{5}\cdot3^{3}
 & 3_{3} & 2_{1} & 6_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{11} & xyxh^{2}xhy & 92160 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{3} & 6_{11} \\\hline

\rule[-1pt]{0pt}{7pt} 6_{12} & xyhxyhyhyh & 92160 & 2^{6}\cdot3^{2}
 & 3_{2} & 2_{4} & 6_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{13} & xyh^{2}xh^{2}yh & 122880 & 2^{4}\cdot3^{3}
 & 3_{3} & 2_{2} & 6_{13} \\\hline

 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{14} & (yh)^{2} & 138240 & 2^{7}\cdot3
 & 3_{2} & 2_{5} & 6_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{15} & xyxyhxy^{2}h & 138240 & 2^{7}\cdot3
 & 3_{2} & 2_{6} & 6_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{16} & y^{2}hyh & 184320 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{8} & 6_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{17} & xyxyxh & 184320 & 2^{5}\cdot3^{2}
 & 3_{2} & 2_{7} & 6_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{18} & xyhxhy & 368640 & 2^{4}\cdot3^{2}
 & 3_{3} & 2_{7} & 6_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{19} & (xyhxhy)^{5} & 368640 & 2^{4}\cdot3^{2}
 & 3_{3} & 2_{7} & 6_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{20} & xyhyxh^{2} & 368640 & 2^{4}\cdot3^{2}
 & 3_{3} & 2_{4} & 6_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{21} & xyxy^{2}h^{2}y & 368640 & 2^{4}\cdot3^{2}
 & 3_{3} & 2_{3} & 6_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{22} & (xy)^{2} & 552960 & 2^{5}\cdot3
 & 3_{3} & 2_{9} & 6_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{23} & (xhyh)^{2} & 552960 & 2^{5}\cdot3
 & 3_{3} & 2_{10} & 6_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{24} & xhy^{2}hy & 552960 & 2^{5}\cdot3
 & 3_{2} & 2_{13} & 6_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{25} & y & 737280 & 2^{3}\cdot3^{2}
 & 3_{3} & 2_{8} & 6_{25} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{26} & xyxyxy^{2}h^{2} & 1105920 & 2^{4}\cdot3
 & 3_{3} & 2_{12} & 6_{26} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & (xy^{3}h)^{3} & 138240 & 2^{7}\cdot3
 & 4_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (xyxy^{2}h)^{3} & 138240 & 2^{7}\cdot3
 & 4_{1} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & xhy & 414720 & 2^{7}
 & 4_{11} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & xhyhy & 414720 & 2^{7}
 & 4_{11} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & xyxy^{3} & 414720 & 2^{7}
 & 4_{11} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & (xyh^{2}xh)^{2} & 414720 & 2^{7}
 & 4_{3} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & xy^{2}xy^{3} & 414720 & 2^{7}
 & 4_{11} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{8} & xy^{2}hyh^{2} & 829440 & 2^{6}
 & 4_{12} & 8_{8} & 8_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{9} & xyh & 1658880 & 2^{5}
 & 4_{13} & 8_{9} & 8_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{10} & xyxy^{2} & 1658880 & 2^{5}
 & 4_{14} & 8_{10} & 8_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{11} & xy^{2}xy^{2}xh & 1658880 & 2^{5}
 & 4_{21} & 8_{11} & 8_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 9 & (xy^{2}h)^{2} & 1474560 & 2^{2}\cdot3^{2}
 & 9 & 3_{1} & 9 \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & (xyxh)^{2} & 1327104 & 2^{3}\cdot5
 & 5 & 10_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & xyh^{2} & 2654208 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & xhy^{2}h^{2} & 2654208 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & y^{2}hyhyh^{2} & 61440 & 2^{5}\cdot3^{3}
 & 6_{1} & 4_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & (xy^{3}h)^{2} & 92160 & 2^{6}\cdot3^{2}
 & 6_{4} & 4_{1} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & xyxhy^{2}hyh & 92160 & 2^{6}\cdot3^{2}
 & 6_{4} & 4_{1} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & xyxhyhxhy & 184320 & 2^{5}\cdot3^{2}
 & 6_{4} & 4_{2} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & yh & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{4} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & xyxhy^{2} & 552960 & 2^{5}\cdot3
 & 6_{4} & 4_{5} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{7} & xy^{2}xh^{2} & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{6} & 12_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{8} & xy^{2}h^{2}y & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{7} & 12_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{9} & xhyhy^{2} & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{8} & 12_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{10} & xy^{3}xhy & 552960 & 2^{5}\cdot3
 & 6_{7} & 4_{15} & 12_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{11} & (xy^{3}xhy)^{5} & 552960 & 2^{5}\cdot3
 & 6_{8} & 4_{15} & 12_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{12} & xy^{2}h^{2}xh & 552960 & 2^{5}\cdot3
 & 6_{1} & 4_{3} & 12_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{13} & xyhxh^{2}y & 552960 & 2^{5}\cdot3
 & 6_{7} & 4_{16} & 12_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{14} & (xyhxh^{2}y)^{5} & 552960 & 2^{5}\cdot3
 & 6_{8} & 4_{16} & 12_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{15} & xy^{2}xh^{2}y^{2} & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{10} & 12_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{16} & xyhxhxh^{2} & 552960 & 2^{5}\cdot3
 & 6_{14} & 4_{9} & 12_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{17} & xy^{2}xhyh & 737280 & 2^{3}\cdot3^{2}
 & 6_{10} & 4_{2} & 12_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{18} & xh & 1105920 & 2^{4}\cdot3
 & 6_{6} & 4_{13} & 12_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{19} & xy^{2}xh & 1105920 & 2^{4}\cdot3
 & 6_{6} & 4_{14} & 12_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{20} & xy & 2211840 & 2^{3}\cdot3
 & 6_{22} & 4_{17} & 12_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{21} & xhyh & 2211840 & 2^{3}\cdot3
 & 6_{23} & 4_{18} & 12_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xyh^{2}xh & 1658880 & 2^{5}
 & 8_{6} & 16_{1} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & (xyh^{2}xh)^{5} & 1658880 & 2^{5}
 & 8_{6} & 16_{2} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{1} & xy^{2}h & 1474560 & 2^{2}\cdot3^{2}
 & 9 & 6_{1} & 18_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{2} & xhy^{2} & 1474560 & 2^{2}\cdot3^{2}
 & 9 & 6_{2} & 18_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{3} & (xhy^{2})^{5} & 1474560 & 2^{2}\cdot3^{2}
 & 9 & 6_{3} & 18_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 20 & xyxh & 2654208 & 2^{2}\cdot5
 & 10_{1} & 20 & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 24_{1} & xy^{3}h & 1105920 & 2^{4}\cdot3
 & 12_{2} & 8_{1} & 24_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 24_{2} & xyxy^{2}h & 1105920 & 2^{4}\cdot3
 & 12_{2} & 8_{2} & 24_{2} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{17}\cdot3\cdot5
 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xyxyxy^{2}xy^{3})^{8} & 1 & 2^{17}\cdot3\cdot5
 & 1 & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (xyxyxyxy^{2}xy^{5})^{3} & 2 & 2^{16}\cdot3\cdot5
 & 1 & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (xyxy^{2})^{4} & 20 & 2^{15}\cdot3
 & 1 & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & (xyxyxyxy^{3})^{3} & 20 & 2^{15}\cdot3
 & 1 & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (xyxy^{3})^{4} & 30 & 2^{16}
 & 1 & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{6} & (xyxy^{3}xy^{4})^{4} & 30 & 2^{16}
 & 1 & 2_{6} & 2_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{7} & (xyxyxyxyxy^{2})^{2} & 40 & 2^{14}\cdot3
 & 1 & 2_{7} & 2_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{8} & (xy)^{6} & 160 & 2^{12}\cdot3
 & 1 & 2_{8} & 2_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{9} & (xyxyxyxy^{2}xy^{4})^{6} & 160 & 2^{12}\cdot3
 & 1 & 2_{9} & 2_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{10} & (xyxy^{2}xy^{4})^{4} & 240 & 2^{13}
 & 1 & 2_{10} & 2_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{11} & (xyxyxyxy^{3}xy^{2}xy^{4})^{2} & 240 & 2^{13}
 & 1 & 2_{11} & 2_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{12} & xyxyxyxy^{2}xy^{5}xy^{2}xyxyxyxy^{3} & 240 & 2^{13}
 & 1 & 2_{12} & 2_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{13} & (xyxyxyxy^{2}xyxy^{4}xy^{2})^{3} & 320 & 2^{11}\cdot3
 & 1 & 2_{13} & 2_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{14} & xyxyxy^{2}xy^{4}xy^{2} & 480 & 2^{12}
 & 1 & 2_{14} & 2_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{15} & (y)^{3} & 640 & 2^{10}\cdot3
 & 1 & 2_{15} & 2_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{16} & x & 960 & 2^{11}
 & 1 & 2_{16} & 2_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{17} & (xyxyxyxyxy^{5})^{2} & 960 & 2^{11}
 & 1 & 2_{17} & 2_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{18} & xyxy^{2}xy^{4}xy^{2}xy^{4} & 1920 & 2^{10}
 & 1 & 2_{18} & 2_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{19} & xyxyxyxyxy^{2}xyxy^{2}xyxy^{2} & 1920 & 2^{10}
 & 1 & 2_{19} & 2_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 3 & (y)^{2} & 20480 & 2^{5}\cdot3
 & 3 & 1 & 3 \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (xyxyxy^{2}xy^{3})^{4} & 480 & 2^{12}
 & 2_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (xyxyxy^{3}xy^{4})^{2} & 480 & 2^{12}
 & 2_{1} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xyxy^{2}xy^{3}xy^{2}xy^{3})^{3} & 640 & 2^{10}\cdot3
 & 2_{1} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (xyxy^{3})^{2} & 960 & 2^{11}
 & 2_{5} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (xyxyxy^{2}xyxy^{4})^{2} & 960 & 2^{11}
 & 2_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & xyxy^{3}xy^{4}xy^{3} & 1920 & 2^{10}
 & 2_{5} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (xyxyxyxyxy^{2}xyxy^{4})^{2} & 1920 & 2^{10}
 & 2_{5} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & xyxy^{3}xyxy^{3}xy^{2}xy^{3} & 1920 & 2^{10}
 & 2_{5} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & xyxy^{3}xy^{2}xy^{3}xy^{2}xy^{3} & 1920 & 2^{10}
 & 2_{5} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & xyxyxy^{3}xy^{2}xy^{2}xyxy^{4} & 1920 & 2^{10}
 & 2_{5} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{11} & xyxyxyxy^{4}xyxy^{2}xy^{5} & 1920 & 2^{10}
 & 2_{5} & 4_{11} & 4_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{12} & xyxyxyxyxyxy^{3}xyxyxy^{5} & 1920 & 2^{10}
 & 2_{1} & 4_{12} & 4_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{13} & xyxyxyxy^{2}xy^{2}xy^{3}xyxy^{2}xy^{3} & 1920 & 2^{10}
 & 2_{5} & 4_{13} & 4_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{14} & xyxyxyxyxy^{2}xyxyxyxy^{2}xyxy^{3} & 1920 & 2^{10}
 & 2_{5} & 4_{14} & 4_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{15} & (xy)^{3} & 2560 & 2^{8}\cdot3
 & 2_{8} & 4_{15} & 4_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{16} & (xyxyxyxy^{2}xy^{4})^{3} & 2560 & 2^{8}\cdot3
 & 2_{9} & 4_{16} & 4_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{17} & (xyxy^{2})^{2} & 3840 & 2^{9}
 & 2_{3} & 4_{17} & 4_{17} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{18} & (xyxy^{4})^{2} & 3840 & 2^{9}
 & 2_{3} & 4_{18} & 4_{18} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{19} & (xyxy^{2}xy^{4})^{2} & 3840 & 2^{9}
 & 2_{10} & 4_{19} & 4_{19} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{20} & xyxyxyxyxy^{2} & 3840 & 2^{9}
 & 2_{7} & 4_{20} & 4_{20} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{21} & (xyxy^{3}xy^{4})^{2} & 3840 & 2^{9}
 & 2_{6} & 4_{21} & 4_{21} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{22} & (xyxyxyxy^{3}xy^{5})^{2} & 3840 & 2^{9}
 & 2_{10} & 4_{22} & 4_{22} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{23} & xyxyxy^{2}xy^{2}xy^{3}xyxy^{3} & 3840 & 2^{9}
 & 2_{5} & 4_{23} & 4_{23} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{24} & xyxyxyxy^{2}xyxy^{5}xy^{3} & 3840 & 2^{9}
 & 2_{5} & 4_{24} & 4_{24} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{25} & xyxyxyxy^{2}xy^{2}xyxy^{2}xy^{3}xy^{2} & 3840 & 2^{9}
 & 2_{5} & 4_{25} & 4_{25} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{26} & xyxyxyxy^{2}xyxy^{2}xy^{3}xy^{2}xy^{3} & 3840 & 2^{9}
 & 2_{7} & 4_{26} & 4_{26} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{27} & xyxyxy^{2}xyxy^{2} & 7680 & 2^{8}
 & 2_{10} & 4_{27} & 4_{27} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{28} & xyxyxyxyxyxy^{4} & 7680 & 2^{8}
 & 2_{8} & 4_{28} & 4_{28} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{29} & xyxyxyxy^{5}xy^{5} & 7680 & 2^{8}
 & 2_{10} & 4_{29} & 4_{29} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{30} & xyxyxy^{2}xyxy^{4}xy^{3} & 7680 & 2^{8}
 & 2_{6} & 4_{30} & 4_{30} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 4_{31} & xyxy^{2}xy^{3}xyxy^{3}xy^{2} & 7680 & 2^{8}
 & 2_{8} & 4_{31} & 4_{31} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{32} & xyxy^{2}xyxy^{2}xy^{4}xy^{3} & 7680 & 2^{8}
 & 2_{10} & 4_{32} & 4_{32} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{33} & xyxyxy^{2}xy^{2}xyxy^{2}xyxy^{3} & 7680 & 2^{8}
 & 2_{10} & 4_{33} & 4_{33} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{34} & xyxyxyxyxy^{2}xyxy^{5}xy^{2} & 7680 & 2^{8}
 & 2_{10} & 4_{34} & 4_{34} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{35} & xyxyxyxy^{2}xy^{5}xy^{2}xy^{3} & 7680 & 2^{8}
 & 2_{9} & 4_{35} & 4_{35} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{36} & xyxyxyxy^{5}xy^{2}xyxy^{2}xy^{5} & 7680 & 2^{8}
 & 2_{8} & 4_{36} & 4_{36} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{37} & xyxyxyxy^{3}xy^{2}xy^{4} & 15360 & 2^{7}
 & 2_{11} & 4_{37} & 4_{37} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{38} & xyxyxyxyxy^{2}xy^{2}xyxy^{3} & 15360 & 2^{7}
 & 2_{8} & 4_{38} & 4_{38} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{39} & xyxyxyxy^{2}xyxy^{3}xy^{2}xy^{3} & 15360 & 2^{7}
 & 2_{10} & 4_{39} & 4_{39} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{40} & xy^{3} & 30720 & 2^{6}
 & 2_{16} & 4_{40} & 4_{40} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{41} & xyxyxyxyxy^{5} & 30720 & 2^{6}
 & 2_{17} & 4_{41} & 4_{41} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xy^{2} & 98304 & 2^{2}\cdot5
 & 5 & 5 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (xy)^{2} & 20480 & 2^{5}\cdot3
 & 3 & 2_{8} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & (xyxyxyxy^{2}xy^{4})^{2} & 20480 & 2^{5}\cdot3
 & 3 & 2_{9} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & xyxyxyxy^{2}xy^{3}xy^{2} & 20480 & 2^{5}\cdot3
 & 3 & 2_{1} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & xyxyxyxy^{3} & 40960 & 2^{4}\cdot3
 & 3 & 2_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & xyxy^{2}xy^{5} & 40960 & 2^{4}\cdot3
 & 3 & 2_{7} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & (xyxy^{2}xy^{5})^{5} & 40960 & 2^{4}\cdot3
 & 3 & 2_{7} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & xyxyxyxy^{2}xy^{5} & 40960 & 2^{4}\cdot3
 & 3 & 2_{2} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & xyxy^{2}xyxy^{2}xy^{4} & 40960 & 2^{4}\cdot3
 & 3 & 2_{3} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{9} & xyxyxyxy^{2}xyxy^{4}xy^{2} & 40960 & 2^{4}\cdot3
 & 3 & 2_{13} & 6_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{10} & y & 81920 & 2^{3}\cdot3
 & 3 & 2_{15} & 6_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & xyxy^{3} & 15360 & 2^{7}
 & 4_{4} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & xy^{2}xy^{3} & 15360 & 2^{7}
 & 4_{4} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & (xyxyxy^{2}xy^{3})^{2} & 15360 & 2^{7}
 & 4_{1} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & xyxyxy^{3}xy^{4} & 15360 & 2^{7}
 & 4_{2} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & xyxyxyxyxy^{2}xy^{4} & 15360 & 2^{7}
 & 4_{4} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & xyxyxyxy^{2}xy^{2}xy^{4} & 15360 & 2^{7}
 & 4_{4} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & xyxyxyxy^{2}xy^{3}xy^{2}xy^{3} & 15360 & 2^{7}
 & 4_{2} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{8} & xyxyxy^{2}xyxy^{3} & 30720 & 2^{6}
 & 4_{1} & 8_{8} & 8_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{9} & xyxyxy^{2}xyxy^{4} & 30720 & 2^{6}
 & 4_{5} & 8_{9} & 8_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{10} & xyxyxyxyxy^{2}xyxy^{4} & 30720 & 2^{6}
 & 4_{7} & 8_{11} & 8_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{11} & (xyxyxyxyxy^{2}xyxy^{4})^{3} & 30720 & 2^{6}
 & 4_{7} & 8_{10} & 8_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{12} & xyxy^{2} & 61440 & 2^{5}
 & 4_{17} & 8_{12} & 8_{12} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{13} & xyxy^{4} & 61440 & 2^{5}
 & 4_{18} & 8_{13} & 8_{13} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{14} & xyxy^{2}xy^{4} & 61440 & 2^{5}
 & 4_{19} & 8_{14} & 8_{14} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{15} & xyxy^{3}xy^{4} & 61440 & 2^{5}
 & 4_{21} & 8_{15} & 8_{15} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{16} & xyxyxyxy^{3}xy^{5} & 61440 & 2^{5}
 & 4_{22} & 8_{16} & 8_{16} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & xyxyxy^{3}xy^{5} & 98304 & 2^{2}\cdot5
 & 5 & 10_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & xyxy^{2}xy^{3}xyxy^{3} & 98304 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & (xyxy^{2}xy^{3}xyxy^{3})^{3} & 98304 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & xy & 81920 & 2^{3}\cdot3
 & 6_{1} & 4_{15} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & xyxyxyxy^{2}xy^{4} & 81920 & 2^{3}\cdot3
 & 6_{2} & 4_{16} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & xyxy^{2}xy^{3}xy^{2}xy^{3} & 81920 & 2^{3}\cdot3
 & 6_{3} & 4_{3} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xyxyxy^{2}xy^{3} & 61440 & 2^{5}
 & 8_{3} & 16_{1} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & (xyxyxy^{2}xy^{3})^{5} & 61440 & 2^{5}
 & 8_{3} & 16_{2} & 16_{1} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|
}\hline
\rule[-3pt]{0pt}{10pt} \mbox{Class} &
 \multicolumn{1}{c|}{\mbox{Representative}} &
 \multicolumn{1}{c|}{|\mbox{Class}|} &
 \multicolumn{1}{c|}{|\mbox{Centralizer}|}
 &
 2{\rm P}
 & 3{\rm P}
 & 5{\rm P}
 & 7{\rm P}
 & 11{\rm P}
 \\\hline
\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 & 2^{17}\cdot3^{2}\cdot5\cdot7\cdot11
 & 1 & 1 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xye)^{7} & 22 & 2^{16}\cdot3^{2}\cdot5\cdot7
 & 1 & 2_{1} & 2_{1} & 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & (xy)^{6} & 231 & 2^{17}\cdot3\cdot5
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (ye^{2})^{6} & 770 & 2^{16}\cdot3^{2}
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{4} & x & 18480 & 2^{13}\cdot3
 & 1 & 2_{4} & 2_{4} & 2_{4} & 2_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{5} & (xeyxe^{2})^{2} & 55440 & 2^{13}
 & 1 & 2_{5} & 2_{5} & 2_{5} & 2_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 3 & (y)^{2} & 788480 & 2^{6}\cdot3^{2}
 & 3 & 1 & 3 & 3 & 3 \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (xyey)^{4} & 110880 & 2^{12}
 & 2_{2} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (xyxy^{3})^{2} & 110880 & 2^{12}
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xy)^{3} & 147840 & 2^{10}\cdot3
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (ye^{2})^{3} & 295680 & 2^{9}\cdot3
 & 2_{3} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & xeyey^{2}e^{2} & 443520 & 2^{10}
 & 2_{2} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{6} & (xy^{2}e^{2})^{2} & 887040 & 2^{9}
 & 2_{4} & 4_{6} & 4_{6} & 4_{6} & 4_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{7} & (xy^{2}xe^{2})^{2} & 887040 & 2^{9}
 & 2_{4} & 4_{7} & 4_{7} & 4_{7} & 4_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{8} & xeye^{2} & 1774080 & 2^{8}
 & 2_{4} & 4_{8} & 4_{8} & 4_{8} & 4_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{9} & xy^{3} & 3548160 & 2^{7}
 & 2_{4} & 4_{9} & 4_{9} & 4_{9} & 4_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{10} & xeyxe^{2} & 3548160 & 2^{7}
 & 2_{5} & 4_{10} & 4_{10} & 4_{10} & 4_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xy^{2} & 22708224 & 2^{2}\cdot5
 & 5 & 5 & 1 & 5 & 5 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (ye^{2})^{2} & 788480 & 2^{6}\cdot3^{2}
 & 3 & 2_{3} & 6_{1} & 6_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & xyxye & 3153920 & 2^{4}\cdot3^{2}
 & 3 & 2_{1} & 6_{2} & 6_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & xyeyey & 3153920 & 2^{4}\cdot3^{2}
 & 3 & 2_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (xy)^{2} & 4730880 & 2^{5}\cdot3
 & 3 & 2_{2} & 6_{4} & 6_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & y & 9461760 & 2^{4}\cdot3
 & 3 & 2_{4} & 6_{5} & 6_{5} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 7_{1} & (xye)^{2} & 32440320 & 2\cdot7
 & 7_{1} & 7_{2} & 7_{2} & 1 & 7_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 7_{2} & (xye)^{6} & 32440320 & 2\cdot7
 & 7_{2} & 7_{1} & 7_{1} & 1 & 7_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & (xyey)^{2} & 3548160 & 2^{7}
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & xyxy^{3} & 3548160 & 2^{7}
 & 4_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & xyxy^{4}e & 3548160 & 2^{7}
 & 4_{2} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & xe^{2}ye^{2} & 7096320 & 2^{6}
 & 4_{1} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{5} & xyxy^{2} & 14192640 & 2^{5}
 & 4_{4} & 8_{5} & 8_{5} & 8_{5} & 8_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{6} & xy^{2}e^{2} & 14192640 & 2^{5}
 & 4_{6} & 8_{6} & 8_{6} & 8_{6} & 8_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{7} & xy^{2}xe^{2} & 14192640 & 2^{5}
 & 4_{7} & 8_{7} & 8_{7} & 8_{7} & 8_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & y^{2}e & 22708224 & 2^{2}\cdot5
 & 5 & 10_{2} & 2_{1} & 10_{2} & 10_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & (y^{2}e)^{3} & 22708224 & 2^{2}\cdot5
 & 5 & 10_{1} & 2_{1} & 10_{1} & 10_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{3} & xy^{2}e & 22708224 & 2^{2}\cdot5
 & 5 & 10_{3} & 2_{2} & 10_{3} & 10_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 11_{1} & xe & 41287680 & 11
 & 11_{2} & 11_{1} & 11_{1} & 11_{2} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 11_{2} & (xe)^{2} & 41287680 & 11
 & 11_{1} & 11_{2} & 11_{2} & 11_{1} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & ye^{2} & 9461760 & 2^{4}\cdot3
 & 6_{1} & 4_{4} & 12_{1} & 12_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & xy & 18923520 & 2^{3}\cdot3
 & 6_{4} & 4_{3} & 12_{2} & 12_{2} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{1} & xye & 32440320 & 2\cdot7
 & 7_{1} & 14_{2} & 14_{2} & 2_{1} & 14_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 14_{2} & (xye)^{3} & 32440320 & 2\cdot7
 & 7_{2} & 14_{1} & 14_{1} & 2_{1} & 14_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xyey & 14192640 & 2^{5}
 & 8_{1} & 16_{1} & 16_{2} & 16_{2} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & (xyey)^{5} & 14192640 & 2^{5}
 & 8_{1} & 16_{2} & 16_{1} & 16_{1} & 16_{2} \\\hline

 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|c|
}\hline \rule[-3pt]{0pt}{10pt} \mbox{Class} &
\multicolumn{1}{c|}{\mbox{Representative}} &
\multicolumn{1}{c|}{|\mbox{Class}|} &
\multicolumn{1}{c|}{|\mbox{Centralizer}|} & 2{\rm P} & 3{\rm P} &
5{\rm P} & 7{\rm P} & 11{\rm P} & 13{\rm P} \\\hline 

\rule[-1pt]{0pt}{8pt} 1 & 1 & 1 &
2^{17}\cdot3^{9}\cdot5^{2}\cdot7\cdot11\cdot13 
   & 1 & 1 & 1 & 1 & 1 & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 2_{1} & (xye)^{7} & 3510 &
 2^{16}\cdot3^{6}\cdot5\cdot7\cdot11 & 1 & 2_{1} & 2_{1} & 2_{1} &
 2_{1} & 2_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{2} & x & 1216215 & 2^{17}\cdot3^{4}\cdot5
 & 1 & 2_{2} & 2_{2} & 2_{2} & 2_{2} & 2_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 2_{3} & (xh)^{6} & 36486450 & 2^{16}\cdot3^{3}
 & 1 & 2_{3} & 2_{3} & 2_{3} & 2_{3} & 2_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{1} & (yh)^{4} & 3294720 & 2^{8}\cdot3^{7}\cdot5\cdot7
 & 3_{1} & 1 & 3_{1} & 3_{1} & 3_{1} & 3_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{2} & h & 25625600 & 2^{7}\cdot3^{9}
 & 3_{2} & 1 & 3_{2} & 3_{2} & 3_{2} & 3_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{3} & (y)^{2} & 461260800 & 2^{6}\cdot3^{7}
 & 3_{3} & 1 & 3_{3} & 3_{3} & 3_{3} & 3_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 3_{4} & (xy^{2}eh)^{3} & 3690086400 & 2^{3}\cdot3^{7}
 & 3_{4} & 1 & 3_{4} & 3_{4} & 3_{4} & 3_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{1} & (he)^{3} & 583783200 & 2^{12}\cdot3^{3}
 & 2_{2} & 4_{1} & 4_{1} & 4_{1} & 4_{1} & 4_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{2} & (xy)^{3} & 1401079680 & 2^{10}\cdot3^{2}\cdot5
 & 2_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} & 4_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{3} & (xyey)^{4} & 5254048800 & 2^{12}\cdot3
 & 2_{2} & 4_{3} & 4_{3} & 4_{3} & 4_{3} & 4_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{4} & (xh)^{3} & 14010796800 & 2^{9}\cdot3^{2}
 & 2_{3} & 4_{4} & 4_{4} & 4_{4} & 4_{4} & 4_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 4_{5} & (yh)^{3} & 21016195200 & 2^{10}\cdot3
 & 2_{2} & 4_{5} & 4_{5} & 4_{5} & 4_{5} & 4_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 5 & xy^{2} & 107602919424 & 2^{3}\cdot3\cdot5^{2}
 & 5 & 5 & 1 & 5 & 5 & 5 \\\hline

\rule[-1pt]{0pt}{8pt} 6_{1} & (xyxeh)^{5} & 415134720 & 2^{7}\cdot3^{5}\cdot5
 & 3_{1} & 2_{1} & 6_{1} & 6_{1} & 6_{1} & 6_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{2} & (xhy^{2})^{3} & 691891200 & 2^{7}\cdot3^{6}
 & 3_{2} & 2_{1} & 6_{2} & 6_{2} & 6_{2} & 6_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{3} & (he)^{2} & 6227020800 & 2^{7}\cdot3^{4}
 & 3_{2} & 2_{2} & 6_{3} & 6_{3} & 6_{3} & 6_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{4} & (yh)^{2} & 9340531200 & 2^{8}\cdot3^{3}
 & 3_{1} & 2_{2} & 6_{4} & 6_{4} & 6_{4} & 6_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{5} & xyxye & 16605388800 & 2^{4}\cdot3^{5}
 & 3_{3} & 2_{1} & 6_{5} & 6_{5} & 6_{5} & 6_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{6} & (xh)^{2} & 18681062400 & 2^{7}\cdot3^{3}
 & 3_{2} & 2_{3} & 6_{6} & 6_{6} & 6_{6} & 6_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{7} & xyeyxh & 18681062400 & 2^{7}\cdot3^{3}
 & 3_{1} & 2_{3} & 6_{7} & 6_{7} & 6_{7} & 6_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{8} & (ye^{2})^{2} & 37362124800 & 2^{6}\cdot3^{3}
 & 3_{3} & 2_{3} & 6_{8} & 6_{8} & 6_{8} & 6_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{9} & y & 74724249600 & 2^{5}\cdot3^{3}
 & 3_{3} & 2_{2} & 6_{9} & 6_{9} & 6_{9} & 6_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{10} & xhey & 149448499200 & 2^{4}\cdot3^{3}
 & 3_{3} & 2_{3} & 6_{10} & 6_{10} & 6_{10} & 6_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 6_{11} & xheh^{2} & 298896998400 & 2^{3}\cdot3^{3}
 & 3_{4} & 2_{3} & 6_{11} & 6_{11} & 6_{11} & 6_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 7 & (xye)^{2} & 1537184563200 & 2\cdot3\cdot7
 & 7 & 7 & 7 & 1 & 7 & 7 \\\hline

\rule[-1pt]{0pt}{8pt} 8_{1} & xhy & 168129561600 & 2^{7}\cdot3
 & 4_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} & 8_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{2} & (xyhye)^{3} & 168129561600 & 2^{7}\cdot3
 & 4_{1} & 8_{2} & 8_{2} & 8_{2} & 8_{2} & 8_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{3} & (xyey)^{2} & 504388684800 & 2^{7}
 & 4_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} & 8_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 8_{4} & xyh & 2017554739200 & 2^{5}
 & 4_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} & 8_{4} \\\hline
 \end{array}
\begin{array}{|c|r|r|r|c|c|c|c|c|c|
}\hline \rule[-3pt]{0pt}{10pt} \mbox{Class} &
\multicolumn{1}{c|}{\mbox{Representative}} &
\multicolumn{1}{c|}{|\mbox{Class}|} &
\multicolumn{1}{c|}{|\mbox{Centralizer}|} & 2{\rm P} & 3{\rm P} &
5{\rm P} & 7{\rm P} & 11{\rm P} & 13{\rm P} \\\hline 

\rule[-1pt]{0pt}{8pt} 9_{1} & (xy^{2}h)^{2} & 199264665600 & 2^{2}\cdot3^{4}
 & 9_{1} & 3_{2} & 9_{1} & 9_{1} & 9_{1} & 9_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 9_{2} & xheye & 398529331200 & 2\cdot3^{4}
 & 9_{2} & 3_{2} & 9_{2} & 9_{2} & 9_{2} & 9_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 9_{3} & xy^{2}eh & 2391175987200 & 3^{3}
 & 9_{3} & 3_{4} & 9_{3} & 9_{3} & 9_{3} & 9_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{1} & y^{2}e & 1076029194240 & 2^{2}\cdot3\cdot5
 & 5 & 10_{1} & 2_{1} & 10_{1} & 10_{1} & 10_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 10_{2} & xhe & 1614043791360 & 2^{3}\cdot5
 & 5 & 10_{2} & 2_{2} & 10_{2} & 10_{2} & 10_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 11_{1} & xe & 2934625075200 & 2\cdot11
 & 11_{2} & 11_{1} & 11_{1} & 11_{2} & 1 & 11_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 11_{2} & (xe)^{2} & 2934625075200 & 2\cdot11
 & 11_{1} & 11_{2} & 11_{2} & 11_{1} & 1 & 11_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{1} & he & 74724249600 & 2^{5}\cdot3^{3}
 & 6_{3} & 4_{1} & 12_{1} & 12_{1} & 12_{1} & 12_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{2} & (xy^{3}h)^{2} & 112086374400 & 2^{6}\cdot3^{2}
 & 6_{4} & 4_{1} & 12_{2} & 12_{2} & 12_{2} & 12_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{3} & xyhxhxh^{2} & 112086374400 & 2^{6}\cdot3^{2}
 & 6_{4} & 4_{1} & 12_{3} & 12_{3} & 12_{3} & 12_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{4} & xexeh & 224172748800 & 2^{5}\cdot3^{2}
 & 6_{4} & 4_{2} & 12_{4} & 12_{4} & 12_{4} & 12_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{5} & xh & 448345497600 & 2^{4}\cdot3^{2}
 & 6_{6} & 4_{4} & 12_{5} & 12_{5} & 12_{5} & 12_{5} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{6} & ye^{2} & 448345497600 & 2^{4}\cdot3^{2}
 & 6_{8} & 4_{4} & 12_{6} & 12_{6} & 12_{6} & 12_{6} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{7} & xy^{2}xh & 448345497600 & 2^{4}\cdot3^{2}
 & 6_{6} & 4_{4} & 12_{7} & 12_{7} & 12_{7} & 12_{7} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{8} & yh & 672518246400 & 2^{5}\cdot3
 & 6_{4} & 4_{5} & 12_{8} & 12_{8} & 12_{8} & 12_{8} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{9} & xhe^{2} & 672518246400 & 2^{5}\cdot3
 & 6_{3} & 4_{3} & 12_{9} & 12_{9} & 12_{9} & 12_{9} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{10} & xy & 896690995200 & 2^{3}\cdot3^{2}
 & 6_{9} & 4_{2} & 12_{10} & 12_{10} & 12_{10} & 12_{10} \\\hline

\rule[-1pt]{0pt}{8pt} 12_{11} & xehye & 1793381990400 & 2^{2}\cdot3^{2}
 & 6_{11} & 4_{4} & 12_{11} & 12_{11} & 12_{11} & 12_{11} \\\hline

\rule[-1pt]{0pt}{8pt} 13_{1} & yhe & 4966288588800 & 13
 & 13_{2} & 13_{1} & 13_{2} & 13_{2} & 13_{2} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 13_{2} & (yhe)^{2} & 4966288588800 & 13
 & 13_{1} & 13_{2} & 13_{1} & 13_{1} & 13_{1} & 1 \\\hline

\rule[-1pt]{0pt}{8pt} 14 & xye & 4611553689600 & 2\cdot7
 & 7 & 14 & 14 & 2_{1} & 14 & 14 \\\hline

\rule[-1pt]{0pt}{8pt} 15 & xeyh & 2152058388480 & 2\cdot3\cdot5
 & 15 & 5 & 3_{1} & 15 & 15 & 15 \\\hline

\rule[-1pt]{0pt}{8pt} 16_{1} & xyey & 2017554739200 & 2^{5}
 & 8_{3} & 16_{1} & 16_{2} & 16_{2} & 16_{1} & 16_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 16_{2} & (xyey)^{5} & 2017554739200 & 2^{5}
 & 8_{3} & 16_{2} & 16_{1} & 16_{1} & 16_{2} & 16_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{1} & xhy^{2} & 597793996800 & 2^{2}\cdot3^{3}
 & 9_{1} & 6_{2} & 18_{2} & 18_{1} & 18_{2} & 18_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{2} & (xhy^{2})^{5} & 597793996800 & 2^{2}\cdot3^{3}
 & 9_{1} & 6_{2} & 18_{1} & 18_{2} & 18_{1} & 18_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{3} & xyheyh & 1195587993600 & 2\cdot3^{3}
 & 9_{2} & 6_{2} & 18_{3} & 18_{3} & 18_{3} & 18_{3} \\\hline

\rule[-1pt]{0pt}{8pt} 18_{4} & xy^{2}h & 1793381990400 & 2^{2}\cdot3^{2}
 & 9_{1} & 6_{3} & 18_{4} & 18_{4} & 18_{4} & 18_{4} \\\hline

\rule[-1pt]{0pt}{8pt} 20 & xyxh & 3228087582720 & 2^{2}\cdot5
 & 10_{2} & 20 & 4_{2} & 20 & 20 & 20 \\\hline

\rule[-1pt]{0pt}{8pt} 21 & xyhe & 3074369126400 & 3\cdot7
 & 21 & 7 & 21 & 3_{1} & 21 & 21 \\\hline

\rule[-1pt]{0pt}{8pt} 22_{1} & yeh & 2934625075200 & 2\cdot11
 & 11_{2} & 22_{1} & 22_{1} & 22_{2} & 2_{1} & 22_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 22_{2} & (yeh)^{7} & 2934625075200 & 2\cdot11
 & 11_{1} & 22_{2} & 22_{2} & 22_{1} & 2_{1} & 22_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 24_{1} & xy^{3}h & 1345036492800 & 2^{4}\cdot3
 & 12_{2} & 8_{1} & 24_{1} & 24_{1} & 24_{1} & 24_{1} \\\hline

\rule[-1pt]{0pt}{8pt} 24_{2} & xyhye & 1345036492800 & 2^{4}\cdot3
 & 12_{2} & 8_{2} & 24_{2} & 24_{2} & 24_{2} & 24_{2} \\\hline

\rule[-1pt]{0pt}{8pt} 30 & xyxeh & 2152058388480 & 2\cdot3\cdot5
 & 15 & 10_{1} & 6_{1} & 30 & 30 & 30 \\\hline
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&18&18&17&14&14&16&16&14&14&15&11&6&5&7&14&14&13&12&12&12&12\\
3&4&4&1&2&2&2&2&1&1&.&1&4&3&3&3&1&1&1&1&1&1\\
5&1&1&.&1&1&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
7&1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&2a&2a&2b&2f&2b&2f&2b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&7&7&7&-5&-5&-1&-1&3&3&-1&-1&-2&4&1&7&-1&-5&3&-1&3&-1\\
X.3&15&15&15&-5&-5&7&7&3&3&7&-1&-3&.&3&15&7&-5&-1&-1&-1&-1\\
X.4&16&-16&.&4&-4&8&-8&4&-4&.&.&-2&1&4&.&.&.&4&-4&-4&4\\
X.5&21&21&21&-11&-11&5&5&5&5&5&-3&3&6&.&21&5&-11&1&-3&1&-3\\
X.6&21&21&21&9&9&-3&-3&1&1&-3&-3&3&6&.&21&-3&9&5&-3&5&-3\\
X.7&27&27&27&15&15&3&3&7&7&3&3&.&9&.&27&3&15&3&3&3&3\\
X.8&35&35&35&-5&-5&3&3&-5&-5&3&3&-1&5&2&35&3&-5&7&3&7&3\\
X.9&35&35&35&15&15&11&11&7&7&11&3&-1&5&2&35&11&15&-1&3&-1&3\\
X.10&56&56&56&-24&-24&-8&-8&8&8&-8&.&2&11&2&56&-8&-24&.&.&.&.\\
X.11&70&70&70&-10&-10&-10&-10&6&6&-10&-2&7&-5&1&70&-10&-10&2&-2&2&-2\\
X.12&84&84&84&4&4&20&20&4&4&20&4&3&-6&3&84&20&4&4&4&4&4\\
X.13&105&105&105&25&25&-7&-7&9&9&-7&1&6&.&3&105&-7&25&-3&1&-3&1\\
X.14&105&105&105&5&5&17&17&-3&-3&17&-7&6&.&3&105&17&5&-3&-7&-3&-7\\
X.15&105&105&105&-35&-35&1&1&5&5&1&1&-3&15&-3&105&1&-35&5&1&5&1\\
X.16&112&-112&.&-20&20&-8&8&12&-12&.&.&4&4&4&.&.&.&12&4&-12&-4\\
X.17&120&120&-8&.&.&24&24&.&.&-8&-8&3&.&6&8&8&.&12&8&12&8\\
X.18&120&120&120&40&40&-8&-8&8&8&-8&.&-6&15&.&120&-8&40&.&.&.&.\\
X.19&120&120&-8&.&.&24&24&.&.&-8&8&3&.&6&8&8&.&-4&-8&-4&-8\\
X.20&135&135&7&15&15&39&39&15&15&7&7&.&.&9&-9&-9&-1&3&7&3&7\\
X.21&168&168&168&40&40&8&8&8&8&8&8&6&6&-3&168&8&40&.&8&.&8\\
X.22&189&189&189&21&21&-3&-3&-11&-11&-3&-3&.&9&.&189&-3&21&9&-3&9&-3\\
X.23&189&189&189&-39&-39&21&21&1&1&21&-3&.&9&.&189&21&-39&-3&-3&-3&-3\\
X.24&189&189&189&-51&-51&-3&-3&13&13&-3&-3&.&9&.&189&-3&-51&-3&-3&-3&-3\\
X.25&210&210&210&10&10&-14&-14&10&10&-14&2&-6&-15&3&210&-14&10&6&2&6&2\\
X.26&210&210&210&50&50&2&2&2&2&2&-6&3&15&.&210&2&50&-2&-6&-2&-6\\
X.27&216&216&216&-24&-24&24&24&8&8&24&.&.&-9&.&216&24&-24&.&.&.&.\\
X.28&240&-240&.&-20&20&56&-56&12&-12&.&.&6&.&12&.&.&.&-4&4&4&-4\\
X.29&280&280&280&40&40&24&24&8&8&24&.&-8&-5&-2&280&24&40&.&.&.&.\\
X.30&280&280&280&-40&-40&-8&-8&-8&-8&-8&8&10&10&1&280&-8&-40&.&8&.&8\\
X.31&315&315&315&-45&-45&-21&-21&3&3&-21&3&-9&.&.&315&-21&-45&-5&3&-5&3\\
X.32&336&-336&.&36&-36&-24&24&4&-4&.&.&-6&6&.&.&.&.&20&12&-20&-12\\
X.33&336&-336&.&-44&44&40&-40&20&-20&.&.&-6&6&.&.&.&.&4&12&-4&-12\\
X.34&336&336&336&-16&-16&16&16&-16&-16&16&.&-6&6&.&336&16&-16&.&.&.&.\\
X.35&378&378&378&-30&-30&-6&-6&2&2&-6&-6&.&-9&.&378&-6&-30&6&-6&6&-6\\
X.36&405&405&405&45&45&-27&-27&-3&-3&-27&-3&.&.&.&405&-27&45&-3&-3&-3&-3\\
X.37&405&405&21&45&45&-27&-27&-3&-3&5&-3&.&.&.&-27&21&-3&-3&-3&-3&-3\\
X.38&405&405&21&45&45&-27&-27&-3&-3&5&-3&.&.&.&-27&21&-3&-3&-3&-3&-3\\
X.39&420&420&420&20&20&4&4&-12&-12&4&4&-3&.&3&420&4&20&-4&4&-4&4\\
X.40&432&-432&.&60&-60&24&-24&28&-28&.&.&.&9&.&.&.&.&12&-12&-12&12\\
X.41&512&512&512&.&.&.&.&.&.&.&.&8&-16&-4&512&.&.&.&.&.&.\\
X.42&560&-560&.&60&-60&88&-88&28&-28&.&.&2&5&8&.&.&.&-4&-12&4&12\\
X.43&560&-560&.&-20&20&24&-24&-20&20&.&.&2&5&8&.&.&.&28&-12&-28&12\\
X.44&720&720&-48&.&.&-48&-48&.&.&16&.&-9&.&.&48&-16&.&-8&.&-8&.\\
X.45&720&720&-48&.&.&-48&-48&.&.&16&.&-9&.&.&48&-16&.&-8&.&-8&.\\
X.46&810&810&42&90&90&90&90&42&42&26&18&.&.&.&-54&-6&-6&6&18&6&18\\
X.47&840&840&-56&.&.&-24&-24&.&.&8&8&-6&.&6&56&-8&.&36&-8&36&-8\\
X.48&840&840&-56&.&.&-24&-24&.&.&8&-8&-6&.&6&56&-8&.&-12&8&-12&8\\
X.49&896&-896&.&-96&96&-64&64&32&-32&.&.&-4&11&8&.&.&.&.&.&.&.\\
X.50&945&945&49&-75&-75&105&105&-3&-3&9&-7&.&.&9&-63&-39&5&-3&-7&-3&-7\\
X.51&945&945&49&-75&-75&-39&-39&45&45&-7&-7&.&.&9&-63&9&5&9&-7&9&-7\\
X.52&945&945&49&-15&-15&129&129&33&33&33&-7&.&.&9&-63&-15&1&-3&-7&-3&-7\\
X.53&945&945&49&-15&-15&-15&-15&-15&-15&17&17&.&.&9&-63&33&1&9&17&9&17\\
X.54&945&945&49&105&105&-15&-15&9&9&17&1&.&.&9&-63&33&-7&-3&1&-3&1\\
X.55&1080&1080&56&120&120&24&24&24&24&24&8&.&.&-9&-72&24&-8&.&8&.&8\\
X.56&1120&-1120&.&-40&40&-80&80&24&-24&.&.&-14&-5&4&.&.&.&8&8&-8&-8\\
X.57&1344&-1344&.&16&-16&160&-160&16&-16&.&.&-6&-6&12&.&.&.&16&-16&-16&16\\
X.58&1680&1680&-112&.&.&144&144&.&.&-48&.&-12&.&12&112&48&.&-8&.&-8&.\\
X.59&1680&-1680&.&100&-100&-56&56&36&-36&.&.&-12&.&12&.&.&.&-12&-4&12&4\\
X.60&1680&1680&-112&.&.&-48&-48&.&.&16&16&15&.&-6&112&-16&.&24&-16&24&-16\\
X.61&1680&1680&-112&.&.&-48&-48&.&.&16&-16&15&.&-6&112&-16&.&-8&16&-8&16\\
X.62&1680&-1680&.&-140&140&8&-8&20&-20&.&.&6&15&-12&.&.&.&20&-4&-20&4\\
X.63&1680&-1680&.&20&-20&136&-136&-12&12&.&.&-12&.&12&.&.&.&-12&28&12&-28\\
X.64&1890&1890&98&-30&-30&114&114&18&18&50&10&.&.&-9&-126&18&2&6&10&6&10\\
X.65&1890&1890&98&-150&-150&66&66&42&42&2&-14&.&.&-9&-126&-30&10&6&-14&6&-14\\
X.66&1920&-1920&.&160&-160&-64&64&32&-32&.&.&12&15&.&.&.&.&.&.&.&.\\
X.67&2520&2520&-168&.&.&120&120&.&.&-40&-24&9&.&.&168&40&.&-4&24&-4&24\\
X.68&2520&2520&-168&.&.&120&120&.&.&-40&24&9&.&.&168&40&.&12&-24&12&-24\\
X.69&2688&-2688&.&160&-160&64&-64&32&-32&.&.&-12&6&-12&.&.&.&.&-32&.&32\\
X.70&2835&2835&147&135&135&171&171&15&15&11&3&.&.&.&-189&-69&-9&-9&3&-9&3\\
X.71&2835&2835&147&135&135&27&27&63&63&-5&3&.&.&.&-189&-21&-9&3&3&3&3\\
X.72&2835&2835&147&-45&-45&-45&-45&-45&-45&51&3&.&.&.&-189&99&3&3&3&3&3\\
X.73&2835&2835&147&-225&-225&27&27&-9&-9&-5&3&.&.&.&-189&-21&15&-9&3&-9&3\\
X.74&2835&2835&147&135&135&27&27&-33&-33&-5&-21&.&.&.&-189&-21&-9&3&-21&3&-21\\
X.75&2835&2835&147&-225&-225&-117&-117&39&39&-21&3&.&.&.&-189&27&15&3&3&3&3\\
X.76&2835&2835&147&135&135&-117&-117&15&15&-21&-21&.&.&.&-189&27&-9&15&-21&15&-21\\
X.77&2835&2835&147&-45&-45&99&99&3&3&67&-21&.&.&.&-189&51&3&-9&-21&-9&-21\\
X.78&3024&-3024&.&-204&204&-24&24&52&-52&.&.&.&9&.&.&.&.&-12&12&12&-12\\
X.79&3024&-3024&.&-156&156&168&-168&4&-4&.&.&.&9&.&.&.&.&-12&12&12&-12\\
X.80&3024&-3024&.&84&-84&-24&24&-44&44&.&.&.&9&.&.&.&.&36&12&-36&-12\\
X.81&3240&3240&-216&.&.&72&72&.&.&-24&-24&.&.&.&216&24&.&36&24&36&24\\
X.82&\,3240&3240&-216&.&.&72&72&.&.&-24&24&.&.&.&216&24&.&-12&-24&-12&-24\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&11&11&12&12&10&11&11&9&9&9&9&10&10&8&8&8&2&6&5&7&6&6&5&5\\
3&.&1&1&.&.&1&.&.&1&1&1&1&.&.&.&.&.&1&4&3&3&2&2&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&6a&6b&6c&6d&6e&6f&6g\\
\hline
\rule{0pt}{5pt}2P&2b&2e&2b&2e&2e&2e&2b&2f&2g&2g&2g&2g&2b&2e&2i&2g&2g&5a&3a&3b&3c&3a&3a&3b&3b\\
3P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&2a&2a&2a&2e&2f&2c&2d\\
5P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&1a&6a&6b&6c&6d&6e&6f&6g\\
7P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&6a&6b&6c&6d&6e&6f&6g\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&3&3&-1&-1&-1&3&3&-1&1&-3&1&-3&-1&-1&-1&1&1&2&-2&4&1&2&2&-2&-2\\
X.3&3&-1&7&3&3&-1&3&3&-3&1&-3&1&-1&3&3&1&1&.&-3&.&3&1&1&-2&-2\\
X.4&.&.&.&4&-4&.&.&.&-2&-2&2&2&.&.&.&2&-2&1&2&-1&-4&2&-2&1&-1\\
X.5&5&1&5&1&1&1&5&1&-3&-3&-3&-3&-3&1&1&1&1&1&3&6&.&-1&-1&-2&-2\\
X.6&1&5&-3&1&1&5&1&1&-1&3&-1&3&-3&1&1&-1&-1&1&3&6&.&3&3&.&.\\
X.7&7&3&3&-1&-1&3&7&-1&1&5&1&5&3&-1&-1&1&1&2&.&9&.&.&.&3&3\\
X.8&-5&7&3&-1&-1&7&-5&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&.&-1&5&2&3&3&1&1\\
X.9&7&-1&11&3&3&-1&7&3&5&1&5&1&3&3&3&1&1&.&-1&5&2&-1&-1&3&3\\
X.10&8&.&-8&.&.&.&8&.&4&-4&4&-4&.&.&.&.&.&1&2&11&2&-2&-2&-3&-3\\
X.11&6&2&-10&2&2&2&6&2&2&2&2&2&-2&2&2&-2&-2&.&7&-5&1&-1&-1&-1&-1\\
X.12&4&4&20&4&4&4&4&4&.&.&.&.&4&4&4&.&.&-1&3&-6&3&-1&-1&-2&-2\\
X.13&9&-3&-7&-3&-3&-3&9&-3&-3&-3&-3&-3&1&-3&-3&1&1&.&6&.&3&2&2&4&4\\
X.14&-3&-3&17&1&1&-3&-3&1&3&-1&3&-1&-7&1&1&-1&-1&.&6&.&3&2&2&2&2\\
X.15&5&5&1&1&1&5&5&1&-1&-5&-1&-5&1&1&1&-1&-1&.&-3&15&-3&1&1&1&1\\
X.16&.&.&.&-4&4&.&.&.&-2&6&2&-6&.&.&.&2&-2&2&-4&-4&-4&4&-4&-2&2\\
X.17&.&-4&.&4&4&-4&.&4&.&.&.&.&.&-4&.&.&.&.&3&.&6&3&3&.&.\\
X.18&8&.&-8&.&.&.&8&.&-4&4&-4&4&.&.&.&.&.&.&-6&15&.&-2&-2&1&1\\
X.19&.&12&.&4&4&-4&.&4&.&.&.&.&.&-4&.&.&.&.&3&.&6&3&3&.&.\\
X.20&-1&3&-1&11&11&3&-1&-5&3&3&3&3&-1&3&-1&3&3&.&.&.&9&.&.&.&.\\
X.21&8&.&8&.&.&.&8&.&.&.&.&.&8&.&.&.&.&-2&6&6&-3&2&2&-2&-2\\
X.22&-11&9&-3&1&1&9&-11&1&1&1&1&1&-3&1&1&1&1&-1&.&9&.&.&.&-3&-3\\
X.23&1&-3&21&1&1&-3&1&1&-5&-1&-5&-1&-3&1&1&-1&-1&-1&.&9&.&.&.&3&3\\
X.24&13&-3&-3&-3&-3&-3&13&-3&1&1&1&1&-3&-3&-3&1&1&-1&.&9&.&.&.&-3&-3\\
X.25&10&6&-14&-2&-2&6&10&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&.&-6&-15&3&-2&-2&1&1\\
X.26&2&-2&2&-2&-2&-2&2&-2&2&2&2&2&-6&-2&-2&-2&-2&.&3&15&.&-1&-1&-1&-1\\
X.27&8&.&24&.&.&.&8&.&-4&4&-4&4&.&.&.&.&.&1&.&-9&.&.&.&-3&-3\\
X.28&.&.&.&12&-12&.&.&.&6&-2&-6&2&.&.&.&2&-2&.&-6&.&-12&2&-2&-2&2\\
X.29&8&.&24&.&.&.&8&.&4&-4&4&-4&.&.&.&.&.&.&-8&-5&-2&.&.&1&1\\
X.30&-8&.&-8&.&.&.&-8&.&.&.&.&.&8&.&.&.&.&.&10&10&1&-2&-2&2&2\\
X.31&3&-5&-21&3&3&-5&3&3&3&3&3&3&3&3&3&-1&-1&.&-9&.&.&3&3&.&.\\
X.32&.&.&.&4&-4&.&.&.&2&-6&-2&6&.&.&.&-2&2&1&6&-6&.&6&-6&.&.\\
X.33&.&.&.&4&-4&.&.&.&6&6&-6&-6&.&.&.&2&-2&1&6&-6&.&-2&2&-2&2\\
X.34&\,-16&.&16&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&1&-6&6&.&-2&-2&2&2\\
X.35&2&6&-6&-2&-2&6&2&-2&2&2&2&2&-6&-2&-2&2&2&-2&.&-9&.&.&.&3&3\\
X.36&-3&-3&-27&5&5&-3&-3&5&-3&-3&-3&-3&-3&5&5&1&1&.&.&.&.&.&.&.&.\\
X.37&13&-3&-3&5&5&-3&-3&-11&-3&-3&-3&-3&5&-3&1&1&1&.&.&.&.&.&.&.&.\\
X.38&13&-3&-3&5&5&-3&-3&-11&-3&-3&-3&-3&5&-3&1&1&1&.&.&.&.&.&.&.&.\\
X.39&-12&-4&4&-4&-4&-4&-12&-4&.&.&.&.&4&-4&-4&.&.&.&-3&.&3&1&1&-4&-4\\
X.40&.&.&.&-4&4&.&.&.&-2&-10&2&10&.&.&.&2&-2&2&.&-9&.&.&.&3&-3\\
X.41&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&8&-16&-4&.&.&.&.\\
X.42&.&.&.&12&-12&.&.&.&-10&-2&10&2&.&.&.&2&-2&.&-2&-5&-8&-2&2&3&-3\\
X.43&.&.&.&-4&4&.&.&.&2&2&-2&-2&.&.&.&-2&2&.&-2&-5&-8&6&-6&1&-1\\
X.44&.&-8&.&8&8&8&.&8&.&.&.&.&.&-8&.&.&.&.&-9&.&.&3&3&.&.\\
X.45&.&-8&.&8&8&8&.&8&.&.&.&.&.&-8&.&.&.&.&-9&.&.&3&3&.&.\\
X.46&10&6&-6&6&6&6&-6&6&6&6&6&6&2&6&-2&2&2&.&.&.&.&.&.&.&.\\
X.47&.&-12&.&-4&-4&-12&.&-4&.&.&.&.&.&4&.&.&.&.&-6&.&6&6&6&.&.\\
X.48&.&36&.&-4&-4&-12&.&-4&.&.&.&.&.&4&.&.&.&.&-6&.&6&6&6&.&.\\
X.49&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&1&4&-11&-8&-4&4&-3&3\\
X.50&13&-3&1&9&9&-3&-3&-7&-9&3&-9&3&1&1&-3&-1&-1&.&.&.&9&.&.&.&.\\
X.51&-3&9&1&-11&-11&9&-3&5&3&-9&3&-9&1&-3&1&3&3&.&.&.&9&.&.&.&.\\
X.52&-15&-3&-7&13&13&-3&1&-3&-3&-3&-3&-3&1&5&1&1&1&.&.&.&9&.&.&.&.\\
X.53&1&9&-7&-7&-7&9&1&9&-3&-3&-3&-3&-7&1&-3&-3&-3&.&.&.&9&.&.&.&.\\
X.54&25&-3&-7&-11&-11&-3&-7&5&-3&-3&-3&-3&9&-3&1&-3&-3&.&.&.&9&.&.&.&.\\
X.55&24&.&-8&.&.&.&-8&.&.&.&.&.&8&.&.&.&.&.&.&.&-9&.&.&.&.\\
X.56&.&.&.&8&-8&.&.&.&-4&-4&4&4&.&.&.&-4&4&.&14&5&-4&-2&2&-1&1\\
X.57&.&.&.&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&-1&6&6&-12&-2&2&-2&2\\
X.58&.&-8&.&8&8&8&.&8&.&.&.&.&.&-8&.&.&.&.&-12&.&12&.&.&.&.\\
X.59&.&.&.&-12&12&.&.&.&6&6&-6&-6&.&.&.&2&-2&.&12&.&-12&4&-4&4&-4\\
X.60&.&-8&.&8&8&-8&.&8&.&.&.&.&.&-8&.&.&.&.&15&.&-6&3&3&.&.\\
X.61&.&24&.&8&8&-8&.&8&.&.&.&.&.&-8&.&.&.&.&15&.&-6&3&3&.&.\\
X.62&.&.&.&4&-4&.&.&.&2&10&-2&-10&.&.&.&-2&2&.&-6&-15&12&2&-2&1&-1\\
X.63&.&.&.&4&-4&.&.&.&-6&2&6&-2&.&.&.&-2&2&.&12&.&-12&4&-4&2&-2\\
X.64&-14&6&-14&6&6&6&2&6&-6&-6&-6&-6&-6&6&-2&-2&-2&.&.&.&-9&.&.&.&.\\
X.65&10&6&2&-2&-2&6&-6&-2&-6&-6&-6&-6&2&-2&-2&2&2&.&.&.&-9&.&.&.&.\\
X.66&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.&.&-12&-15&.&-4&4&1&-1\\
X.67&.&12&.&4&4&-4&.&4&.&.&.&.&.&-4&.&.&.&.&9&.&.&-3&-3&.&.\\
X.68&.&-4&.&4&4&-4&.&4&.&.&.&.&.&-4&.&.&.&.&9&.&.&-3&-3&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&12&-6&12&4&-4&-2&2\\
X.70&-1&-9&3&3&3&-9&-1&-13&9&-3&9&-3&-5&-5&-1&-3&-3&.&.&.&.&.&.&.&.\\
X.71&-17&3&3&-17&-17&3&-1&-1&-3&9&-3&9&-5&-9&3&1&1&.&.&.&.&.&.&.&.\\
X.72&3&3&-21&3&3&3&3&-13&3&3&3&3&-5&-5&-1&3&3&.&.&.&.&.&.&.&.\\
X.73&39&-9&3&-5&-5&-9&-9&11&-3&9&-3&9&-5&3&-1&1&1&.&.&.&.&.&.&.&.\\
X.74&15&3&3&-1&-1&3&-1&15&9&-3&9&-3&3&7&-5&1&1&.&.&.&.&.&.&.&.\\
X.75&23&3&3&7&7&3&-9&-9&9&-3&9&-3&-5&-1&3&-3&-3&.&.&.&.&.&.&.&.\\
X.76&-1&15&3&11&11&15&-1&-5&-3&9&-3&9&3&3&-1&-3&-3&.&.&.&.&.&.&.&.\\
X.77&-13&-9&-21&-9&-9&-9&3&7&3&3&3&3&3&-1&3&-1&-1&.&.&.&.&.&.&.&.\\
X.78&.&.&.&-12&12&.&.&.&-2&-2&2&2&.&.&.&2&-2&-1&.&-9&.&.&.&-3&3\\
X.79&.&.&.&4&-4&.&.&.&10&2&-10&-2&.&.&.&-2&2&-1&.&-9&.&.&.&3&-3\\
X.80&.&.&.&4&-4&.&.&.&-2&-2&2&2&.&.&.&2&-2&-1&.&-9&.&.&.&-3&3\\
X.81&.&-12&.&-4&-4&-12&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&36&.&-4&-4&-12&.&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&6&5&5&4&3&8&9&9&8&8&7&7&7&7&7&6&6&6&1&2&2&2&5\\
3&2&2&2&2&2&2&1&1&1&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&2&1&.&.&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
7&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&10a
&10b&10c&12a\\
\hline
\rule{0pt}{5pt}2P&3c&3c&3c&3b&3b&3c&3c&3b&3b&3c&7a&4a&4b&4b&4h&4h&4i&4o&4h&4i&4o&4k&4n&4d&9a&5a&5a&5a&6a\\
3P&2e&2d&2f&2e&2f&2c&2b&2g&2h&2j&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&3a&10a&10b&10c&4a\\
5P&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&2a&2d&2c&12a\\
7P&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&1a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&10a&10b&10c&12a\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&2&2&1&1&.&.&-1&.&-1&-1&3&-3&1&-1&1&1&-1&1&1&1&-1&1&2&.&.&-2\\
X.3&1&1&1&-2&-2&1&3&.&.&-1&1&-1&3&-1&1&-3&1&-1&1&1&-1&-1&1&1&.&.&.&.&-3\\
X.4&2&2&-2&-1&1&-2&.&1&-1&.&2&.&.&.&.&.&2&-2&.&-2&2&.&.&.&1&-1&1&-1&.\\
X.5&2&-2&2&2&2&-2&.&2&2&.&.&-3&1&1&-3&-3&-1&-1&1&-1&-1&-1&1&-1&.&1&-1&-1&3\\
X.6&.&.&.&.&.&.&.&-2&-2&.&.&-3&1&5&3&-1&-1&1&-1&-1&1&1&-1&-1&.&1&-1&-1&3\\
X.7&.&.&.&3&3&.&.&1&1&.&-1&3&-1&3&5&1&1&-1&1&1&-1&-1&1&1&.&2&.&.&.\\
X.8&.&-2&.&-3&-3&-2&2&1&1&.&.&3&-1&7&-1&-1&1&1&-1&1&1&1&-1&1&-1&.&.&.&-1\\
X.9&2&.&2&-1&-1&.&2&1&1&.&.&3&3&-1&1&5&-1&1&1&-1&1&1&1&-1&-1&.&.&.&-1\\
X.10&-2&.&-2&1&1&.&2&-1&-1&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&-1&1&1&1&2\\
X.11&-1&-1&-1&-1&-1&-1&1&3&3&1&.&-2&2&2&2&2&.&.&-2&.&.&.&-2&.&1&.&.&.&7\\
X.12&-1&1&-1&2&2&1&3&-2&-2&1&.&4&4&4&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&3\\
X.13&-1&1&-1&-4&-4&1&3&.&.&1&.&1&-3&-3&-3&-3&-1&-1&1&-1&-1&-1&1&-1&.&.&.&.&6\\
X.14&-1&-1&-1&2&2&-1&3&.&.&-1&.&-7&1&-3&-1&3&1&-1&-1&1&-1&-1&-1&1&.&.&.&.&6\\
X.15&1&1&1&1&1&1&-3&-1&-1&1&.&1&1&5&-5&-1&1&-1&-1&1&-1&-1&-1&1&.&.&.&.&-3\\
X.16&-2&2&2&-2&2&-2&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.&.&1&-2&.&.&.\\
X.17&.&.&.&.&.&.&-2&.&.&-2&1&.&.&.&.&.&2&2&.&2&2&-2&.&-2&.&.&.&.&-1\\
X.18&-2&-2&-2&1&1&-2&.&-1&-1&.&1&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&-6\\
X.19&.&.&.&.&.&.&-2&.&.&2&1&.&.&.&.&.&2&-2&.&2&-2&2&.&-2&.&.&.&.&-1\\
X.20&3&3&3&.&.&3&1&.&.&1&2&-1&-1&-1&-1&-1&1&1&-1&1&1&1&-1&1&.&.&.&.&.\\
X.21&-1&1&-1&2&2&1&-3&2&2&-1&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&6\\
X.22&.&.&.&-3&-3&.&.&1&1&.&.&-3&1&9&1&1&-1&-1&1&-1&-1&-1&1&-1&.&-1&1&1&.\\
X.23&.&.&.&3&3&.&.&1&1&.&.&-3&1&-3&-1&-5&-1&1&-1&-1&1&1&-1&-1&.&-1&1&1&.\\
X.24&.&.&.&-3&-3&.&.&1&1&.&.&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&.&-1&-1&-1&.\\
X.25&1&1&1&1&1&1&3&1&1&-1&.&2&-2&6&-2&-2&.&.&-2&.&.&.&-2&.&.&.&.&.&-6\\
X.26&2&2&2&-1&-1&2&.&-1&-1&.&.&-6&-2&-2&2&2&.&.&-2&.&.&.&-2&.&.&.&.&.&3\\
X.27&.&.&.&-3&-3&.&.&-1&-1&.&-1&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&1&1&1&.\\
X.28&2&2&-2&2&-2&-2&.&.&.&.&2&.&.&.&.&.&2&2&.&-2&-2&.&.&.&.&.&.&.&.\\
X.29&.&-2&.&-3&-3&-2&-2&-1&-1&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&1&.&.&.&-8\\
X.30&1&-1&1&-2&-2&-1&1&-2&-2&-1&.&8&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&10\\
X.31&.&.&.&.&.&.&.&.&.&.&.&3&3&-5&3&3&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&-9\\
X.32&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.&.&.&-1&-1&1&.\\
X.33&4&-4&-4&-2&2&4&.&2&-2&.&.&.&.&.&.&.&-2&2&.&2&-2&.&.&.&.&-1&-1&1&.\\
X.34&-2&2&-2&-2&-2&2&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&-6\\
X.35&.&.&.&3&3&.&.&-1&-1&.&.&-6&-2&6&2&2&.&.&2&.&.&.&2&.&.&-2&.&.&.\\
X.36&.&.&.&.&.&.&.&.&.&.&-1&-3&5&-3&-3&-3&1&1&1&1&1&1&1&1&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&-1&-3&1&1&1&1&1&1&-3&1&1&1&1&1&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&-1&-3&1&1&1&1&1&1&-3&1&1&1&1&1&.&.&.&.&.\\
X.39&1&-1&1&4&4&-1&3&.&.&1&.&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3\\
X.40&.&.&.&-3&3&.&.&1&-1&.&-2&.&.&.&.&.&2&2&.&-2&-2&.&.&.&.&-2&.&.&.\\
X.41&.&.&.&.&.&.&-4&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&2&.&.&8\\
X.42&4&.&-4&1&-1&.&.&1&-1&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.&.&-1&.&.&.&.\\
X.43&.&-4&.&3&-3&4&.&1&-1&.&.&.&.&.&.&.&2&-2&.&-2&2&.&.&.&-1&.&.&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.45&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3\\
X.46&.&.&.&.&.&.&.&.&.&.&-2&-6&-2&-2&-2&-2&.&.&2&.&.&.&-2&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&-2&.&.&2&.&.&.&.&.&.&-2&2&.&-2&2&-2&.&2&.&.&.&.&2\\
X.48&.&.&.&.&.&.&-2&.&.&-2&.&.&.&.&.&.&-2&-2&.&-2&-2&2&.&2&.&.&.&.&2\\
X.49&\,-4&.&4&-1&1&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&-1&.\\
X.50&-3&3&-3&.&.&3&1&.&.&-1&.&1&5&1&-1&3&1&-1&3&1&-1&-1&-1&1&.&.&.&.&.\\
X.51&-3&3&-3&.&.&3&1&.&.&-1&.&1&1&-3&3&-1&-1&1&-1&-1&1&1&-1&-1&.&.&.&.&.\\
X.52&3&-3&3&.&.&-3&1&.&.&-1&.&1&-7&1&1&1&-1&-1&-3&-1&-1&-1&1&-1&.&.&.&.&.\\
X.53&3&-3&3&.&.&-3&1&.&.&-1&.&1&5&-3&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.\\
X.54&3&3&3&.&.&3&1&.&.&1&.&-7&1&1&1&1&-1&-1&1&-1&-1&-1&1&-1&.&.&.&.&.\\
X.55&-3&-3&-3&.&.&-3&-1&.&.&-1&2&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&-2&-2&2&1&-1&2&.&3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.57&-2&2&2&-2&2&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.\\
X.58&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.59&-2&2&2&4&-4&-2&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\
X.60&.&.&.&.&.&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5\\
X.61&.&.&.&.&.&.&2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-5\\
X.62&2&2&-2&-1&1&-2&.&-1&1&.&.&.&.&.&.&.&2&2&.&-2&-2&.&.&.&.&.&.&.&.\\
X.63&-2&-2&2&-2&2&2&.&.&.&.&.&.&.&.&.&.&2&2&.&-2&-2&.&.&.&.&.&.&.&.\\
X.64&-3&3&-3&.&.&3&-1&.&.&1&.&2&-2&-2&2&2&.&.&-2&.&.&.&2&.&.&.&.&.&.\\
X.65&3&-3&3&.&.&-3&-1&.&.&1&.&2&6&-2&2&2&.&.&2&.&.&.&-2&.&.&.&.&.&.\\
X.66&-4&-4&4&-1&1&4&.&-1&1&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&-2&2&-2&.&2&.&.&.&.&-3\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&-2&-2&2&.&2&.&.&.&.&-3\\
X.69&-2&2&2&-2&2&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&3&7&3&1&-3&-1&1&1&-1&1&1&1&-1&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-3&1&1&-1&-3&1&-1&-1&1&1&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&3&7&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&3&-1&3&-3&1&-1&1&-3&-1&1&1&1&-1&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&1&-3&1&-1&-3&1&-1&-1&1&1&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&3&-5&-1&1&-3&1&-1&1&1&-1&-1&1&1&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&3&-1&-5&-3&1&-1&1&1&-1&1&1&1&-1&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&3&-5&3&-1&-1&1&1&3&1&1&1&-1&1&.&.&.&.&.\\
X.78&.&.&.&3&-3&.&.&1&-1&.&.&.&.&.&.&.&2&-2&.&-2&2&.&.&.&.&1&-1&1&.\\
X.79&.&.&.&-3&3&.&.&1&-1&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.&.&.&1&1&-1&.\\
X.80&.&.&.&3&-3&.&.&1&-1&.&.&.&.&.&.&.&-2&2&.&2&-2&.&.&.&.&1&1&-1&.\\
X.81&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&2&-2&.&2&-2&2&.&-2&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&2&2&.&2&2&-2&.&-2&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&4&4&4&4&4&4&4&4&4&3&2&2&1&5&5&1&3&2&1\\
3&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&1&.&.&2&1&.&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&1&.\\
\hline
\rule[-1pt]{0pt}{6pt}&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&
 12p&14a&14b&14c&15a&16a&16b&18a&24a&28a&30a\\
\hline
\rule{0pt}{5pt}2P&6c&6e&6n&6a&6e&6n&6o&6d&6o&6n&6n&6d&6d&6o&6o&7a&7a&7a&15a&8b&8c&9a&12b&14a&15a\\
3P&4a&4d&4e&4b&4f&4g&4p&4i&4q&4j&4c&4m&4m&4s&4r&14a&14c&14b&5a&16a&16b&6a&8a&28a&10a\\
5P&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12n&12m&12o&12p&14a&14c&14b&3b&16a&16b&18a&24a&28a&6b\\
7P&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p&2a&2b&2b&15a&16a&16b&18a&24a&4a&30a\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&.&-1&2&.&-1&-2&.&.&-1&1&.&.&.&-2&.&.&.&-1&1&-1&1&-1&.&-1\\
X.3&3&-1&-1&1&-1&-1&.&-1&-2&1&1&-1&-1&-2&.&1&1&1&.&-1&1&.&-1&1&.\\
X.4&.&-2&2&.&2&-2&1&.&1&.&.&.&.&-1&-1&-2&.&.&1&.&.&-1&.&.&-1\\
X.5&.&1&.&-1&1&.&.&1&.&2&-2&1&1&.&.&.&.&.&1&-1&-1&.&.&.&1\\
X.6&.&-1&.&3&-1&.&2&-1&.&.&.&-1&-1&.&2&.&.&.&1&1&-1&.&.&.&1\\
X.7&.&.&.&.&.&.&1&.&-1&.&.&.&.&-1&1&-1&-1&-1&-1&-1&1&.&.&-1&-1\\
X.8&2&1&.&3&1&.&-1&1&-1&.&-2&1&1&-1&-1&.&.&.&.&1&1&-1&.&.&.\\
X.9&2&-1&.&-1&-1&.&-1&-1&1&2&.&-1&-1&1&-1&.&.&.&.&1&-1&-1&.&.&.\\
X.10&2&.&.&-2&.&.&1&.&-1&-2&.&.&.&-1&1&.&.&.&1&.&.&-1&.&.&1\\
X.11&1&-1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&1&1&.&.\\
X.12&3&1&1&-1&1&1&.&1&.&-1&1&1&1&.&.&.&.&.&-1&.&.&.&1&.&-1\\
X.13&3&.&1&2&.&1&.&.&.&-1&1&.&.&.&.&.&.&.&.&-1&-1&.&1&.&.\\
X.14&3&.&-1&2&.&-1&.&.&2&-1&-1&.&.&2&.&.&.&.&.&-1&1&.&-1&.&.\\
X.15&-3&-1&1&1&-1&1&-1&-1&1&1&1&-1&-1&1&-1&.&.&.&.&-1&1&.&1&.&.\\
X.16&.&.&-2&.&.&2&-2&.&.&.&.&.&.&.&2&.&.&.&-1&.&.&-1&.&.&1\\
X.17&2&3&2&-1&3&2&.&-1&.&.&.&-1&-1&.&.&1&-1&-1&.&.&.&.&.&1&.\\
X.18&.&.&.&-2&.&.&-1&.&1&-2&-2&.&.&1&-1&1&1&1&.&.&.&.&.&1&.\\
X.19&2&-1&-2&-1&-1&-2&.&3&.&.&.&-1&-1&.&.&1&-1&-1&.&.&.&.&.&1&.\\
X.20&-3&.&1&.&.&1&.&.&.&-1&-1&.&.&.&.&2&.&.&.&-1&-1&.&-1&-2&.\\
X.21&-3&.&-1&2&.&-1&.&.&.&-1&1&.&.&.&.&.&.&.&1&.&.&.&-1&.&1\\
X.22&.&.&.&.&.&.&1&.&1&.&.&.&.&1&1&.&.&.&-1&-1&-1&.&.&.&-1\\
X.23&.&.&.&.&.&.&1&.&-1&.&.&.&.&-1&1&.&.&.&-1&1&-1&.&.&.&-1\\
X.24&.&.&.&.&.&.&1&.&1&.&.&.&.&1&1&.&.&.&-1&1&1&.&.&.&-1\\
X.25&3&.&-1&-2&.&-1&1&.&1&1&1&.&.&1&1&.&.&.&.&.&.&.&-1&.&.\\
X.26&.&1&.&-1&1&.&-1&1&-1&2&2&1&1&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.27&.&.&.&.&.&.&-1&.&1&.&.&.&.&1&-1&-1&-1&-1&1&.&.&.&.&-1&1\\
X.28&.&2&-2&.&-2&2&.&.&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.\\
X.29&-2&.&.&.&.&.&1&.&-1&.&-2&.&.&-1&1&.&.&.&.&.&.&1&.&.&.\\
X.30&1&.&-1&-2&.&-1&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.31&.&1&.&3&1&.&.&1&.&.&.&1&1&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.32&.&2&.&.&-2&.&2&.&.&.&.&.&.&.&-2&.&.&.&1&.&.&.&.&.&-1\\
X.33&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&-1\\
X.34&.&.&.&-2&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&1&.&.&.&.&.&1\\
X.35&.&.&.&.&.&.&-1&.&-1&.&.&.&.&-1&-1&.&.&.&1&.&.&.&.&.&1\\
X.36&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&.&1&1&.&.&-1&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&A&\bar{A}&.&-1&-1&.&.&1&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&\bar{A}&A&.&-1&-1&.&.&1&.\\
X.39&3&-1&1&1&-1&1&.&-1&.&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&1&.&.\\
X.40&.&.&.&.&.&.&1&.&-1&.&.&.&.&1&-1&2&.&.&-1&.&.&.&.&.&1\\
X.41&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&.&.&-1&.&1&-1\\
X.42&.&2&.&.&-2&.&-1&.&1&.&.&.&.&-1&1&.&.&.&.&.&.&1&.&.&.\\
X.43&.&-2&.&.&2&.&-1&.&-1&.&.&.&.&1&1&.&.&.&.&.&.&1&.&.&.\\
X.44&.&1&.&-1&1&.&.&1&.&.&.&B&\bar{B}&.&.&-1&1&1&.&.&.&.&.&-1&.\\
X.45&.&1&.&-1&1&.&.&1&.&.&.&\bar{B}&B&.&.&-1&1&1&.&.&.&.&.&-1&.\\
X.46&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&2&.\\
X.47&2&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&2&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&.&.&.&.&.&.&1&.&-1&.&.&.&.&1&-1&.&.&.&1&.&.&1&.&.&-1\\
X.50&-3&.&-1&.&.&-1&.&.&.&1&-1&.&.&.&.&.&.&.&.&1&-1&.&1&.&.\\
X.51&-3&.&-1&.&.&-1&.&.&.&1&-1&.&.&.&.&.&.&.&.&-1&1&.&1&.&.\\
X.52&-3&.&-1&.&.&-1&.&.&.&-1&1&.&.&.&.&.&.&.&.&1&1&.&1&.&.\\
X.53&-3&.&-1&.&.&-1&.&.&.&-1&1&.&.&.&.&.&.&.&.&-1&-1&.&1&.&.\\
X.54&-3&.&1&.&.&1&.&.&.&-1&-1&.&.&.&.&.&.&.&.&1&1&.&-1&.&.\\
X.55&3&.&-1&.&.&-1&.&.&.&1&1&.&.&.&.&2&.&.&.&.&.&.&1&-2&.\\
X.56&.&2&2&.&-2&-2&-1&.&-1&.&.&.&.&1&1&.&.&.&.&.&.&-1&.&.&.\\
X.57&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&1\\
X.58&4&-2&.&.&-2&.&.&-2&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&.&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&-2&-3&2&-1&-3&2&.&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&-2&1&-2&-1&1&-2&.&-3&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&2&2&.&-2&-2&-1&.&1&.&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&-2&.&.&2&.&.&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.64&3&.&1&.&.&1&.&.&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.65&3&.&1&.&.&1&.&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.66&.&.&.&.&.&.&-1&.&1&.&.&.&.&-1&1&-2&.&.&.&.&.&.&.&.&.\\
X.67&.&-1&.&1&-1&.&.&3&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&3&.&1&3&.&.&-1&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
X.73&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.&.&.\\
X.78&.&.&.&.&.&.&1&.&1&.&.&.&.&-1&-1&.&.&.&-1&.&.&.&.&.&1\\
X.79&.&.&.&.&.&.&1&.&-1&.&.&.&.&1&-1&.&.&.&-1&.&.&.&.&.&1\\
X.80&.&.&.&.&.&.&1&.&1&.&.&.&.&-1&-1&.&.&.&-1&.&.&.&.&.&1\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&-1&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&-1&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&18&18&17&14&14&16&16&14&14&15&11&6&5&7&14&14&13&12&12&12&12\\
3&4&4&1&2&2&2&2&1&1&.&1&4&3&3&3&1&1&1&1&1&1\\
5&1&1&.&1&1&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
7&1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&2a&2a&2b&2f&2b&2f&2b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&1a&1a&1a&4a&4b&4c&4d&4e&4f&4g\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&3a&3b&3c&4a&4b&4c&4d&4e&4f&4g\\
\hline
\rule{0pt}{5pt}X.83&3360&-3360&.&40&-40&-112&112&40&-40&.&.&12&-15&12&.&.&.&24&-8&-24&8\\
X.84&3360&-3360&.&200&-200&16&-16&8&-8&.&.&-6&15&.&.&.&.&-8&24&8&-24\\
X.85&3456&-3456&.&-96&96&192&-192&32&-32&.&.&.&-9&.&.&.&.&.&.&.&.\\
X.86&3780&3780&196&-60&-60&132&132&-60&-60&4&4&.&.&9&-252&-60&4&12&4&12&4\\
X.87&3780&3780&196&-60&-60&-156&-156&36&36&-28&4&.&.&9&-252&36&4&-12&4&-12&4\\
X.88&4480&-4480&.&-160&160&-64&64&-32&32&.&.&-20&10&4&.&.&.&.&-32&.&32\\
X.89&4480&-4480&.&160&-160&192&-192&32&-32&.&.&16&-5&-8&.&.&.&.&.&.&.\\
X.90&5040&5040&-336&.&.&48&48&.&.&-16&.&18&.&.&336&16&.&-24&.&-24&.\\
X.91&5040&-5040&.&-180&180&-168&168&12&-12&.&.&18&.&.&.&.&.&-20&-12&20&12\\
X.92&5376&-5376&.&-64&64&128&-128&-64&64&.&.&12&6&.&.&.&.&.&.&.&.\\
X.93&5670&5670&294&270&270&-90&-90&-18&-18&-26&6&.&.&.&-378&6&-18&-6&6&-6&6\\
X.94&6048&-6048&.&-120&120&-48&48&8&-8&.&.&.&-9&.&.&.&.&24&24&-24&-24\\
X.95&6480&-6480&.&180&-180&-216&216&-12&12&.&.&.&.&.&.&.&.&-12&12&12&-12\\
X.96&6720&6720&-448&.&.&-192&-192&.&.&64&.&6&.&12&448&-64&.&.&.&.&.\\
X.97&6720&-6720&.&80&-80&32&-32&-48&48&.&.&6&.&12&.&.&.&-16&-16&16&16\\
X.98&7560&7560&392&-120&-120&-24&-24&-24&-24&-24&8&.&.&-9&-504&-24&8&.&8&.&8\\
X.99&7680&7680&-512&.&.&.&.&.&.&.&.&-24&.&-12&512&.&.&.&.&.&.\\
X.100&\,8192&-8192&.&.&.&.&.&.&.&.&.&-16&-16&-16&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&13&11&11&12&12&10&11&11&9&9&9&9&10&10&8&8&8&2&6&5&7&6&6&5&5\\
3&.&1&1&.&.&1&.&.&1&1&1&1&.&.&.&.&.&1&4&3&3&2&2&2&2\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&1&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&6a&6b&6c&6d&6e&6f&6g\\
\hline
\rule{0pt}{5pt}2P&2b&2e&2b&2e&2e&2e&2b&2f&2g&2g&2g&2g&2b&2e&2i&2g&2g&5a&3a&3b&3c&3a&3a&3b&3b\\
3P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&2a&2a&2a&2e&2f&2c&2d\\
5P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&1a&6a&6b&6c&6d&6e&6f&6g\\
7P&4h&4i&4j&4k&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&4w&4x&5a&6a&6b&6c&6d&6e&6f&6g\\
\hline
\rule{0pt}{5pt}X.83&.&.&.&-8&8&.&.&.&4&4&-4&-4&.&.&.&-4&4&.&-12&15&-12&-4&4&1&-1\\
X.84&.&.&.&-8&8&.&.&.&-4&-4&4&4&.&.&.&-4&4&.&6&-15&.&-2&2&-1&1\\
X.85&.&.&.&.&.&.&.&.&8&-8&-8&8&.&.&.&.&.&1&.&9&.&.&.&-3&3\\
X.86&4&12&4&-4&-4&12&4&-4&.&.&.&.&4&-4&4&.&.&.&.&.&9&.&.&.&.\\
X.87&-28&-12&4&4&4&-12&4&4&.&.&.&.&4&4&-4&.&.&.&.&.&9&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&20&-10&-4&-4&4&2&-2\\
X.89&.&.&.&.&.&.&.&.&-8&8&8&-8&.&.&.&.&.&.&-16&5&8&.&.&1&-1\\
X.90&.&-24&.&-8&-8&24&.&-8&.&.&.&.&.&8&.&.&.&.&18&.&.&6&6&.&.\\
X.91&.&.&.&12&-12&.&.&.&-6&-6&6&6&.&.&.&-2&2&.&-18&.&.&6&-6&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-12&-6&.&-4&4&2&-2\\
X.93&14&-6&6&2&2&-6&-2&2&-6&-6&-6&-6&-10&2&2&2&2&.&.&.&.&.&.&.&.\\
X.94&.&.&.&-8&8&.&.&.&-4&-4&4&4&.&.&.&4&-4&-2&.&9&.&.&.&3&-3\\
X.95&.&.&.&20&-20&.&.&.&6&6&-6&-6&.&.&.&2&-2&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&12&-6&-6&.&.\\
X.97&.&.&.&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&-12&2&-2&-4&4\\
X.98&-24&.&8&.&.&.&8&.&.&.&.&.&8&.&.&.&.&.&.&.&-9&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24&.&-12&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&16&16&16&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&6&5&5&4&3&8&9&9&8&8&7&7&7&7&7&6&6&6&1&2&2&2&5\\
3&2&2&2&2&2&2&1&1&1&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&2&1&.&.&3\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.\\
7&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&10a
&10b&10c&12a\\
\hline
\rule{0pt}{5pt}2P&3c&3c&3c&3b&3b&3c&3c&3b&3b&3c&7a&4a&4b&4b&4h&4h&4i&4o&4h&4i&4o&4k&4n&4d&9a&5a&5a&5a&6a\\
3P&2e&2d&2f&2e&2f&2c&2b&2g&2h&2j&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&3a&10a&10b&10c&4a\\
5P&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&7a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&2a&2d&2c&12a\\
7P&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&1a&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&9a&10a&10b&10c&12a\\
\hline
\rule{0pt}{5pt}X.83&2&2&-2&-1&1&-2&.&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&4&4&-4&1&-1&-4&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&3&-3&.&.&-1&1&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.\\
X.86&-3&-3&-3&.&.&-3&1&.&.&1&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&-3&-3&-3&.&.&-3&1&.&.&1&.&-4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&2&-2&-2&2&-2&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.89&.&-4&.&3&-3&4&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&-2&.&.&.&.&.&.&.&.\\
X.92&-4&4&4&2&-2&-4&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&6&-6&2&2&2&.&.&2&.&.&.&-2&.&.&.&.&.&.\\
X.94&.&.&.&-3&3&.&.&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&2&-2&.&-2&2&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2\\
X.97&2&-2&-2&-4&4&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&3&3&3&.&.&3&-1&.&.&-1&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&4&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.100&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-2&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&4&4&4&4&4&4&4&4&4&3&2&2&1&5&5&1&3&2&1\\
3&2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&1&.&.&2&1&.&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&1\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&1&.\\
\hline
\rule[-1pt]{0pt}{6pt}&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p&14a&14b&14c&15a&16a&16b&18a&24a&28a&30a\\
\hline
\rule{0pt}{5pt}2P&6c&6e&6n&6a&6e&6n&6o&6d&6o&6n&6n&6d&6d&6o&6o&7a&7a&7a&15a&8b&8c&9a&12b&14a&15a\\
3P&4a&4d&4e&4b&4f&4g&4p&4i&4q&4j&4c&4m&4m&4s&4r&14a&14c&14b&5a&16a&16b&6a&8a&28a&10a\\
5P&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12n&12m&12o&12p&14a&14c&14b&3b&16a&16b&18a&24a&28a&6b\\
7P&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l&12m&12n&12o&12p&2a&2b&2b&15a&16a&16b&18a&24a&4a&30a\\
\hline
\rule{0pt}{5pt}X.83&.&.&-2&.&.&2&1&.&1&.&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.84&.&-2&.&.&2&.&-1&.&-1&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.\\
X.85&.&.&.&.&.&.&-1&.&1&.&.&.&.&-1&1&2&.&.&1&.&.&.&.&.&-1\\
X.86&-3&.&1&.&.&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.87&-3&.&1&.&.&1&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.88&.&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.\\
X.89&.&.&.&.&.&.&1&.&-1&.&.&.&.&1&-1&.&.&.&.&.&.&-1&.&.&.\\
X.90&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&-1\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&-1&.&-1&.&.&.&.&1&1&.&.&.&1&.&.&.&.&.&-1\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.96&4&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&2&2&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&3&.&-1&.&.&-1&.&.&.&-1&-1&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.99&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&1&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&-1&.&.&1&.&.&1\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrr}
2&18&18&14&14&17&16&16&14&14&14&14&14&15&13&13&13&13&14&13&11&12&12&12\\
3&2&2&2&2&1&1&1&1&1&1&1&1&.&1&1&1&1&.&.&1&.&.&.\\
5&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-1pt]{0pt}{6pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t&2u&2v\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t&2u&2v\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t&2u&2v\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&-1&1&-1&-1&1&-1&1\\
X.3&5&5&5&5&5&5&5&5&5&5&3&3&5&-1&-1&-1&-1&5&3&3&1&3&1\\
X.4&5&5&5&5&5&5&5&5&5&5&1&1&5&-3&-3&-3&-3&5&1&1&1&1&1\\
X.5&5&5&5&5&5&5&5&5&5&5&-1&-1&5&3&3&3&3&5&-1&-1&1&-1&1\\
X.6&5&5&5&5&5&5&5&5&5&5&-3&-3&5&1&1&1&1&5&-3&-3&1&-3&1\\
X.7&6&6&-6&-6&6&-2&-2&2&6&2&.&.&-2&4&4&-4&-4&-2&.&.&2&.&2\\
X.8&6&6&-6&-6&6&-2&-2&2&6&2&.&.&-2&-4&-4&4&4&-2&.&.&2&.&2\\
X.9&9&9&9&9&9&9&9&9&9&9&-3&-3&9&-3&-3&-3&-3&9&-3&-3&1&-3&1\\
X.10&9&9&9&9&9&9&9&9&9&9&3&3&9&3&3&3&3&9&3&3&1&3&1\\
X.11&10&10&10&10&10&10&10&10&10&10&-2&-2&10&2&2&2&2&10&-2&-2&-2&-2&-2\\
X.12&10&10&-10&-10&10&2&2&-2&10&-2&4&4&2&4&4&-4&-4&2&4&-4&2&4&2\\
X.13&10&10&10&10&10&10&10&10&10&10&2&2&10&-2&-2&-2&-2&10&2&2&-2&2&-2\\
X.14&10&10&-10&-10&10&2&2&-2&10&-2&4&4&2&-4&-4&4&4&2&4&-4&2&4&2\\
X.15&10&10&-10&-10&10&2&2&-2&10&-2&-4&-4&2&4&4&-4&-4&2&-4&4&2&-4&2\\
X.16&10&10&-10&-10&10&2&2&-2&10&-2&-4&-4&2&-4&-4&4&4&2&-4&4&2&-4&2\\
X.17&15&15&15&15&15&15&15&15&-1&15&7&7&15&3&3&3&3&-1&7&7&3&-1&3\\
X.18&15&15&15&15&15&15&15&15&-1&15&5&5&15&-3&-3&-3&-3&-1&5&5&-1&-3&-1\\
X.19&15&15&15&15&15&15&15&15&-1&15&-5&-5&15&3&3&3&3&-1&-5&-5&-1&3&-1\\
X.20&15&15&15&15&15&15&15&15&-1&15&-7&-7&15&-3&-3&-3&-3&-1&-7&-7&3&1&3\\
X.21&15&15&15&15&15&-1&-1&-1&15&-1&-3&-3&-1&-7&-7&-7&-7&-1&-3&-3&3&-3&3\\
X.22&15&15&15&15&15&-1&-1&-1&15&-1&-3&-3&-1&5&5&5&5&-1&-3&-3&-1&-3&-1\\
X.23&15&15&15&15&15&-1&-1&-1&15&-1&3&3&-1&7&7&7&7&-1&3&3&3&3&3\\
X.24&15&15&15&15&15&-1&-1&-1&15&-1&3&3&-1&-5&-5&-5&-5&-1&3&3&-1&3&-1\\
X.25&16&-16&-4&4&.&8&-8&4&.&-4&8&-8&.&-4&4&4&-4&.&.&.&4&.&-4\\
X.26&16&-16&-4&4&.&8&-8&4&.&-4&-8&8&.&4&-4&-4&4&.&.&.&4&.&-4\\
X.27&16&16&16&16&16&16&16&16&16&16&.&.&16&.&.&.&.&16&.&.&.&.&.\\
X.28&20&20&-20&-20&20&4&4&-4&20&-4&.&.&4&.&.&.&.&4&.&.&-4&.&-4\\
X.29&24&24&-24&-24&24&-8&-8&8&24&8&.&.&-8&8&8&-8&-8&-8&.&.&.&.&.\\
X.30&24&24&-24&-24&24&-8&-8&8&24&8&.&.&-8&-8&-8&8&8&-8&.&.&.&.&.\\
X.31&30&30&-30&-30&30&-10&-10&10&30&10&.&.&-10&-4&-4&4&4&-10&.&.&2&.&2\\
X.32&30&30&30&30&30&30&30&30&-2&30&-2&-2&30&-6&-6&-6&-6&-2&-2&-2&2&-2&2\\
X.33&30&30&30&30&30&30&30&30&-2&30&2&2&30&6&6&6&6&-2&2&2&2&2&2\\
X.34&30&30&-30&-30&30&-10&-10&10&30&10&.&.&-10&4&4&-4&-4&-10&.&.&2&.&2\\
X.35&30&30&30&30&30&-2&-2&-2&30&-2&6&6&-2&2&2&2&2&-2&6&6&2&6&2\\
X.36&30&30&30&30&30&-2&-2&-2&30&-2&-6&-6&-2&-2&-2&-2&-2&-2&-6&-6&2&-6&2\\
X.37&36&36&-36&-36&36&-12&-12&12&36&12&.&.&-12&.&.&.&.&-12&.&.&-4&.&-4\\
X.38&40&40&-40&-40&40&8&8&-8&40&-8&.&.&8&8&8&-8&-8&8&.&.&.&.&.\\
X.39&40&40&-40&-40&40&8&8&-8&40&-8&-8&-8&8&.&.&.&.&8&-8&8&.&-8&.\\
X.40&40&40&-40&-40&40&8&8&-8&40&-8&8&8&8&.&.&.&.&8&8&-8&.&8&.\\
X.41&40&40&-40&-40&40&8&8&-8&40&-8&.&.&8&-8&-8&8&8&8&.&.&.&.&.\\
X.42&45&45&45&45&45&-3&-3&-3&45&-3&-3&-3&-3&9&9&9&9&-3&-3&-3&1&-3&1\\
X.43&45&45&45&45&45&-3&-3&-3&-3&-3&9&9&-3&-3&-3&-3&-3&13&9&9&1&1&1\\
X.44&45&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&9&9&9&9&13&-3&-3&1&5&1\\
X.45&45&45&45&45&45&45&45&45&-3&45&9&9&45&-3&-3&-3&-3&-3&9&9&1&1&1\\
X.46&45&45&45&45&45&-3&-3&-3&45&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3\\
X.47&45&45&45&45&45&-3&-3&-3&-3&-3&3&3&-3&-9&-9&-9&-9&13&3&3&1&-5&1\\
X.48&45&45&45&45&45&-3&-3&-3&45&-3&3&3&-3&-9&-9&-9&-9&-3&3&3&1&3&1\\
X.49&45&45&45&45&45&-3&-3&-3&-3&-3&-9&-9&-3&3&3&3&3&13&-9&-9&1&-1&1\\
X.50&45&45&45&45&45&-3&-3&-3&45&-3&3&3&-3&3&3&3&3&-3&3&3&-3&3&-3\\
X.51&45&45&45&45&45&45&45&45&-3&45&-9&-9&45&3&3&3&3&-3&-9&-9&1&-1&1\\
X.52&45&45&45&45&45&45&45&45&-3&45&3&3&45&3&3&3&3&-3&3&3&-3&-5&-3\\
X.53&45&45&45&45&45&-3&-3&-3&-3&-3&3&3&-3&3&3&3&3&13&3&3&-3&-5&-3\\
X.54&45&45&45&45&45&-3&-3&-3&-3&-3&9&9&-3&9&9&9&9&13&9&9&5&1&5\\
X.55&45&45&45&45&45&45&45&45&-3&45&-3&-3&45&-3&-3&-3&-3&-3&-3&-3&-3&5&-3\\
X.56&45&45&45&45&45&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&13&-3&-3&-3&5&-3\\
X.57&45&45&45&45&45&-3&-3&-3&-3&-3&-9&-9&-3&-9&-9&-9&-9&13&-9&-9&5&-1&5\\
X.58&60&60&-60&-60&60&12&12&-12&-4&-12&-16&-16&12&.&.&.&.&12&-16&16&4&.&4\\
X.59&60&60&-60&-60&60&12&12&-12&-4&-12&-8&-8&12&.&.&.&.&12&-8&8&-4&8&-4\\
X.60&60&60&-60&-60&60&12&12&-12&-4&-12&16&16&12&.&.&.&.&12&16&-16&4&.&4\\
X.61&60&60&-60&-60&60&12&12&-12&-4&-12&8&8&12&.&.&.&.&12&8&-8&-4&-8&-4\\
X.62&80&-80&-20&20&.&40&-40&20&.&-20&-24&24&.&-4&4&4&-4&.&.&.&4&.&-4\\
X.63&80&-80&-20&20&.&40&-40&20&.&-20&24&-24&.&4&-4&-4&4&.&.&.&4&.&-4\\
X.64&80&-80&-20&20&.&40&-40&20&.&-20&-8&8&.&-12&12&12&-12&.&.&.&4&.&-4\\
X.65&80&-80&-20&20&.&40&-40&20&.&-20&8&-8&.&12&-12&-12&12&.&.&.&4&.&-4\\
X.66&90&90&-90&-90&90&-30&-30&30&-6&30&.&.&-30&12&12&-12&-12&2&.&.&-2&.&-2\\
X.67&90&90&-90&-90&90&-30&-30&30&-6&30&.&.&-30&-12&-12&12&12&2&.&.&6&.&6\\
X.68&90&90&-90&-90&90&-30&-30&30&-6&30&.&.&-30&-12&-12&12&12&2&.&.&-2&.&-2\\
X.69&90&90&90&90&90&-6&-6&-6&-6&-6&6&6&-6&-6&-6&-6&-6&26&6&6&-2&6&-2\\
X.70&90&90&-90&-90&90&-30&-30&30&-6&30&.&.&-30&12&12&-12&-12&2&.&.&6&.&6\\
X.71&90&90&-90&-90&90&18&18&-18&-6&-18&12&12&18&12&12&-12&-12&-14&12&-12&2&-4&2
\\
X.72&90&90&-90&-90&90&18&18&-18&-6&-18&12&12&18&-12&-12&12&12&-14&12&-12&2&-4&2
\\
X.73&90&90&90&90&90&-6&-6&-6&-6&-6&-6&-6&-6&6&6&6&6&26&-6&-6&-2&-6&-2\\
X.74&90&90&-90&-90&90&18&18&-18&-6&-18&-12&-12&18&12&12&-12&-12&-14&-12&12&2&4&
2\\
X.75&90&90&-90&-90&90&18&18&-18&-6&-18&-12&-12&18&-12&-12&12&12&-14&-12&12&2&4&
2\\
X.76&96&-96&24&-24&.&-16&16&8&.&-8&.&.&.&16&-16&16&-16&.&.&.&8&.&-8\\
X.77&96&-96&24&-24&.&-16&16&8&.&-8&.&.&.&-16&16&-16&16&.&.&.&8&.&-8\\
X.78&120&120&.&.&-8&24&24&.&-8&.&-24&-24&-8&.&.&.&.&-8&8&-8&.&8&.\\
X.79&120&120&.&.&-8&24&24&.&8&.&16&16&-8&-12&-12&-12&-12&8&-16&.&-4&8&-4\\
X.80&120&120&-120&-120&120&24&24&-24&-8&-24&8&8&24&.&.&.&.&24&8&-8&.&8&.\\
X.81&120&120&.&.&-8&24&24&.&-8&.&24&24&-8&.&.&.&.&-8&-8&-8&.&-8&.\\
X.82&120&120&.&.&-8&24&24&.&8&.&-16&-16&-8&12&12&12&12&8&16&.&-4&-8&-4\\
X.83&120&120&.&.&-8&24&24&.&8&.&32&32&-8&12&12&12&12&8&.&.&12&8&12\\
X.84&\,120&120&.&.&-8&24&24&.&-8&.&-24&-24&-8&.&.&.&.&-8&8&8&.&8&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&7&5&14&13&14&12&12&13&11&12&12&12&12&12&12&12&12&12&12&12&11&11\\
3&.&.&2&2&1&1&.&1&1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&2w&2x&3a&3b&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}
&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}\\
\hline
\rule{0pt}{5pt}2P&1a&1a&3a&3b&2a&2d&2a&2d&2d&2d&2d&2e&2f&2d&2e&2d&2d&2a&2d&2d&2f&2d&2e&2d\\
3P&2w&2x&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}
&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}\\
\rule[-2pt]{0pt}{5pt}5P&2w&2x&3a&3b&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}
&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&1&1&1&1&-1&-1&1&-1&1&1&1&1&-1&-1&-1&-1&-1&1&1&1&1\\
X.3&-1&1&2&-1&5&5&5&3&3&5&3&1&1&1&1&-1&-1&3&-1&-1&1&1&1&1\\
X.4&\,-3&1&-1&2&5&5&5&1&1&5&1&1&1&1&1&-3&-3&1&-3&-3&1&1&1&1\\
X.5&3&1&-1&2&5&5&5&-1&-1&5&-1&1&1&1&1&3&3&-1&3&3&1&1&1&1\\
X.6&1&1&2&-1&5&5&5&-3&-3&5&-3&1&1&1&1&1&1&-3&1&1&1&1&1&1\\
X.7&.&-2&.&3&6&-6&-2&.&.&2&.&-2&2&-2&-2&.&-4&.&.&4&2&-2&2&2\\
X.8&.&-2&.&3&6&-6&-2&.&.&2&.&-2&2&-2&-2&.&4&.&.&-4&2&-2&2&2\\
X.9&-3&1&.&.&9&9&9&-3&-3&9&-3&1&1&1&1&-3&-3&-3&-3&-3&1&1&1&1\\
X.10&3&1&.&.&9&9&9&3&3&9&3&1&1&1&1&3&3&3&3&3&1&1&1&1\\
X.11&2&-2&1&1&10&10&10&-2&-2&10&-2&-2&-2&-2&-2&2&2&-2&2&2&-2&-2&-2&-2\\
X.12&.&-2&1&1&10&-10&2&-4&-4&-2&4&2&-2&-2&2&.&-4&4&.&4&-2&-2&-2&2\\
X.13&-2&-2&1&1&10&10&10&2&2&10&2&-2&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&-2&-2\\
X.14&.&-2&1&1&10&-10&2&-4&-4&-2&4&2&-2&-2&2&.&4&4&.&-4&-2&-2&-2&2\\
X.15&.&-2&1&1&10&-10&2&4&4&-2&-4&2&-2&-2&2&.&-4&-4&.&4&-2&-2&-2&2\\
X.16&.&-2&1&1&10&-10&2&4&4&-2&-4&2&-2&-2&2&.&4&-4&.&-4&-2&-2&-2&2\\
X.17&3&3&3&.&-1&-1&-1&7&7&-1&7&3&3&3&3&3&3&-1&3&3&3&3&3&3\\
X.18&-3&-1&3&.&-1&-1&-1&5&5&-1&5&-1&-1&-1&-1&-3&-3&-3&-3&-3&-1&-1&-1&-1\\
X.19&3&-1&3&.&-1&-1&-1&-5&-5&-1&-5&-1&-1&-1&-1&3&3&3&3&3&-1&-1&-1&-1\\
X.20&-3&3&3&.&-1&-1&-1&-7&-7&-1&-7&3&3&3&3&-3&-3&1&-3&-3&3&3&3&3\\
X.21&1&3&.&3&15&15&-1&-3&-3&-1&-3&-1&-1&3&-1&1&-7&-3&1&-7&-1&3&-1&3\\
X.22&-3&-1&.&3&15&15&-1&-3&-3&-1&-3&3&3&-1&3&-3&5&-3&-3&5&3&-1&3&-1\\
X.23&-1&3&.&3&15&15&-1&3&3&-1&3&-1&-1&3&-1&-1&7&3&-1&7&-1&3&-1&3\\
X.24&3&-1&.&3&15&15&-1&3&3&-1&3&3&3&-1&3&3&-5&3&3&-5&3&-1&3&-1\\
X.25&.&.&4&1&.&.&.&4&-4&.&.&4&4&4&-4&-4&.&.&4&.&-4&-4&.&.\\
X.26&.&.&4&1&.&.&.&-4&4&.&.&4&4&4&-4&4&.&.&-4&.&-4&-4&.&.\\
X.27&.&.&-2&-2&16&16&16&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.28&.&4&2&2&20&-20&4&.&.&-4&.&-4&4&4&-4&.&.&.&.&.&4&4&4&-4\\
X.29&.&.&.&3&24&-24&-8&.&.&8&.&.&.&.&.&.&-8&.&.&8&.&.&.&.\\
X.30&.&.&.&3&24&-24&-8&.&.&8&.&.&.&.&.&.&8&.&.&-8&.&.&.&.\\
X.31&.&-2&.&-3&30&-30&-10&.&.&10&.&-2&2&-2&-2&.&4&.&.&-4&2&-2&2&2\\
X.32&-6&2&-3&.&-2&-2&-2&-2&-2&-2&-2&2&2&2&2&-6&-6&-2&-6&-6&2&2&2&2\\
X.33&6&2&-3&.&-2&-2&-2&2&2&-2&2&2&2&2&2&6&6&2&6&6&2&2&2&2\\
X.34&.&-2&.&-3&30&-30&-10&.&.&10&.&-2&2&-2&-2&.&-4&.&.&4&2&-2&2&2\\
X.35&2&2&.&-3&30&30&-2&6&6&-2&6&2&2&2&2&2&2&6&2&2&2&2&2&2\\
X.36&-2&2&.&-3&30&30&-2&-6&-6&-2&-6&2&2&2&2&-2&-2&-6&-2&-2&2&2&2&2\\
X.37&.&4&.&.&36&-36&-12&.&.&12&.&4&-4&4&4&.&.&.&.&.&-4&4&-4&-4\\
X.38&.&.&-2&1&40&-40&8&.&.&-8&.&.&.&.&.&.&-8&.&.&8&.&.&.&.\\
X.39&.&.&1&-2&40&-40&8&8&8&-8&-8&.&.&.&.&.&.&-8&.&.&.&.&.&.\\
X.40&.&.&1&-2&40&-40&8&-8&-8&-8&8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.41&.&.&-2&1&40&-40&8&.&.&-8&.&.&.&.&.&.&8&.&.&-8&.&.&.&.\\
X.42&1&1&.&.&45&45&-3&-3&-3&-3&-3&-3&-3&1&-3&1&9&-3&1&9&-3&1&-3&1\\
X.43&5&1&.&.&-3&-3&13&9&9&13&9&5&5&1&5&5&-3&1&5&-3&5&1&5&1\\
X.44&1&1&.&.&-3&-3&13&-3&-3&13&-3&-3&-3&1&-3&1&9&5&1&9&-3&1&-3&1\\
X.45&-3&1&.&.&-3&-3&-3&9&9&-3&9&1&1&1&1&-3&-3&1&-3&-3&1&1&1&1\\
X.46&5&-3&.&.&45&45&-3&-3&-3&-3&-3&1&1&-3&1&5&-3&-3&5&-3&1&-3&1&-3\\
X.47&-1&1&.&.&-3&-3&13&3&3&13&3&-3&-3&1&-3&-1&-9&-5&-1&-9&-3&1&-3&1\\
X.48&-1&1&.&.&45&45&-3&3&3&-3&3&-3&-3&1&-3&-1&-9&3&-1&-9&-3&1&-3&1\\
X.49&-5&1&.&.&-3&-3&13&-9&-9&13&-9&5&5&1&5&-5&3&-1&-5&3&5&1&5&1\\
X.50&-5&-3&.&.&45&45&-3&3&3&-3&3&1&1&-3&1&-5&3&3&-5&3&1&-3&1&-3\\
X.51&3&1&.&.&-3&-3&-3&-9&-9&-3&-9&1&1&1&1&3&3&-1&3&3&1&1&1&1\\
X.52&3&-3&.&.&-3&-3&-3&3&3&-3&3&-3&-3&-3&-3&3&3&-5&3&3&-3&-3&-3&-3\\
X.53&-5&-3&.&.&-3&-3&13&3&3&13&3&1&1&-3&1&-5&3&-5&-5&3&1&-3&1&-3\\
X.54&1&5&.&.&-3&-3&13&9&9&13&9&1&1&5&1&1&9&1&1&9&1&5&1&5\\
X.55&-3&-3&.&.&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&-3&5&-3&-3&-3&-3&-3&-3\\
X.56&5&-3&.&.&-3&-3&13&-3&-3&13&-3&1&1&-3&1&5&-3&5&5&-3&1&-3&1&-3\\
X.57&-1&5&.&.&-3&-3&13&-9&-9&13&-9&1&1&5&1&-1&-9&-1&-1&-9&1&5&1&5\\
X.58&.&-4&3&.&-4&4&12&16&16&-12&-16&4&-4&-4&4&.&.&.&.&.&-4&-4&-4&4\\
X.59&.&4&3&.&-4&4&12&8&8&-12&-8&-4&4&4&-4&.&.&8&.&.&4&4&4&-4\\
X.60&.&-4&3&.&-4&4&12&-16&-16&-12&16&4&-4&-4&4&.&.&.&.&.&-4&-4&-4&4\\
X.61&.&4&3&.&-4&4&12&-8&-8&-12&8&-4&4&4&-4&.&.&-8&.&.&4&4&4&-4\\
X.62&.&.&8&-1&.&.&.&-12&12&.&.&4&4&4&-4&-4&.&.&4&.&-4&-4&.&.\\
X.63&.&.&8&-1&.&.&.&12&-12&.&.&4&4&4&-4&4&.&.&-4&.&-4&-4&.&.\\
X.64&.&.&-4&2&.&.&.&-4&4&.&.&4&4&4&-4&-12&.&.&12&.&-4&-4&.&.\\
X.65&.&.&-4&2&.&.&.&4&-4&.&.&4&4&4&-4&12&.&.&-12&.&-4&-4&.&.\\
X.66&.&2&.&.&-6&6&2&.&.&-2&.&2&-2&2&2&.&-12&.&.&12&-2&2&-2&-2\\
X.67&.&-6&.&.&-6&6&2&.&.&-2&.&-6&6&-6&-6&.&12&.&.&-12&6&-6&6&6\\
X.68&.&2&.&.&-6&6&2&.&.&-2&.&2&-2&2&2&.&12&.&.&-12&-2&2&-2&-2\\
X.69&-6&-2&.&.&-6&-6&26&6&6&26&6&-2&-2&-2&-2&-6&-6&6&-6&-6&-2&-2&-2&-2\\
X.70&.&-6&.&.&-6&6&2&.&.&-2&.&-6&6&-6&-6&.&-12&.&.&12&6&-6&6&6\\
X.71&.&-2&.&.&-6&6&-14&-12&-12&14&12&2&-2&-2&2&.&-12&-4&.&12&-2&-2&-2&2\\
X.72&.&-2&.&.&-6&6&-14&-12&-12&14&12&2&-2&-2&2&.&12&-4&.&-12&-2&-2&-2&2\\
X.73&6&-2&.&.&-6&-6&26&-6&-6&26&-6&-2&-2&-2&-2&6&6&-6&6&6&-2&-2&-2&-2\\
X.74&.&-2&.&.&-6&6&-14&12&12&14&-12&2&-2&-2&2&.&-12&4&.&12&-2&-2&-2&2\\
X.75&.&-2&.&.&-6&6&-14&12&12&14&-12&2&-2&-2&2&.&12&4&.&-12&-2&-2&-2&2\\
X.76&.&.&.&3&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&-8&8&.&.\\
X.77&.&.&.&3&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&-8&8&.&.\\
X.78&-8&8&6&.&8&.&8&8&8&.&.&4&-4&-8&4&8&.&-8&8&.&-4&-8&12&.\\
X.79&-4&4&6&.&-8&.&-8&.&.&.&8&-8&.&4&-8&-4&4&-8&-4&4&.&4&.&12\\
X.80&.&.&-3&.&-8&8&24&-8&-8&-24&8&.&.&.&.&.&.&8&.&.&.&.&.&.\\
X.81&-8&-8&6&.&8&.&8&8&8&.&.&4&12&8&4&8&.&8&8&.&12&8&-4&.\\
X.82&4&4&6&.&-8&.&-8&.&.&.&-8&-8&.&4&-8&4&-4&8&4&-4&.&4&.&12\\
X.83&4&4&6&.&-8&.&-8&.&.&.&-8&8&.&4&8&4&-4&-8&4&-4&.&4&.&-4\\
X.84&8&-8&6&.&8&.&8&-8&-8&.&.&4&12&8&4&-8&.&-8&-8&.&12&8&-4&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&11&11&11&11&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10&10&10&8&9\\
3&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&
4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}\\
\hline
\rule{0pt}{5pt}2P&2e&2f&2e&2d&2d&2d&2g&2g&2g&2g&2h&2h&2e&2h&2e&2e&2d&2d&2d&2f&2d&2e&2h&2h&2h\\
3P&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&
4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}\\
\rule[-2pt]{0pt}{5pt}5P&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&
4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&4_{42}&4_{43}&4_{44}
&4_{45}\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1\\
X.3&3&1&3&5&5&3&-1&-1&-1&-1&1&1&3&-1&1&1&1&1&-1&3&3&3&-1&3&1\\
X.4&1&1&1&5&5&1&-3&-3&-3&-3&1&1&1&-3&1&1&1&1&-3&1&1&1&-3&1&1\\
X.5&-1&1&-1&5&5&-1&3&3&3&3&1&1&-1&3&1&1&1&1&3&-1&-1&-1&3&-1&1\\
X.6&-3&1&-3&5&5&-3&1&1&1&1&1&1&-3&1&1&1&1&1&1&-3&-3&-3&1&-3&1\\
X.7&.&-2&.&2&-2&.&-2&2&2&-2&2&2&.&4&-2&2&-2&2&.&.&.&.&-4&.&-2\\
X.8&.&-2&.&2&-2&.&2&-2&-2&2&2&2&.&-4&-2&2&-2&2&.&.&.&.&4&.&-2\\
X.9&-3&1&-3&9&9&-3&-3&-3&-3&-3&1&1&-3&-3&1&1&1&1&-3&-3&-3&-3&-3&-3&1\\
X.10&3&1&3&9&9&3&3&3&3&3&1&1&3&3&1&1&1&1&3&3&3&3&3&3&1\\
X.11&-2&-2&-2&10&10&-2&2&2&2&2&-2&-2&-2&2&-2&-2&-2&-2&2&-2&-2&-2&2&-2&-2\\
X.12&.&2&.&-2&2&4&2&-2&-2&2&2&2&.&4&2&-2&-2&2&.&.&-4&.&-4&4&-2\\
X.13&2&-2&2&10&10&2&-2&-2&-2&-2&-2&-2&2&-2&-2&-2&-2&-2&-2&2&2&2&-2&2&-2\\
X.14&.&2&.&-2&2&4&-2&2&2&-2&2&2&.&-4&2&-2&-2&2&.&.&-4&.&4&4&-2\\
X.15&.&2&.&-2&2&-4&2&-2&-2&2&2&2&.&4&2&-2&-2&2&.&.&4&.&-4&-4&-2\\
X.16&.&2&.&-2&2&-4&-2&2&2&-2&2&2&.&-4&2&-2&-2&2&.&.&4&.&4&-4&-2\\
X.17&7&3&7&-1&-1&-1&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&-1&-1&7&-1&-1&-1\\
X.18&5&-1&5&-1&-1&-3&-3&-3&-3&-3&3&3&-3&1&-1&-1&-1&-1&-3&-3&-3&5&1&1&3\\
X.19&-5&-1&-5&-1&-1&3&3&3&3&3&3&3&3&-1&-1&-1&-1&-1&3&3&3&-5&-1&-1&3\\
X.20&-7&3&-7&-1&-1&1&-3&-3&-3&-3&-1&-1&1&1&3&3&3&3&-3&1&1&-7&1&1&-1\\
X.21&1&-1&1&-1&-1&-3&1&1&1&1&3&3&1&-7&-1&-1&3&3&1&1&-3&1&-7&-3&3\\
X.22&1&3&1&-1&-1&-3&1&1&1&1&-1&-1&1&5&3&3&-1&-1&-3&1&-3&1&5&-3&-1\\
X.23&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&3&3&-1&7&-1&-1&3&3&-1&-1&3&-1&7&3&3\\
X.24&-1&3&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-5&3&3&-1&-1&3&-1&3&-1&-5&3&-1\\
X.25&-4&.&4&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.26&4&.&-4&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.27&.&.&.&16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.28&.&-4&.&-4&4&.&.&.&.&.&-4&-4&.&.&-4&4&4&-4&.&.&.&.&.&.&4\\
X.29&.&.&.&8&-8&.&-4&4&4&-4&.&.&.&8&.&.&.&.&.&.&.&.&-8&.&.\\
X.30&.&.&.&8&-8&.&4&-4&-4&4&.&.&.&-8&.&.&.&.&.&.&.&.&8&.&.\\
X.31&.&-2&.&10&-10&.&2&-2&-2&2&2&2&.&-4&-2&2&-2&2&.&.&.&.&4&.&-2\\
X.32&-2&2&-2&-2&-2&-2&-6&-6&-6&-6&2&2&-2&2&2&2&2&2&-6&-2&-2&-2&2&2&2\\
X.33&2&2&2&-2&-2&2&6&6&6&6&2&2&2&-2&2&2&2&2&6&2&2&2&-2&-2&2\\
X.34&.&-2&.&10&-10&.&-2&2&2&-2&2&2&.&4&-2&2&-2&2&.&.&.&.&-4&.&-2\\
X.35&-2&2&-2&-2&-2&6&-2&-2&-2&-2&2&2&-2&2&2&2&2&2&2&-2&6&-2&2&6&2\\
X.36&2&2&2&-2&-2&-6&2&2&2&2&2&2&2&-2&2&2&2&2&-2&2&-6&2&-2&-6&2\\
X.37&.&4&.&12&-12&.&.&.&.&.&-4&-4&.&.&4&-4&4&-4&.&.&.&.&.&.&4\\
X.38&.&.&.&-8&8&.&4&-4&-4&4&.&.&.&8&.&.&.&.&.&.&.&.&-8&.&.\\
X.39&.&.&.&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&-8&.\\
X.40&.&.&.&-8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&8&.\\
X.41&.&.&.&-8&8&.&-4&4&4&-4&.&.&.&-8&.&.&.&.&.&.&.&.&8&.&.\\
X.42&1&-3&1&-3&-3&-3&-3&-3&-3&-3&1&1&1&9&-3&-3&1&1&1&1&-3&1&9&-3&1\\
X.43&-3&5&-3&-3&-3&1&-3&-3&-3&-3&-3&-3&5&1&5&5&1&1&5&5&1&-3&1&-3&-3\\
X.44&1&-3&1&-3&-3&5&-3&-3&-3&-3&5&5&-7&-3&-3&-3&1&1&1&-7&5&1&-3&-3&5\\
X.45&9&1&9&-3&-3&1&-3&-3&-3&-3&-3&-3&1&1&1&1&1&1&-3&1&1&9&1&-3&-3\\
X.46&1&1&1&-3&-3&-3&-3&-3&-3&-3&-3&-3&1&-3&1&1&-3&-3&5&1&-3&1&-3&-3&-3\\
X.47&-1&-3&-1&-3&-3&-5&3&3&3&3&5&5&7&3&-3&-3&1&1&-1&7&-5&-1&3&3&5\\
X.48&-1&-3&-1&-3&-3&3&3&3&3&3&1&1&-1&-9&-3&-3&1&1&-1&-1&3&-1&-9&3&1\\
X.49&3&5&3&-3&-3&-1&3&3&3&3&-3&-3&-5&-1&5&5&1&1&-5&-5&-1&3&-1&3&-3\\
X.50&-1&1&-1&-3&-3&3&3&3&3&3&-3&-3&-1&3&1&1&-3&-3&-5&-1&3&-1&3&3&-3\\
X.51&-9&1&-9&-3&-3&-1&3&3&3&3&-3&-3&-1&-1&1&1&1&1&3&-1&-1&-9&-1&3&-3\\
X.52&3&-3&3&-3&-3&-5&3&3&3&3&1&1&-5&-1&-3&-3&-3&-3&3&-5&-5&3&-1&3&1\\
X.53&-1&1&-1&-3&-3&-5&3&3&3&3&1&1&7&-1&1&1&-3&-3&-5&7&-5&-1&-1&3&1\\
X.54&-3&1&-3&-3&-3&1&-3&-3&-3&-3&1&1&5&-3&1&1&5&5&1&5&1&-3&-3&-3&1\\
X.55&-3&-3&-3&-3&-3&5&-3&-3&-3&-3&1&1&5&1&-3&-3&-3&-3&-3&5&5&-3&1&-3&1\\
X.56&1&1&1&-3&-3&5&-3&-3&-3&-3&1&1&-7&1&1&1&-3&-3&5&-7&5&1&1&-3&1\\
X.57&3&1&3&-3&-3&-1&3&3&3&3&1&1&-5&3&1&1&5&5&-1&-5&-1&3&3&3&1\\
X.58&.&4&.&4&-4&.&.&.&.&.&-4&-4&.&.&4&-4&-4&4&.&.&.&.&.&4&4\\
X.59&.&-4&.&4&-4&8&.&.&.&.&4&4&.&.&-4&4&4&-4&.&.&-8&.&.&-4&-4\\
X.60&.&4&.&4&-4&.&.&.&.&.&-4&-4&.&.&4&-4&-4&4&.&.&.&.&.&-4&4\\
X.61&.&-4&.&4&-4&-8&.&.&.&.&4&4&.&.&-4&4&4&-4&.&.&8&.&.&4&-4\\
X.62&12&.&-12&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&-12&.&12&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&4&.&-4&.&.&.&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&-4&.&4&.&.&.&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&2&.&-2&2&.&-6&6&6&-6&6&6&.&-4&2&-2&2&-2&.&.&.&.&4&.&-6\\
X.67&.&-6&.&-2&2&.&6&-6&-6&6&-2&-2&.&4&-6&6&-6&6&.&.&.&.&-4&.&2\\
X.68&.&2&.&-2&2&.&6&-6&-6&6&6&6&.&4&2&-2&2&-2&.&.&.&.&-4&.&-6\\
X.69&-2&-2&-2&-6&-6&6&6&6&6&6&-2&-2&-2&2&-2&-2&-2&-2&-6&-2&6&-2&2&-6&-2\\
X.70&.&-6&.&-2&2&.&-6&6&6&-6&-2&-2&.&-4&-6&6&-6&6&.&.&.&.&4&.&2\\
X.71&.&2&.&-2&2&-4&6&-6&-6&6&2&2&.&-4&2&-2&-2&2&.&.&4&.&4&.&-2\\
X.72&.&2&.&-2&2&-4&-6&6&6&-6&2&2&.&4&2&-2&-2&2&.&.&4&.&-4&.&-2\\
X.73&2&-2&2&-6&-6&-6&-6&-6&-6&-6&-2&-2&2&-2&-2&-2&-2&-2&6&2&-6&2&-2&6&-2\\
X.74&.&2&.&-2&2&4&6&-6&-6&6&2&2&.&-4&2&-2&-2&2&.&.&-4&.&4&.&-2\\
X.75&.&2&.&-2&2&4&-6&6&6&-6&2&2&.&4&2&-2&-2&2&.&.&-4&.&-4&.&-2\\
X.76&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&-4&4&-4&.&.&.&.&.&.&.&.&.&4&.&-4&-4&.&.&.&-4&.&4&.&.&.\\
X.79&4&8&4&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&-4&4&-4&.&-4&.&.&.\\
X.80&.&.&.&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.\\
X.81&4&4&4&.&.&.&.&.&.&.&.&.&-4&.&-4&-4&.&.&.&4&.&-4&.&.&.\\
X.82&-4&8&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&-4&-4&-4&4&.&4&.&.&.\\
X.83&4&-8&4&.&.&.&.&.&.&.&.&.&4&.&.&.&-4&-4&-4&-4&.&-4&.&.&.\\
X.84&-4&4&-4&.&.&.&.&.&.&.&.&.&4&.&-4&-4&.&.&.&-4&.&4&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&9&8&8&8&8&8&8&8&8&8&8&8&8&8&8&2&7&5&5&5&5&5&6&5&5&5&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}
&4_{58}&4_{59}&4_{60}&5a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l\\
\hline
\rule{0pt}{5pt}2P&2h&2l&2t&2t&2t&2g&2t&2t&2g&2t&2t&2t&2q&2q&2h&5a&3a&3b&3b&3b&3a&3a&3a&3b&3b&3a&3a&3b\\
\rule{0pt}{5pt}3P&\,4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}
&4_{58}&4_{59}&4_{60}&5a&2a&2c&2b&2a&2b&2c&2d&2g&2i&2j&2h&2f\\
\rule[-2pt]{0pt}{5pt}5P&\,4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}&4_{54}&4_{55}&4_{56}&4_{57}
&4_{58}&4_{59}&4_{60}&1a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&-1&1&-1&-1&1&-1&-1&1&1&1&1&1&-1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1\\
X.3&-1&3&-1&1&1&1&1&1&1&-1&-1&-1&1&3&1&.&2&-1&-1&-1&2&2&2&-1&-1&.&2&-1\\
X.4&-3&1&-1&-1&-1&1&-1&-1&1&-1&-1&-1&1&1&1&.&-1&2&2&2&-1&-1&-1&2&2&1&-1&2\\
X.5&3&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&1&.&-1&2&2&2&-1&-1&-1&2&2&-1&-1&2\\
X.6&1&-3&-1&-1&-1&1&-1&-1&1&-1&-1&-1&1&-3&1&.&2&-1&-1&-1&2&2&2&-1&-1&.&2&-1\\
X.7&.&.&.&2&-2&.&2&-2&.&.&.&.&-2&.&2&1&.&-3&-3&3&.&.&.&-1&-1&.&.&1\\
X.8&.&.&.&-2&2&.&-2&2&.&.&.&.&-2&.&2&1&.&-3&-3&3&.&.&.&-1&-1&.&.&1\\
X.9&-3&-3&1&1&1&1&1&1&1&1&1&1&1&-3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.10&3&3&1&-1&-1&1&-1&-1&1&1&1&1&1&3&1&-1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.11&2&-2&.&.&.&-2&.&.&-2&.&.&.&-2&-2&-2&.&1&1&1&1&1&1&1&1&1&1&1&1\\
X.12&.&.&2&.&.&.&.&.&.&-2&2&-2&2&.&2&.&1&-1&-1&1&-1&-1&1&1&1&1&1&-1\\
X.13&-2&2&.&.&.&-2&.&.&-2&.&.&.&-2&2&-2&.&1&1&1&1&1&1&1&1&1&-1&1&1\\
X.14&.&.&-2&.&.&.&.&.&.&2&-2&2&2&.&2&.&1&-1&-1&1&-1&-1&1&1&1&1&1&-1\\
X.15&.&.&-2&.&.&.&.&.&.&2&-2&2&2&.&2&.&1&-1&-1&1&-1&-1&1&1&1&-1&1&-1\\
X.16&.&.&2&.&.&.&.&.&.&-2&2&-2&2&.&2&.&1&-1&-1&1&-1&-1&1&1&1&-1&1&-1\\
X.17&-1&-1&1&1&1&3&1&1&3&1&1&1&-1&-1&-1&.&3&.&.&.&3&3&3&.&.&1&-1&.\\
X.18&1&-3&-1&1&1&-1&1&1&-1&-1&-1&-1&-1&1&-1&.&3&.&.&.&3&3&3&.&.&-1&-1&.\\
X.19&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&.&3&.&.&.&3&3&3&.&.&1&-1&.\\
X.20&1&1&1&-1&-1&3&-1&-1&3&1&1&1&-1&1&-1&.&3&.&.&.&3&3&3&.&.&-1&-1&.\\
X.21&1&1&1&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&3&.&.&3&3&3&.&.&.&-1&-1&.&.&-1\\
X.22&-3&1&-1&1&1&-1&1&1&-1&-1&-1&-1&3&1&-1&.&.&3&3&3&.&.&.&-1&-1&.&.&-1\\
X.23&-1&-1&1&1&1&-1&1&1&-1&1&1&1&-1&-1&3&.&.&3&3&3&.&.&.&-1&-1&.&.&-1\\
X.24&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1&.&.&3&3&3&.&.&.&-1&-1&.&.&-1\\
X.25&.&.&2&2&-2&2&-2&2&-2&2&-2&-2&.&.&.&1&-4&1&-1&-1&2&-2&.&1&-1&2&.&1\\
X.26&.&.&2&-2&2&2&2&-2&-2&2&-2&-2&.&.&.&1&-4&1&-1&-1&2&-2&.&1&-1&-2&.&1\\
X.27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-2&-2&-2&-2&-2&-2&-2&-2&-2&.&-2&-2\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&-4&.&2&-2&-2&2&-2&-2&2&2&2&.&2&-2\\
X.29&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-3&-3&3&.&.&.&-1&-1&.&.&1\\
X.30&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-3&-3&3&.&.&.&-1&-1&.&.&1\\
X.31&.&.&.&2&-2&.&2&-2&.&.&.&.&-2&.&2&.&.&3&3&-3&.&.&.&1&1&.&.&-1\\
X.32&2&-2&.&.&.&2&.&.&2&.&.&.&-2&2&-2&.&-3&.&.&.&-3&-3&-3&.&.&1&1&.\\
X.33&-2&2&.&.&.&2&.&.&2&.&.&.&-2&-2&-2&.&-3&.&.&.&-3&-3&-3&.&.&-1&1&.\\
X.34&.&.&.&-2&2&.&-2&2&.&.&.&.&-2&.&2&.&.&3&3&-3&.&.&.&1&1&.&.&-1\\
X.35&2&-2&.&.&.&-2&.&.&-2&.&.&.&2&-2&2&.&.&-3&-3&-3&.&.&.&1&1&.&.&1\\
X.36&-2&2&.&.&.&-2&.&.&-2&.&.&.&2&2&2&.&.&-3&-3&-3&.&.&.&1&1&.&.&1\\
X.37&.&.&.&.&.&.&.&.&.&.&.&.&4&.&-4&1&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-1&-1&1&2&2&-2&1&1&.&-2&-1\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&2&-2&-1&-1&1&-2&-2&1&1&2\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&2&2&-2&-1&-1&1&-2&-2&-1&1&2\\
X.41&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-1&-1&1&2&2&-2&1&1&.&-2&-1\\
X.42&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&-1&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&-7&-3&-1&-1&-1&-3&-1&-1&-3&-1&-1&-1&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&5&1&-1&-1&-1&1&-1&-1&1&-1&-1&-1&1&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.45&1&1&-1&-1&-1&1&-1&-1&1&-1&-1&-1&1&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&5&1&1&1&1&1&1&1&1&1&1&1&1&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&-5&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&-1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&7&3&-1&1&1&-3&1&1&-3&-1&-1&-1&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&-5&-1&1&-1&-1&1&-1&-1&1&1&1&1&1&-1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&-1&-1&-1&1&1&1&1&1&1&-1&-1&-1&1&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&-1&-5&1&-1&-1&-3&-1&-1&-3&1&1&1&1&3&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&7&-1&1&-1&-1&1&-1&-1&1&1&1&1&-3&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&5&-3&1&1&1&-3&1&1&-3&1&1&1&1&1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&1&5&1&1&1&-3&1&1&-3&1&1&1&1&-3&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&-7&1&1&1&1&1&1&1&1&1&1&1&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&-5&3&1&-1&-1&-3&-1&-1&-3&1&1&1&1&-1&-3&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&3&.&.&.&-3&-3&3&.&.&-1&-1&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&3&.&.&.&-3&-3&3&.&.&1&-1&.\\
X.60&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&3&.&.&.&-3&-3&3&.&.&1&-1&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&3&.&.&.&-3&-3&3&.&.&-1&-1&.\\
X.62&.&.&-2&-2&2&2&2&-2&-2&-2&2&2&.&.&.&.&-8&-1&1&1&4&-4&.&-1&1&.&.&-1\\
X.63&.&.&-2&2&-2&2&-2&2&-2&-2&2&2&.&.&.&.&-8&-1&1&1&4&-4&.&-1&1&.&.&-1\\
X.64&.&.&-2&2&-2&2&-2&2&-2&-2&2&2&.&.&.&.&4&2&-2&-2&-2&2&.&2&-2&-2&.&2\\
X.65&.&.&-2&-2&2&2&2&-2&-2&-2&2&2&.&.&.&.&4&2&-2&-2&-2&2&.&2&-2&2&.&2\\
X.66&.&.&.&-2&2&.&-2&2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&.&.&.&-2&2&.&-2&2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&.&.&.&2&-2&.&2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&2&-2&.&.&.&2&.&.&2&.&.&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&2&-2&.&2&-2&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&2&.&.&.&.&.&.&-2&2&-2&-2&-4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&-2&.&.&.&.&.&.&2&-2&2&-2&-4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-2&2&.&.&.&2&.&.&2&.&.&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&.&-2&.&.&.&.&.&.&2&-2&2&-2&4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&2&.&.&.&.&.&.&-2&2&-2&-2&4&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&-4&-4&.&4&4&.&.&.&.&.&.&.&1&.&-3&3&-3&.&.&.&-1&1&.&.&1\\
X.77&.&.&.&4&4&.&-4&-4&.&.&.&.&.&.&.&1&.&-3&3&-3&.&.&.&-1&1&.&.&1\\
X.78&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&.&.&.&-2&.\\
X.79&.&.&-2&2&2&.&2&2&.&-2&-2&-2&.&.&.&.&6&.&.&.&.&.&-2&.&.&-2&2&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&3&3&-3&.&.&-1&1&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&.&.&.&-2&.\\
X.82&.&.&-2&-2&-2&.&-2&-2&.&-2&-2&-2&.&.&.&.&6&.&.&.&.&.&-2&.&.&2&2&.\\
X.83&.&.&2&2&2&.&2&2&.&2&2&2&.&.&.&.&6&.&.&.&.&.&-2&.&.&2&2&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&.&.&.&-2&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&4&4&4&4&4&8&9&9&8&8&8&8&8&8&7&7&7&7&7&7&7&7&7&6&6\\
3&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&\,6m&6n&6o&6p&6q&6r&6s&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8s&
8t\\
\hline
\rule{0pt}{5pt}2P&3b&3a&3b&3b&3b&3a&3b&4_{1}&4_{3}&4_{3}&4_{6}&4_{3}&4_{1}&4_{1}&4_{6}&4_{3}&4
_{19}&4_{20}&4_{6}&4_{20}&4_{20}&4_{22}&4_{22}&4_{20}&4_{19}&4_{8}&4_{9}\\
3P&2e&2k&2m&2n&2o&2s&2p&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8
s&8t\\
5P&6m&6n&6o&6p&6q&6r&6s&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&8q&8r&8
s&8t\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&-1&1&-1\\
X.3&-1&.&-1&-1&-1&.&-1&3&1&1&-1&1&1&-1&-1&3&1&1&1&-1&1&-1&-1&-1&1&-1&1\\
X.4&2&1&.&.&.&1&.&1&1&1&-3&1&1&-3&-3&1&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.5&2&-1&.&.&.&-1&.&-1&1&1&3&1&1&3&3&-1&1&1&1&-1&1&-1&-1&-1&1&-1&1\\
X.6&-1&.&1&1&1&.&1&-3&1&1&1&1&1&1&1&-3&-1&-1&1&-1&-1&-1&-1&-1&-1&-1&-1\\
X.7&1&.&1&1&-1&.&-1&.&-2&2&-2&2&-2&.&2&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.8&1&.&-1&-1&1&.&1&.&-2&2&2&2&-2&.&-2&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.9&.&.&.&.&.&.&.&-3&1&1&-3&1&1&-3&-3&-3&1&1&1&1&1&1&1&1&1&1&1\\
X.10&.&.&.&.&.&.&.&3&1&1&3&1&1&3&3&3&-1&-1&1&1&-1&1&1&1&-1&1&-1\\
X.11&1&1&-1&-1&-1&1&-1&-2&-2&-2&2&-2&-2&2&2&-2&.&.&-2&.&.&.&.&.&.&.&.\\
X.12&-1&1&1&1&-1&-1&-1&-4&2&-2&2&-2&-2&.&-2&.&.&.&.&-2&.&.&.&2&.&.&.\\
X.13&1&-1&1&1&1&-1&1&2&-2&-2&-2&-2&-2&-2&-2&2&.&.&-2&.&.&.&.&.&.&.&.\\
X.14&-1&1&-1&-1&1&-1&1&-4&2&-2&-2&-2&-2&.&2&.&.&.&.&2&.&.&.&-2&.&.&.\\
X.15&-1&-1&1&1&-1&1&-1&4&2&-2&2&-2&-2&.&-2&.&.&.&.&2&.&.&.&-2&.&.&.\\
X.16&-1&-1&-1&-1&1&1&1&4&2&-2&-2&-2&-2&.&2&.&.&.&.&-2&.&.&.&2&.&.&.\\
X.17&.&1&.&.&.&1&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&1&1&1&1&1&1\\
X.18&.&-1&.&.&.&-1&.&1&3&3&1&-1&-1&1&1&1&1&1&3&-1&1&-1&-1&-1&1&-1&1\\
X.19&.&1&.&.&.&1&.&-1&3&3&-1&-1&-1&-1&-1&-1&-1&-1&3&-1&-1&-1&-1&-1&-1&-1&-1\\
X.20&.&-1&.&.&.&-1&.&1&-1&-1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&1&1&1&-1&1&-1\\
X.21&-1&.&-1&-1&-1&.&-1&-3&-1&-1&1&-1&3&1&1&1&1&-1&-1&1&-1&-1&-1&1&1&-1&1\\
X.22&-1&.&-1&-1&-1&.&-1&-3&3&3&1&3&-1&-3&1&1&-1&1&-1&-1&1&1&1&-1&-1&1&-1\\
X.23&-1&.&1&1&1&.&1&3&-1&-1&-1&-1&3&-1&-1&-1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1\\
X.24&-1&.&1&1&1&.&1&3&3&3&-1&3&-1&3&-1&-1&1&-1&-1&-1&-1&1&1&-1&1&1&1\\
X.25&-1&-2&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&2&.&2&.&.\\
X.26&-1&2&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&2&.&-2&.&.\\
X.27&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.28&-2&.&.&.&.&.&.&.&-4&4&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.29&1&.&-1&-1&1&.&1&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.30&1&.&1&1&-1&.&-1&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.31&-1&.&-1&-1&1&.&1&.&-2&2&2&2&-2&.&-2&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.32&.&1&.&.&.&1&.&2&2&2&2&-2&-2&2&2&2&.&.&2&.&.&.&.&.&.&.&.\\
X.33&.&-1&.&.&.&-1&.&-2&2&2&-2&-2&-2&-2&-2&-2&.&.&2&.&.&.&.&.&.&.&.\\
X.34&-1&.&1&1&-1&.&-1&.&-2&2&-2&2&-2&.&2&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.35&1&.&-1&-1&-1&.&-1&6&2&2&-2&2&2&2&-2&-2&.&.&-2&.&.&.&.&.&.&.&.\\
X.36&1&.&1&1&1&.&1&-6&2&2&2&2&2&-2&2&2&.&.&-2&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&.&.&.&.&4&-4&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&-1&.&-1&-1&1&.&1&.&.&.&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&2&1&.&.&.&-1&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.40&2&-1&.&.&.&1&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.41&-1&.&1&1&-1&.&-1&.&.&.&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&1&-3&1&1&-1&1&-1&-1&1&1&-1&1&1&1\\
X.43&.&.&.&.&.&.&.&-3&1&1&1&-3&1&1&1&1&1&-1&1&-1&-1&1&1&-1&1&1&1\\
X.44&.&.&.&.&.&.&.&-3&1&1&1&1&-3&-3&1&1&1&-1&-3&-1&-1&1&1&-1&1&1&1\\
X.45&.&.&.&.&.&.&.&-3&-3&-3&1&1&1&1&1&-3&-1&-1&-3&-1&-1&-1&-1&-1&-1&-1&-1\\
X.46&.&.&.&.&.&.&.&-3&1&1&-3&1&-3&5&-3&1&-1&1&1&1&1&-1&-1&1&-1&-1&-1\\
X.47&.&.&.&.&.&.&.&3&1&1&-1&1&-3&3&-1&-1&-1&1&-3&-1&1&1&1&-1&-1&1&-1\\
X.48&.&.&.&.&.&.&.&3&-3&-3&3&-3&1&-1&3&-1&-1&1&1&-1&1&1&1&-1&-1&1&-1\\
X.49&.&.&.&.&.&.&.&3&1&1&-1&-3&1&-1&-1&-1&-1&1&1&-1&1&1&1&-1&-1&1&-1\\
X.50&.&.&.&.&.&.&.&3&1&1&3&1&-3&-5&3&-1&1&-1&1&1&-1&-1&-1&1&1&-1&1\\
X.51&.&.&.&.&.&.&.&3&-3&-3&-1&1&1&-1&-1&3&1&1&-3&-1&1&-1&-1&-1&1&-1&1\\
X.52&.&.&.&.&.&.&.&3&1&1&-1&1&1&-1&-1&3&-1&-1&1&1&-1&1&1&1&-1&1&-1\\
X.53&.&.&.&.&.&.&.&3&5&5&-1&-3&1&-1&-1&-1&1&-1&-3&1&-1&-1&-1&1&1&-1&1\\
X.54&.&.&.&.&.&.&.&-3&-3&-3&1&1&-3&-3&1&1&-1&1&1&1&1&-1&-1&1&-1&-1&-1\\
X.55&.&.&.&.&.&.&.&-3&1&1&1&1&1&1&1&-3&1&1&1&1&1&1&1&1&1&1&1\\
X.56&.&.&.&.&.&.&.&-3&5&5&1&-3&1&1&1&1&-1&1&-3&1&1&-1&-1&1&-1&-1&-1\\
X.57&.&.&.&.&.&.&.&3&-3&-3&-1&1&-3&3&-1&-1&1&-1&1&1&-1&-1&-1&1&1&-1&1\\
X.58&.&-1&.&.&.&1&.&-4&-4&4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&1&.&.&.&-1&.&4&4&-4&.&.&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.\\
X.60&.&1&.&.&.&-1&.&4&-4&4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&-1&.&.&.&1&.&-4&4&-4&.&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.62&1&.&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&-2&.&-2&.&.\\
X.63&1&.&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&-2&.&2&.&.\\
X.64&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&-2&.&2&.&.\\
X.65&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&-2&.&-2&.&.\\
X.66&.&.&.&.&.&.&.&.&-6&6&2&-2&2&.&-2&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.67&.&.&.&.&.&.&.&.&2&-2&-2&-2&2&.&2&.&.&-2&.&.&2&.&.&.&.&.&.\\
X.68&.&.&.&.&.&.&.&.&-6&6&-2&-2&2&.&2&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&-6&-2&-2&-2&2&2&2&-2&2&.&.&2&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&2&-2&2&-2&2&.&-2&.&.&2&.&.&-2&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&2&-2&-2&2&2&.&2&4&.&.&.&-2&.&.&.&2&.&.&.\\
X.72&.&.&.&.&.&.&.&.&2&-2&2&2&2&.&-2&4&.&.&.&2&.&.&.&-2&.&.&.\\
X.73&.&.&.&.&.&.&.&6&-2&-2&2&2&2&-2&2&-2&.&.&2&.&.&.&.&.&.&.&.\\
X.74&.&.&.&.&.&.&.&.&2&-2&-2&2&2&.&2&-4&.&.&.&2&.&.&.&-2&.&.&.\\
X.75&.&.&.&.&.&.&.&.&2&-2&2&2&2&.&-2&-4&.&.&.&-2&.&.&.&2&.&.&.\\
X.76&-1&.&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&-1&.&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&-2&.&-2&2&2\\
X.79&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&-2&.&.&2&.&.&.\\
X.80&.&-1&.&.&.&1&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&2&.&2&-2&-2\\
X.82&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&2&.&.&2&.&.&.\\
X.83&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&.&.&-2&.&.&.\\
X.84&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&2&.&-2&-2&2\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&6&6&6&6&6&2&2&2&5&5&5&4&4&4&4&4&4&3&5&5&3\\
3&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&.&.&1\\
5&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{6pt}&8u&8v&8w&8x&8y&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&16a&16b&24a
\\
\hline
\rule{0pt}{5pt}2P&\,4_{32}&4_{32}&4_{31}&4_{31}&4_{24}&5a&5a&5a&6a&6g&6g&6h&6h&6h&6g&6g&6h&6k&8b&8c&12a\\
\rule[-2pt]{0pt}{5pt}3P&8u&8v&8w&8x&8y&10a&10b&10c&4_{1}&4_{4}&4_{5}&4_{27}&4_{28}&4_{29}&4_{7}&4_{2}&4_{30}
&4_{44}&16a&16b&8a\\
\rule{0pt}{5pt}5P&8u&8v&8w&8x&8y&2b&2c&2a&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&16a&16b&24a\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&-1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&-1&-1&1&-1&-1\\
X.3&1&-1&-1&1&1&.&.&.&2&.&.&-1&-1&-1&.&2&-1&.&-1&1&.\\
X.4&-1&-1&-1&-1&1&.&.&.&-1&1&1&.&.&.&1&-1&.&1&-1&-1&1\\
X.5&1&-1&-1&1&1&.&.&.&-1&-1&-1&.&.&.&-1&-1&.&-1&-1&1&-1\\
X.6&-1&-1&-1&-1&1&.&.&.&2&.&.&1&1&1&.&2&1&.&-1&-1&.\\
X.7&2&.&.&-2&.&-1&-1&1&.&.&.&1&-1&-1&.&.&1&.&.&.&.\\
X.8&-2&.&.&2&.&-1&-1&1&.&.&.&-1&1&1&.&.&-1&.&.&.&.\\
X.9&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.10&-1&1&1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&1&-1&.\\
X.11&.&.&.&.&-2&.&.&.&1&1&1&-1&-1&-1&1&1&-1&1&.&.&1\\
X.12&.&2&-2&.&.&.&.&.&1&-1&-1&-1&1&1&1&-1&-1&1&.&.&-1\\
X.13&.&.&.&.&-2&.&.&.&1&-1&-1&1&1&1&-1&1&1&-1&.&.&-1\\
X.14&.&-2&2&.&.&.&.&.&1&-1&-1&1&-1&-1&1&-1&1&1&.&.&-1\\
X.15&.&-2&2&.&.&.&.&.&1&1&1&-1&1&1&-1&-1&-1&-1&.&.&1\\
X.16&.&2&-2&.&.&.&.&.&1&1&1&1&-1&-1&-1&-1&1&-1&.&.&1\\
X.17&-1&-1&-1&-1&-1&.&.&.&-1&1&1&.&.&.&1&-1&.&-1&-1&-1&-1\\
X.18&-1&1&1&-1&-1&.&.&.&-1&-1&-1&.&.&.&-1&-1&.&1&1&-1&1\\
X.19&1&1&1&1&-1&.&.&.&-1&1&1&.&.&.&1&-1&.&-1&1&1&-1\\
X.20&1&-1&-1&1&-1&.&.&.&-1&-1&-1&.&.&.&-1&-1&.&1&-1&1&1\\
X.21&-1&1&1&-1&-1&.&.&.&.&.&.&1&1&1&.&.&1&.&-1&1&.\\
X.22&1&-1&-1&1&-1&.&.&.&.&.&.&1&1&1&.&.&1&.&1&-1&.\\
X.23&1&1&1&1&-1&.&.&.&.&.&.&-1&-1&-1&.&.&-1&.&-1&-1&.\\
X.24&-1&-1&-1&-1&-1&.&.&.&.&.&.&-1&-1&-1&.&.&-1&.&1&1&.\\
X.25&.&.&.&.&.&1&-1&-1&.&-2&2&-1&-1&1&.&.&1&.&.&.&.\\
X.26&.&.&.&.&.&1&-1&-1&.&2&-2&1&1&-1&.&.&-1&.&.&.&.\\
X.27&.&.&.&.&.&1&1&1&-2&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.28&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.29&.&.&.&.&.&1&1&-1&.&.&.&-1&1&1&.&.&-1&.&.&.&.\\
X.30&.&.&.&.&.&1&1&-1&.&.&.&1&-1&-1&.&.&1&.&.&.&.\\
X.31&2&.&.&-2&.&.&.&.&.&.&.&-1&1&1&.&.&-1&.&.&.&.\\
X.32&.&.&.&.&-2&.&.&.&1&1&1&.&.&.&1&1&.&-1&.&.&-1\\
X.33&.&.&.&.&-2&.&.&.&1&-1&-1&.&.&.&-1&1&.&1&.&.&1\\
X.34&-2&.&.&2&.&.&.&.&.&.&.&1&-1&-1&.&.&1&.&.&.&.\\
X.35&.&.&.&.&-2&.&.&.&.&.&.&1&1&1&.&.&1&.&.&.&.\\
X.36&.&.&.&.&-2&.&.&.&.&.&.&-1&-1&-1&.&.&-1&.&.&.&.\\
X.37&.&.&.&.&.&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&-2&.&.&1&-1&-1&.&2&1&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&1&-1&.&1&.&.&-1\\
X.40&.&.&.&.&.&.&.&.&1&1&1&.&.&.&-1&-1&.&-1&.&.&1\\
X.41&.&.&.&.&.&.&.&.&-2&.&.&-1&1&1&.&2&-1&.&.&.&.\\
X.42&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.43&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.44&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.45&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.46&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.47&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.48&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.\\
X.49&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.50&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.51&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.\\
X.52&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.\\
X.53&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.\\
X.54&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.55&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.\\
X.56&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
X.57&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.\\
X.58&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&-1&1&.&1&.&.&-1\\
X.59&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&1&1&.&-1&.&.&1\\
X.60&.&.&.&.&.&.&.&.&-1&-1&-1&.&.&.&1&1&.&-1&.&.&1\\
X.61&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&-1&1&.&1&.&.&-1\\
X.62&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&1&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&-1&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.66&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&-1&1&-1&.&.&.&1&-1&1&.&.&-1&.&.&.&.\\
X.77&.&.&.&.&.&-1&1&-1&.&.&.&-1&1&-1&.&.&1&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&2&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&1&1&1&.&.&.&-1&-1&.&1&.&.&-1\\
X.81&.&.&.&.&.&.&.&.&2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&18&18&14&14&17&16&16&14&14&14&14&14&15&13&13&13&13&14&13&11&12\\
3&2&2&2&2&1&1&1&1&1&1&1&1&.&1&1&1&1&.&.&1&.\\
5&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{6pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&2t\\
\hline
\rule{0pt}{5pt}X.85&120&120&.&.&-8&24&24&.&-8&.&24&24&-8&.&.&.&.&-8&-8&8&.\\
X.86&120&120&-120&-120&120&24&24&-24&-8&-24&-8&-8&24&.&.&.&.&24&-8&8&.\\
X.87&120&120&.&.&-8&24&24&.&8&.&-32&-32&-8&-12&-12&-12&-12&8&.&.&12\\
X.88&144&-144&-36&36&.&72&-72&36&.&-36&24&-24&.&-12&12&12&-12&.&.&.&4\\
X.89&144&-144&-36&36&.&72&-72&36&.&-36&-24&24&.&12&-12&-12&12&.&.&.&4\\
X.90&160&-160&-40&40&.&80&-80&40&.&-40&-16&16&.&-8&8&8&-8&.&.&.&-8\\
X.91&160&-160&40&-40&.&16&-16&-8&.&8&32&-32&.&16&-16&16&-16&.&.&.&8\\
X.92&160&-160&40&-40&.&16&-16&-8&.&8&32&-32&.&-16&16&-16&16&.&.&.&8\\
X.93&160&-160&-40&40&.&80&-80&40&.&-40&16&-16&.&8&-8&-8&8&.&.&.&-8\\
X.94&160&-160&40&-40&.&16&-16&-8&.&8&-32&32&.&16&-16&16&-16&.&.&.&8\\
X.95&160&-160&40&-40&.&16&-16&-8&.&8&-32&32&.&-16&16&-16&16&.&.&.&8\\
X.96&180&180&180&180&180&-12&-12&-12&-12&-12&12&12&-12&12&12&12&12&-12&12&12&4\\
X.97&180&180&180&180&180&-12&-12&-12&-12&-12&-12&-12&-12&12&12&12&12&-12&-12&-12&-4\\
X.98&180&180&180&180&180&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&-12&4\\
X.99&180&180&180&180&180&-12&-12&-12&-12&-12&12&12&-12&-12&-12&-12&-12&-12&12&12&-4\\
X.100&180&180&-180&-180&180&36&36&-36&-12&-36&.&.&36&.&.&.&.&-28&.&.&-4\\
X.101&180&180&-180&-180&180&-60&-60&60&-12&60&.&.&-60&.&.&.&.&4&.&.&-4\\
X.102&240&240&.&.&-16&48&48&.&16&.&-16&-16&-16&-24&-24&-24&-24&16&-16&.&8\\
X.103&240&240&.&.&-16&48&48&.&16&.&16&16&-16&24&24&24&24&16&16&.&8\\
X.104&240&240&.&.&-16&48&48&.&-16&.&.&.&-16&.&.&.&.&-16&.&-16&.\\
X.105&240&-240&-60&60&.&-8&8&-4&.&4&-24&24&.&28&-28&-28&28&.&.&.&12\\
X.106&240&-240&-60&60&.&-8&8&-4&.&4&24&-24&.&20&-20&-20&20&.&.&.&-4\\
X.107&240&-240&-60&60&.&-8&8&-4&.&4&24&-24&.&-28&28&28&-28&.&.&.&12\\
X.108&240&-240&-60&60&.&-8&8&-4&.&4&-24&24&.&-20&20&20&-20&.&.&.&-4\\
X.109&240&240&.&.&-16&48&48&.&-16&.&.&.&-16&.&.&.&.&-16&.&16&.\\
X.110&256&-256&-64&64&.&128&-128&64&.&-64&.&.&.&.&.&.&.&.&.&.&.\\
X.111&320&-320&80&-80&.&32&-32&-16&.&16&.&.&.&.&.&.&.&.&.&.&-16\\
X.112&360&360&.&.&-24&-24&-24&.&24&.&-24&-24&8&36&36&-12&-12&-8&8&.&-4\\
X.113&360&360&.&.&-24&72&72&.&-24&.&-24&-24&-24&.&.&.&.&-24&8&24&.\\
X.114&360&360&.&.&-24&-24&-24&.&24&.&-24&-24&8&-12&-12&36&36&-8&8&.&-4\\
X.115&360&360&.&.&-24&72&72&.&-24&.&24&24&-24&.&.&.&.&-24&-8&-24&.\\
X.116&360&360&.&.&-24&72&72&.&24&.&48&48&-24&-12&-12&-12&-12&24&16&.&4\\
X.117&360&360&.&.&-24&-24&-24&.&24&.&24&24&8&-36&-36&12&12&-8&-8&.&-4\\
X.118&360&360&.&.&-24&72&72&.&-24&.&24&24&-24&.&.&.&.&-24&-8&24&.\\
X.119&360&360&.&.&-24&-24&-24&.&24&.&24&24&8&12&12&-36&-36&-8&-8&.&-4\\
X.120&360&360&.&.&-24&72&72&.&-24&.&-24&-24&-24&.&.&.&.&-24&8&-24&.\\
X.121&360&360&.&.&-24&-24&-24&.&24&.&-24&-24&8&12&12&-36&-36&-8&8&.&12\\
X.122&360&360&.&.&-24&-24&-24&.&24&.&-24&-24&8&-36&-36&12&12&-8&8&.&12\\
X.123&360&360&.&.&-24&-24&-24&.&24&.&24&24&8&-12&-12&36&36&-8&-8&.&12\\
X.124&360&360&.&.&-24&-24&-24&.&24&.&24&24&8&36&36&-12&-12&-8&-8&.&12\\
X.125&360&360&.&.&-24&72&72&.&24&.&.&.&-24&-12&-12&-12&-12&24&32&.&-12\\
X.126&360&360&.&.&-24&72&72&.&24&.&.&.&-24&12&12&12&12&24&-32&.&-12\\
X.127&360&360&.&.&-24&72&72&.&24&.&-48&-48&-24&12&12&12&12&24&-16&.&4\\
X.128&384&-384&96&-96&.&-64&64&32&.&-32&.&.&.&-32&32&-32&32&.&.&.&.\\
X.129&384&-384&96&-96&.&-64&64&32&.&-32&.&.&.&32&-32&32&-32&.&.&.&.\\
X.130&480&-480&120&-120&.&-80&80&40&.&-40&.&.&.&-16&16&-16&16&.&.&.&8\\
X.131&480&-480&-120&120&.&-16&16&-8&.&8&-48&48&.&8&-8&-8&8&.&.&.&8\\
X.132&480&-480&-120&120&.&-16&16&-8&.&8&48&-48&.&-8&8&8&-8&.&.&.&8\\
X.133&480&-480&120&-120&.&-80&80&40&.&-40&.&.&.&16&-16&16&-16&.&.&.&8\\
X.134&576&-576&144&-144&.&-96&96&48&.&-48&.&.&.&.&.&.&.&.&.&.&-16\\
X.135&640&-640&160&-160&.&64&-64&-32&.&32&64&-64&.&.&.&.&.&.&.&.&.\\
X.136&640&-640&160&-160&.&64&-64&-32&.&32&.&.&.&32&-32&32&-32&.&.&.&.\\
X.137&640&-640&160&-160&.&64&-64&-32&.&32&.&.&.&-32&32&-32&32&.&.&.&.\\
X.138&\,640&-640&160&-160&.&64&-64&-32&.&32&-64&64&.&.&.&.&.&.&.&.&.\\
X.139&720&720&.&.&-48&-48&-48&.&-48&.&48&48&16&.&.&.&.&16&-16&.&.\\
X.140&720&720&.&.&-48&-48&-48&.&-48&.&-48&-48&16&.&.&.&.&16&16&.&.\\
X.141&720&720&.&.&-48&-48&-48&.&48&.&.&.&16&24&24&24&24&-16&.&.&-8\\
X.142&720&720&.&.&-48&-48&-48&.&48&.&.&.&16&-24&-24&-24&-24&-16&.&.&-8\\
X.143&720&720&.&.&-48&-48&-48&.&-48&.&.&.&16&.&.&.&.&16&.&.&.\\
X.144&720&-720&-180&180&.&-24&24&-12&.&12&24&-24&.&36&-36&-36&36&.&.&.&4\\
X.145&720&-720&-180&180&.&-24&24&-12&.&12&24&-24&.&-12&12&12&-12&.&.&.&-12\\
X.146&720&720&.&.&-48&-48&-48&.&-48&.&.&.&16&.&.&.&.&16&.&.&.\\
X.147&720&-720&-180&180&.&-24&24&-12&.&12&-24&24&.&12&-12&-12&12&.&.&.&-12\\
X.148&\,720&-720&-180&180&.&-24&24&-12&.&12&-24&24&.&-36&36&36&-36&.&.&.&4\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&11&11&7&5&14&13&14&12&12&13&11&12&12&12&12&12&12&12&12&12\\
3&.&.&.&.&2&2&1&1&.&1&1&.&1&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{6pt}&2u&2v&2w&2x&3a&3b&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&3a&3b&2a&2d&2a&2d&2d&2d&2d&2e&2f&2d&2e&2d&2d&2a&2d&2d\\
\rule[-2pt]{0pt}{5pt}3P&2u&2v&2w&2x&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}\\
\rule[-2pt]{0pt}{5pt}5P&2u&2v&2w&2x&3a&3b&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}
&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}\\
\hline
\rule{0pt}{5pt}X.85&-8&.&8&8&6&.&8&.&8&-8&-8&.&.&4&-4&-8&4&-8&.&8&-8&.\\
X.86&-8&.&.&.&-3&.&-8&8&24&8&8&-24&-8&.&.&.&.&.&.&-8&.&.\\
X.87&-8&12&-4&4&6&.&-8&.&-8&.&.&.&8&8&.&4&8&-4&4&8&-4&4\\
X.88&.&-4&.&.&.&.&.&.&.&12&-12&.&.&4&4&4&-4&-12&.&.&12&.\\
X.89&.&-4&.&.&.&.&.&.&.&-12&12&.&.&4&4&4&-4&12&.&.&-12&.\\
X.90&.&8&.&.&4&1&.&.&.&-8&8&.&.&-8&-8&-8&8&-8&.&.&8&.\\
X.91&.&-8&.&.&4&1&.&.&.&-16&16&.&.&8&-8&-8&-8&.&.&.&.&.\\
X.92&.&-8&.&.&4&1&.&.&.&-16&16&.&.&8&-8&-8&-8&.&.&.&.&.\\
X.93&.&8&.&.&4&1&.&.&.&8&-8&.&.&-8&-8&-8&8&8&.&.&-8&.\\
X.94&.&-8&.&.&4&1&.&.&.&16&-16&.&.&8&-8&-8&-8&.&.&.&.&.\\
X.95&.&-8&.&.&4&1&.&.&.&16&-16&.&.&8&-8&-8&-8&.&.&.&.&.\\
X.96&-4&4&-4&4&.&.&-12&-12&-12&12&12&-12&12&-4&-4&4&-4&-4&12&-4&-4&12\\
X.97&4&-4&-4&-4&.&.&-12&-12&-12&-12&-12&-12&-12&4&4&-4&4&-4&12&4&-4&12\\
X.98&4&4&4&4&.&.&-12&-12&-12&-12&-12&-12&-12&-4&-4&4&-4&4&-12&4&4&-12\\
X.99&-4&-4&4&-4&.&.&-12&-12&-12&12&12&-12&12&4&4&-4&4&4&-12&-4&4&-12\\
X.100&.&-4&.&4&.&.&-12&12&-28&.&.&28&.&-4&4&4&-4&.&.&.&.&.\\
X.101&.&-4&.&4&.&.&-12&12&4&.&.&-4&.&4&-4&4&4&.&.&.&.&.\\
X.102&.&8&-8&8&-6&.&-16&.&-16&.&.&.&16&.&.&8&.&-8&8&.&-8&8\\
X.103&.&8&8&8&-6&.&-16&.&-16&.&.&.&-16&.&.&8&.&8&-8&.&8&-8\\
X.104&.&.&-16&.&-6&.&16&.&16&16&16&.&.&8&8&.&8&16&.&.&16&.\\
X.105&.&-12&.&.&.&3&.&.&.&-12&12&.&.&-4&-4&12&4&-4&.&.&4&.\\
X.106&.&4&.&.&.&3&.&.&.&12&-12&.&.&12&12&-4&-12&-12&.&.&12&.\\
X.107&.&-12&.&.&.&3&.&.&.&12&-12&.&.&-4&-4&12&4&4&.&.&-4&.\\
X.108&.&4&.&.&.&3&.&.&.&-12&12&.&.&12&12&-4&-12&12&.&.&-12&.\\
X.109&.&.&16&.&-6&.&16&.&16&-16&-16&.&.&8&8&.&8&-16&.&.&-16&.\\
X.110&.&.&.&.&-8&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&16&.&.&8&2&.&.&.&.&.&.&.&-16&16&16&16&.&.&.&.&.\\
X.112&.&-4&-4&-4&.&.&-24&.&8&.&.&.&.&8&.&-4&8&-4&4&16&-4&-12\\
X.113&8&.&-8&-8&.&.&24&.&24&-24&-24&.&.&-4&4&8&-4&8&.&-8&8&.\\
X.114&.&-4&-4&-4&.&.&-24&.&8&.&.&.&.&8&.&-4&8&-4&-12&16&-4&4\\
X.115&-8&.&8&-8&.&.&24&.&24&24&24&.&.&-4&4&8&-4&-8&.&8&-8&.\\
X.116&8&4&-4&-4&.&.&-24&.&-24&.&.&.&-24&8&.&-4&8&-4&4&-8&-4&4\\
X.117&.&-4&4&-4&.&.&-24&.&8&.&.&.&.&8&.&-4&8&4&-4&-16&4&12\\
X.118&-8&.&-8&8&.&.&24&.&24&-24&-24&.&.&-4&-12&-8&-4&8&.&8&8&.\\
X.119&.&-4&4&-4&.&.&-24&.&8&.&.&.&.&8&.&-4&8&4&12&-16&4&-4\\
X.120&8&.&8&8&.&.&24&.&24&24&24&.&.&-4&-12&-8&-4&-8&.&-8&-8&.\\
X.121&-16&12&4&-4&.&.&-24&.&8&.&.&.&.&-8&.&-4&-8&4&12&.&4&-4\\
X.122&-16&12&4&-4&.&.&-24&.&8&.&.&.&.&-8&.&-4&-8&4&-4&.&4&12\\
X.123&16&12&-4&-4&.&.&-24&.&8&.&.&.&.&-8&.&-4&-8&-4&-12&.&-4&4\\
X.124&16&12&-4&-4&.&.&-24&.&8&.&.&.&.&-8&.&-4&-8&-4&4&.&-4&-12\\
X.125&-8&-12&-4&-4&.&.&-24&.&-24&.&.&.&-24&-8&.&-4&-8&-4&4&8&-4&4\\
X.126&8&-12&4&-4&.&.&-24&.&-24&.&.&.&24&-8&.&-4&-8&4&-4&-8&4&-4\\
X.127&-8&4&4&-4&.&.&-24&.&-24&.&.&.&24&8&.&-4&8&4&-4&8&4&-4\\
X.128&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&.&-8&.&.&.&-3&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.\\
X.131&.&-8&.&.&.&-3&.&.&.&-24&24&.&.&8&8&8&-8&8&.&.&-8&.\\
X.132&.&-8&.&.&.&-3&.&.&.&24&-24&.&.&8&8&8&-8&-8&.&.&8&.\\
X.133&.&-8&.&.&.&-3&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.\\
X.134&.&16&.&.&.&.&.&.&.&.&.&.&.&16&-16&16&-16&.&.&.&.&.\\
X.135&.&.&.&.&4&-2&.&.&.&-32&32&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&-8&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&-8&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&4&-2&.&.&.&32&-32&.&.&.&.&.&.&.&.&.&.&.\\
X.139&-16&.&.&.&.&.&48&.&-16&.&.&.&.&8&-8&.&8&.&.&16&.&.\\
X.140&16&.&.&.&.&.&48&.&-16&.&.&.&.&8&-8&.&8&.&.&-16&.&.\\
X.141&-16&-8&-8&8&.&.&-48&.&16&.&.&.&.&.&.&8&.&-8&-8&-16&-8&-8\\
X.142&16&-8&8&8&.&.&-48&.&16&.&.&.&.&.&.&8&.&8&8&16&8&8\\
X.143&.&.&.&16&.&.&48&.&-16&.&.&.&.&-8&24&-16&-8&.&.&.&.&.\\
X.144&.&-4&.&.&.&.&.&.&.&12&-12&.&.&-12&-12&4&12&4&.&.&-4&.\\
X.145&.&12&.&.&.&.&.&.&.&12&-12&.&.&4&4&-12&-4&20&.&.&-20&.\\
X.146&.&.&.&-16&.&.&48&.&-16&.&.&.&.&-8&-8&16&-8&.&.&.&.&.\\
X.147&.&12&.&.&.&.&.&.&.&-12&12&.&.&4&4&-12&-4&-20&.&.&20&.\\
X.148&.&-4&.&.&.&.&.&.&.&-12&12&.&.&-12&-12&4&12&-4&.&.&4&.\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&12&12&11&11&11&11&11&11&11&11&9&9&9&9&10&10&10&10&10&10&10&10&10&10&10\\
3&.&.&.&.&.&.&.&.&.&.&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&
4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&
4_{39}&4_{40}&4_{41}\\
\hline
\rule{0pt}{5pt}2P&2f&2d&2e&2d&2e&2f&2e&2d&2d&2d&2g&2g&2g&2g&2h&2h&2e&2h&2e&2e&2d&2d&2d&2f&2d\\
3P&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&
4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&
4_{39}&4_{40}&4_{41}\\
\rule[-3pt]{0pt}{7pt}5P&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&
4_{28}&4_{29}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&
4_{39}&4_{40}&4_{41}\\
\hline
\rule{0pt}{5pt}X.85&-4&-8&12&.&4&4&4&.&.&.&.&.&.&.&.&.&-4&.&-4&-4&.&.&.&4&.\\
X.86&.&.&.&.&.&.&.&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8\\
X.87&.&4&.&-4&-4&-8&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&-4&-4&4&4&.\\
X.88&-4&-4&.&.&-12&.&12&.&.&.&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&.\\
X.89&-4&-4&.&.&12&.&-12&.&.&.&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&.\\
X.90&8&8&.&.&8&.&-8&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.91&8&8&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.92&8&8&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.93&8&8&.&.&-8&.&8&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.94&8&8&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.95&8&8&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.96&-4&4&-4&4&-4&-4&-4&4&4&-4&.&.&.&.&-4&-4&-4&-4&-4&-4&4&4&-4&-4&-4\\
X.97&4&-4&4&-4&4&4&4&4&4&4&.&.&.&.&4&4&4&-4&4&4&-4&-4&-4&4&4\\
X.98&-4&4&-4&4&4&-4&4&4&4&4&.&.&.&.&-4&-4&4&4&-4&-4&4&4&4&4&4\\
X.99&4&-4&4&-4&-4&4&-4&4&4&-4&.&.&.&.&4&4&-4&4&4&4&-4&-4&4&-4&-4\\
X.100&4&4&4&-4&.&-4&.&-4&4&.&.&.&.&.&-4&-4&.&.&-4&4&4&-4&.&.&.\\
X.101&-4&4&-4&-4&.&4&.&-4&4&.&.&.&.&.&-4&-4&.&.&4&-4&4&-4&.&.&.\\
X.102&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&8&.&.\\
X.103&.&8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&-8&.&.\\
X.104&8&.&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.105&4&-12&.&.&-4&.&4&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.106&-12&4&.&.&4&.&-4&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.107&4&-12&.&.&4&.&-4&.&.&.&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.108&-12&4&.&.&-4&.&4&.&.&.&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.109&8&.&8&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&-4&.&12&4&-8&4&.&.&-8&.&.&.&.&-8&8&4&.&.&.&4&-4&4&-4&.\\
X.113&4&8&-12&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&4&.&4&4&.&.&.&-4&.\\
X.114&.&-4&.&12&4&-8&4&.&.&-8&.&.&.&.&8&-8&4&.&.&.&4&-4&4&-4&.\\
X.115&4&8&-12&.&4&-4&4&.&.&.&.&.&.&.&.&.&-4&.&4&4&.&.&.&4&.\\
X.116&.&-4&.&-12&4&-8&4&.&.&.&.&.&.&.&.&.&4&.&.&.&4&4&4&-4&.\\
X.117&.&-4&.&12&-4&-8&-4&.&.&8&.&.&.&.&-8&8&-4&.&.&.&4&-4&-4&4&.\\
X.118&-12&-8&4&.&4&-4&4&.&.&.&.&.&.&.&.&.&-4&.&4&4&.&.&.&4&.\\
X.119&.&-4&.&12&-4&-8&-4&.&.&8&.&.&.&.&8&-8&-4&.&.&.&4&-4&-4&4&.\\
X.120&-12&-8&4&.&-4&-4&-4&.&.&.&.&.&.&.&.&.&4&.&4&4&.&.&.&-4&.\\
X.121&.&-4&.&-4&4&8&4&.&.&8&.&.&.&.&8&-8&4&.&.&.&4&-4&-4&-4&.\\
X.122&.&-4&.&-4&4&8&4&.&.&8&.&.&.&.&-8&8&4&.&.&.&4&-4&-4&-4&.\\
X.123&.&-4&.&-4&-4&8&-4&.&.&-8&.&.&.&.&8&-8&-4&.&.&.&4&-4&4&4&.\\
X.124&.&-4&.&-4&-4&8&-4&.&.&-8&.&.&.&.&-8&8&-4&.&.&.&4&-4&4&4&.\\
X.125&.&-4&.&4&-4&8&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&4&4&4&.\\
X.126&.&-4&.&4&4&8&4&.&.&.&.&.&.&.&.&.&4&.&.&.&4&4&-4&-4&.\\
X.127&.&-4&.&-12&-4&-8&-4&.&.&.&.&.&.&.&.&.&-4&.&.&.&4&4&-4&4&.\\
X.128&.&.&.&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.130&-8&8&.&.&.&.&.&.&.&.&-4&4&-4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.131&-8&-8&.&.&-8&.&8&.&.&.&4&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.132&-8&-8&.&.&8&.&-8&.&.&.&-4&-4&4&4&.&.&.&.&.&.&.&.&.&.&.\\
X.133&-8&8&.&.&.&.&.&.&.&.&4&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.\\
X.134&16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&-8&.&-8&.&-8&8&-8&.&.&.&.&.&.&.&.&.&8&.&-8&8&.&.&.&-8&.\\
X.140&-8&.&-8&.&8&8&8&.&.&.&.&.&.&.&.&.&-8&.&-8&8&.&.&.&8&.\\
X.141&.&8&.&-8&.&.&.&.&.&16&.&.&.&.&.&.&.&.&.&.&-8&8&8&.&.\\
X.142&.&8&.&-8&.&.&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&-8&8&-8&.&.\\
X.143&24&-16&-8&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.\\
X.144&12&-4&.&.&4&.&-4&.&.&.&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&.\\
X.145&-4&12&.&.&4&.&-4&.&.&.&6&6&-6&-6&.&.&.&.&.&.&.&.&.&.&.\\
X.146&-8&16&24&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.\\
X.147&-4&12&.&.&-4&.&4&.&.&.&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&.\\
X.148&12&-4&.&.&-4&.&4&.&.&.&-6&-6&6&6&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&8&9&9&8&8&8&8&8&8&8&8&8&8&8&8&8&8&2&7&5&5&5&5&5&6&5\\
3&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&2&2&1&1\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}
&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&5a&6a&6b&6c&6d&6e&6f&6g&6h\\
\hline
\rule{0pt}{5pt}2P&2e&2h&2h&2h&2h&2l&2t&2t&2t&2g&2t&2t&2g&2t&2t&2t&2q&2q&2h&5a&3a&3b&3b&3b&3a&3a&3a&3b\\
\rule[-2pt]{0pt}{5pt}3P&\,4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}
&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&5a&2a&2c&2b&2a&2b&2c&2d&2g\\
\rule[-2pt]{0pt}{5pt}5P&\,4_{42}&4_{43}&4_{44}&4_{45}&4_{46}&4_{47}&4_{48}&4_{49}&4_{50}&4_{51}&4_{52}&4_{53}
&4_{54}&4_{55}&4_{56}&4_{57}&4_{58}&4_{59}&4_{60}&1a&6a&6b&6c&6d&6e&6f&6g&6h\\
\hline
\rule{0pt}{5pt}X.85&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&-2&.\\
X.86&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&.&.&.&3&3&-3&.\\
X.87&4&.&.&.&.&.&2&-2&-2&.&-2&-2&.&2&2&2&.&.&.&.&6&.&.&.&.&.&-2&.\\
X.88&.&.&.&.&.&.&2&-2&2&2&2&-2&-2&2&-2&-2&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&2&2&-2&2&-2&2&-2&2&-2&-2&.&.&.&-1&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&-4&1&-1&-1&2&-2&.&1\\
X.91&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&4&-4&.&.&.&.&-4&-1&1&-1&-2&2&.&1\\
X.92&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&-4&4&.&.&.&.&-4&-1&1&-1&-2&2&.&1\\
X.93&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&-4&1&-1&-1&2&-2&.&1\\
X.94&.&.&.&.&.&.&4&.&.&.&.&.&.&-4&-4&4&.&.&.&.&-4&-1&1&-1&-2&2&.&1\\
X.95&.&.&.&.&.&.&-4&.&.&.&.&.&.&4&4&-4&.&.&.&.&-4&-1&1&-1&-2&2&.&1\\
X.96&-4&-4&.&-4&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&4&-4&.&4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&4&4&.&-4&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&-4&4&.&4&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&4&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&2&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&2&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&2&.\\
X.105&.&.&.&.&.&.&2&-2&2&-2&2&-2&2&2&-2&-2&.&.&.&.&.&3&-3&-3&.&.&.&-1\\
X.106&.&.&.&.&.&.&-2&-2&2&-2&2&-2&2&-2&2&2&.&.&.&.&.&3&-3&-3&.&.&.&-1\\
X.107&.&.&.&.&.&.&2&2&-2&-2&-2&2&2&2&-2&-2&.&.&.&.&.&3&-3&-3&.&.&.&-1\\
X.108&.&.&.&.&.&.&-2&2&-2&-2&-2&2&2&-2&2&2&.&.&.&.&.&3&-3&-3&.&.&.&-1\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-6&.&.&.&.&.&2&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&8&-2&2&2&-4&4&.&-2\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-2&2&-2&-4&4&.&2\\
X.112&-4&.&.&.&.&.&-2&-2&2&.&-2&2&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&-4&.&.&.&.&.&2&2&-2&.&2&-2&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&-4&.&.&.&.&.&-2&-2&-2&.&-2&-2&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&4&.&.&.&.&.&-2&2&-2&.&2&-2&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&4&.&.&.&.&.&2&-2&2&.&-2&2&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&-4&.&.&.&.&.&-2&2&-2&.&2&-2&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&-4&.&.&.&.&.&2&-2&2&.&-2&2&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&4&.&.&.&.&.&-2&-2&2&.&-2&2&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&4&.&.&.&.&.&2&2&-2&.&2&-2&.&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&4&.&.&.&.&.&2&2&2&.&2&2&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&-4&.&.&.&.&.&2&-2&-2&.&-2&-2&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&4&.&.&.&.&.&-2&2&2&.&2&2&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-3&3&-3&.&.&.&-1\\
X.129&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&-3&3&-3&.&.&.&-1\\
X.130&.&.&.&.&.&.&.&-4&-4&.&4&4&.&.&.&.&.&.&.&.&.&3&-3&3&.&.&.&1\\
X.131&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&-3&3&3&.&.&.&1\\
X.132&.&.&.&.&.&.&.&.&.&-4&.&.&4&.&.&.&.&.&.&.&.&-3&3&3&.&.&.&1\\
X.133&.&.&.&.&.&.&.&4&4&.&-4&-4&.&.&.&.&.&.&.&.&.&3&-3&3&.&.&.&1\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-2&2&-2&2&.&-2\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-1&1&-1&4&-4&.&1\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&-1&1&-1&4&-4&.&1\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&2&-2&2&-2&2&.&-2\\
X.139&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&-2&2&-2&2&-2&2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&.&.&.&.&.&2&-2&2&2&2&-2&-2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&2&2&-2&2&-2&2&-2&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&.&.&.&.&.&-2&-2&2&2&2&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&5&5&5&5&5&5&4&4&4&4&4&8&9&9&8&8&8&8&8&8&7&7&7&7&7&7&7\\
3&1&1&1&1&1&1&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&
8p\\
\hline
\rule{0pt}{5pt}2P&3b&3a&3a&3b&3b&3a&3b&3b&3b&3a&3b&4_{1}&4_{3}&4_{3}&4_{6}&4_{3}&4_{1}&4_{1}&4_{6}
&4_{3}&4_{19}&4_{20}&4_{6}&4_{20}&4_{20}&4_{22}&4_{22}\\
\rule{0pt}{5pt}3P&2i&2j&2h&2f&2e&2k&2m&2n&2o&2s&2p&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p\\
\rule[-2pt]{0pt}{7pt}5P&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&8a&8b&8c&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p\\
\hline
\rule{0pt}{5pt}X.85&.&.&-2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&-2\\
X.86&.&1&1&.&.&1&.&.&.&-1&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&-2&2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&2&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&2\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&2\\
X.90&-1&2&.&1&-1&-2&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&-1&2&.&-1&1&-2&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&-1&2&.&-1&1&-2&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&-1&-2&.&1&-1&2&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&-1&-2&.&-1&1&2&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&-1&-2&.&-1&1&2&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&4&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&4&4&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&-4&-4&.&.&.&-4&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.102&.&2&-2&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.103&.&-2&-2&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.104&.&.&2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.105&1&.&.&-1&1&.&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&-2\\
X.106&1&.&.&-1&1&.&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&2\\
X.107&1&.&.&-1&1&.&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&-2\\
X.108&1&.&.&-1&1&.&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&2\\
X.109&.&.&2&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&-2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&-2\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&-2\\
X.116&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&2&.&.\\
X.117&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&2&.&.\\
X.118&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&2\\
X.119&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-2&.&.\\
X.120&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&2\\
X.121&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&2&.&.\\
X.122&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&2&-2&.&.\\
X.123&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&-2&.&.\\
X.124&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&2&.&.\\
X.125&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2&-2&.&.\\
X.126&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&2&.&.\\
X.127&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&2&-2&.&.\\
X.128&1&.&.&1&-1&.&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.129&1&.&.&1&-1&.&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.130&-1&.&.&-1&1&.&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.131&-1&.&.&1&-1&.&-1&1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.132&-1&.&.&1&-1&.&1&-1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.133&-1&.&.&-1&1&.&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&2&-2&.&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.136&-1&.&.&-1&1&.&-1&1&-1&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.137&-1&.&.&-1&1&.&1&-1&1&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.138&2&2&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&-2&2\\
X.145&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&2&-2\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&2&-2\\
X.148&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&-2&2\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $D(\Co_2)$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&6&6&6&6&6&6&6&2&2&2&5&5&5&4&4&4&4&4&4&3&5&5&3\\
3&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&.&.&1\\
5&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8q&8r&8s&8t&8u&8v&8w&8x&8y&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&16a&16b&24a\\
\hline
\rule{0pt}{5pt}2P&\,4_{20}&4_{19}&4_{8}&4_{9}&4_{32}&4_{32}&4_{31}&4_{31}&4_{24}&5a&5a&5a&6a&6g&6g&6h
&6h&6h&6g&6g&6h&6k&8b&8c&12a\\
\rule{0pt}{5pt}3P&8q&8r&8s&8t&8u&8v&8w&8x&8y&10a&10b&10c&4_{1}&4_{4}&4_{5}&4_{27}&4_{28}&4_{29}&4_{7}
&4_{2}&4_{30}&4_{44}&16a&16b&8a\\
\rule{0pt}{5pt}5P&8q&8r&8s&8t&8u&8v&8w&8x&8y&2b&2c&2a&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&16a&16b
&24a\\
\hline
\rule{0pt}{5pt}X.85&.&2&2&-2&.&.&.&.&.&.&.&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&1&-1&.&-1&.&.&1\\
X.87&-2&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&2&.&.&.&.&.&.\\
X.88&.&-2&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&2&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&1&1&-1&.&.&-1&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-1&1&-1&.&.&1&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&1&-1&1&.&.&-1&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-1&-1&1&.&.&1&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-1&1&-1&.&.&1&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&1&-1&1&.&.&-1&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.101&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.102&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.103&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&2&.&.&.&.&.&.\\
X.104&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.105&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&1&.&.&.&.\\
X.106&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&-1&.&.&.&.\\
X.107&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&-1&.&.&.&.\\
X.108&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&1&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.116&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.117&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.118&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.119&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.120&.&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.121&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.122&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.123&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.124&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.125&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.126&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.127&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.128&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&1&-1&1&.&.&-1&.&.&.&.\\
X.129&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&.&-1&1&-1&.&.&1&.&.&.&.\\
X.130&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.&1&.&.&.&.\\
X.131&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.&-1&.&.&.&.\\
X.132&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.&1&.&.&.&.\\
X.133&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&-1&.&.&.&.\\
X.134&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.135&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.\\
X.136&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.&-1&.&.&.&.\\
X.137&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.&1&.&.&.&.\\
X.138&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.139&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.140&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.141&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.142&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.143&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.144&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.145&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.146&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.147&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.148&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&18&18&17&15&14&14&14&13&12&14&7&14&13&14&12&12&13&11&12&11&11&11\\
3&2&2&1&2&1&1&1&1&.&.&2&1&1&.&1&1&.&1&.&.&.&.\\
5&1&1&.&1&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&1&.&1&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
11&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-3pt]{0pt}{8pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&2a&2b&2a&2b&2b&2b&2b&2a&2b&2b&2b\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&1a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k\\
7P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k\\
\rule[-2pt]{0pt}{5pt}11P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&4k\\
\hline
\rule{0pt}{6pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&-1&1&-1&-1&1&1&1&1&1&-1&-1&1&-1&-1&1&1&-1\\
X.3&21&21&21&21&-7&-7&5&-7&1&5&3&5&5&5&-7&-7&5&-7&1&5&5&1\\
X.4&21&21&21&21&7&7&5&7&-1&5&3&5&5&5&7&7&5&7&-1&5&5&-1\\
X.5&22&-10&6&-2&8&-8&6&.&.&-2&4&6&-6&-2&-4&4&2&.&.&2&-2&.\\
X.6&22&-10&6&-2&-8&8&6&.&.&-2&4&6&-6&-2&4&-4&2&.&.&2&-2&.\\
X.7&45&45&45&45&-3&-3&-3&-3&5&-3&.&-3&-3&-3&-3&-3&-3&-3&5&-3&-3&5\\
X.8&45&45&45&45&-3&-3&-3&-3&5&-3&.&-3&-3&-3&-3&-3&-3&-3&5&-3&-3&5\\
X.9&45&45&45&45&3&3&-3&3&-5&-3&.&-3&-3&-3&3&3&-3&3&-5&-3&-3&-5\\
X.10&45&45&45&45&3&3&-3&3&-5&-3&.&-3&-3&-3&3&3&-3&3&-5&-3&-3&-5\\
X.11&55&55&55&55&13&13&7&13&5&7&1&7&7&7&13&13&7&13&5&7&7&5\\
X.12&55&55&55&55&-13&-13&7&-13&-5&7&1&7&7&7&-13&-13&7&-13&-5&7&7&-5\\
X.13&99&99&99&99&15&15&3&15&-1&3&.&3&3&3&15&15&3&15&-1&3&3&-1\\
X.14&99&99&99&99&-15&-15&3&-15&1&3&.&3&3&3&-15&-15&3&-15&1&3&3&1\\
X.15&154&154&154&154&14&14&10&14&6&10&1&10&10&10&14&14&10&14&6&10&10&6\\
X.16&154&154&154&154&-14&-14&10&-14&-6&10&1&10&10&10&-14&-14&10&-14&-6&10&10&-6
\\
X.17&210&210&210&210&-14&-14&2&-14&10&2&3&2&2&2&-14&-14&2&-14&10&2&2&10\\
X.18&210&210&210&210&14&14&2&14&-10&2&3&2&2&2&14&14&2&14&-10&2&2&-10\\
X.19&231&39&7&-9&-21&-21&7&11&11&-9&6&23&15&7&-5&-5&-1&3&-5&-1&-1&3\\
X.20&231&39&7&-9&-35&-35&23&-3&-11&7&6&7&15&-9&-3&-3&-1&5&5&-1&-1&-3\\
X.21&231&231&231&231&-7&-7&7&-7&9&7&-3&7&7&7&-7&-7&7&-7&9&7&7&9\\
X.22&231&39&7&-9&35&35&23&3&11&7&6&7&15&-9&3&3&-1&-5&-5&-1&-1&3\\
X.23&231&39&7&-9&21&21&7&-11&-11&-9&6&23&15&7&5&5&-1&-3&5&-1&-1&-3\\
X.24&231&231&231&231&7&7&7&7&-9&7&-3&7&7&7&7&7&7&7&-9&7&7&-9\\
X.25&385&385&385&385&21&21&1&21&5&1&-2&1&1&1&21&21&1&21&5&1&1&5\\
X.26&385&385&385&385&-21&-21&1&-21&-5&1&-2&1&1&1&-21&-21&1&-21&-5&1&1&-5\\
X.27&440&-200&120&-40&-48&48&24&.&.&-8&8&24&-24&-8&24&-24&8&.&.&8&-8&.\\
X.28&440&-200&120&-40&48&-48&24&.&.&-8&8&24&-24&-8&-24&24&8&.&.&8&-8&.\\
X.29&560&560&560&560&.&.&-16&.&.&-16&2&-16&-16&-16&.&.&-16&.&.&-16&-16&.\\
X.30&770&-30&-14&10&84&-28&34&-4&20&-6&5&-14&-10&10&.&-8&-2&4&4&-2&2&-4\\
X.31&770&-350&210&-70&56&-56&18&.&.&-6&-4&18&-18&-6&-28&28&6&.&.&6&-6&.\\
X.32&770&-30&-14&10&28&-84&34&4&-20&-6&5&-14&-10&10&8&.&-2&-4&-4&-2&2&4\\
X.33&770&-30&-14&10&-84&28&34&4&-20&-6&5&-14&-10&10&.&8&-2&-4&-4&-2&2&4\\
X.34&770&-30&-14&10&-28&84&34&-4&20&-6&5&-14&-10&10&-8&.&-2&4&4&-2&2&-4\\
X.35&770&-350&210&-70&-56&56&18&.&.&-6&-4&18&-18&-6&28&-28&6&.&.&6&-6&.\\
X.36&924&156&28&-36&-84&-84&28&-20&-4&28&6&-4&12&-4&-4&-4&12&12&-4&-4&-4&-4\\
X.37&924&156&28&-36&-28&-28&-4&36&4&-4&6&28&12&28&-12&-12&12&4&4&-4&-4&4\\
X.38&924&156&28&-36&84&84&28&20&4&28&6&-4&12&-4&4&4&12&-12&4&-4&-4&4\\
X.39&924&156&28&-36&28&28&-4&-36&-4&-4&6&28&12&28&12&12&12&-4&-4&-4&-4&-4\\
X.40&990&-450&270&-90&-24&24&-18&.&.&6&.&-18&18&6&12&-12&-6&.&.&-6&6&.\\
X.41&990&-450&270&-90&-24&24&-18&.&.&6&.&-18&18&6&12&-12&-6&.&.&-6&6&.\\
X.42&990&-450&270&-90&24&-24&-18&.&.&6&.&-18&18&6&-12&12&-6&.&.&-6&6&.\\
X.43&990&-450&270&-90&24&-24&-18&.&.&6&.&-18&18&6&-12&12&-6&.&.&-6&6&.\\
X.44&1155&195&35&-45&63&63&35&31&15&19&-6&19&27&3&-1&-1&11&-9&-1&-5&-5&7\\
X.45&1155&195&35&-45&7&7&19&39&15&3&-6&35&27&19&-9&-9&11&-1&-1&-5&-5&7\\
X.46&1155&195&35&-45&-7&-7&19&-39&-15&3&-6&35&27&19&9&9&11&1&1&-5&-5&-7\\
X.47&1155&195&35&-45&-63&-63&35&-31&-15&19&-6&19&27&3&1&1&11&9&1&-5&-5&-7\\
X.48&1386&234&42&-54&42&42&-6&42&-14&26&.&-6&-6&26&-6&-6&26&-6&18&-6&-6&2\\
X.49&1386&234&42&-54&-42&-42&-6&-42&14&26&.&-6&-6&26&6&6&26&6&-18&-6&-6&-2\\
X.50&1408&-640&384&-128&-64&64&.&.&.&.&4&.&.&.&32&-32&.&.&.&.&.&.\\
X.51&1408&-640&384&-128&64&-64&.&.&.&.&4&.&.&.&-32&32&.&.&.&.&.&.\\
X.52&1540&-60&-28&20&.&.&-28&.&.&20&10&68&-20&-12&.&.&-4&.&.&-4&4&.\\
X.53&1540&-700&420&-140&.&.&36&.&.&-12&-8&36&-36&-12&.&.&12&.&.&12&-12&.\\
X.54&2772&-1260&756&-252&.&.&-12&.&.&4&.&-12&12&4&.&.&-4&.&.&-4&4&.\\
X.55&3080&-120&-56&40&56&56&40&-8&40&8&-7&40&-40&8&-8&-8&-8&8&8&-8&8&-8\\
X.56&3080&-120&-56&40&-112&112&40&.&.&8&2&40&-40&8&-8&8&-8&.&.&-8&8&.\\
X.57&3080&-120&-56&40&-56&-56&40&8&-40&8&-7&40&-40&8&8&8&-8&-8&-8&-8&8&8\\
X.58&3080&-120&-56&40&112&-112&40&.&.&8&2&40&-40&8&8&-8&-8&.&.&-8&8&.\\
X.59&3465&585&105&-135&105&105&9&9&25&25&.&-39&-15&-23&9&9&1&-15&-23&1&1&1\\
X.60&3465&585&105&-135&-105&-105&9&-9&-25&25&.&-39&-15&-23&-9&-9&1&15&23&1&1&-1
\\
X.61&3465&585&105&-135&63&63&-39&-33&-25&-23&.&9&-15&25&15&15&1&-9&23&1&1&-1\\
X.62&3465&585&105&-135&63&63&9&-33&15&-39&.&57&33&9&15&15&-15&-9&-1&1&1&7\\
X.63&3465&585&105&-135&-105&-105&57&-9&15&9&.&9&33&-39&-9&-9&-15&15&-1&1&1&7\\
X.64&3465&585&105&-135&-63&-63&-39&33&25&-23&.&9&-15&25&-15&-15&1&9&-23&1&1&1\\
X.65&3465&585&105&-135&105&105&57&9&-15&9&.&9&33&-39&9&9&-15&-15&1&1&1&-7\\
X.66&3465&585&105&-135&-63&-63&9&33&-15&-39&.&57&33&9&-15&-15&-15&9&1&1&1&-7\\
X.67&4620&-180&-84&60&-112&-112&44&16&.&-4&3&-52&4&28&16&16&-12&-16&.&4&-4&.\\
X.68&4620&-180&-84&60&112&112&44&-16&.&-4&3&-52&4&28&-16&-16&-12&16&.&4&-4&.\\
X.69&4620&-180&-84&60&56&56&-52&-8&-40&28&3&44&4&-4&-8&-8&-12&8&-8&4&-4&8\\
X.70&4620&-180&-84&60&-56&-56&-52&8&40&28&3&44&4&-4&8&8&-12&-8&8&4&-4&-8\\
X.71&6930&1170&210&-270&-42&-42&-30&-42&30&2&.&-30&-30&2&6&6&2&6&-2&2&2&14\\
X.72&6930&1170&210&-270&42&42&-30&42&-30&2&.&-30&-30&2&-6&-6&2&-6&2&2&2&-14\\
X.73&6930&-270&-126&90&84&-252&18&12&20&-22&.&-30&6&-6&24&.&14&-12&4&-2&2&-4\\
X.74&6930&-270&-126&90&-252&84&18&12&20&-22&.&-30&6&-6&.&24&14&-12&4&-2&2&-4\\
X.75&6930&-270&-126&90&-84&252&18&-12&-20&-22&.&-30&6&-6&-24&.&14&12&-4&-2&2&4\\
\
X.76&6930&-270&-126&90&252&-84&18&-12&-20&-22&.&-30&6&-6&.&-24&14&12&-4&-2&2&4\\
\
X.77&9240&-360&-168&120&56&56&-8&-8&40&24&-3&-8&8&24&-8&-8&-24&8&8&8&-8&-8\\
X.78&9240&-360&-168&120&-56&-56&-8&8&-40&24&-3&-8&8&24&8&8&-24&-8&-8&8&-8&8\\
X.79&13860&-540&-252&180&.&.&-60&.&.&-12&.&36&12&-44&.&.&28&.&.&-4&4&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&10&10&10&10&8&9&9&8&8&8&3&7&5&5&6&5&5&5&4&2&2&8&9&9&8&8&8&8&8\\
3&.&.&.&.&.&1&.&.&.&.&.&.&2&2&2&1&1&1&1&1&.&.&1&.&.&.&.&.&.&.\\
5&1&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&6a&6b&6c&6d&6e&6f&6g&6h&7a&7b&8a&8b&8c&8d&
8e&8f&8g&8h\\
\hline
\rule{0pt}{5pt}2P&2c&2f&2f&2f&2f&2f&2f&2f&2i&2f&2i&5a&3a&3a&3a&3a&3a&3a&3a&3a&7a&7b&4a&4c&4c&4
f&4f&4a&4c&4c\\
3P&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&2a&2c&2a&2b&2d&2f&2e&2g&7b&7a&8a&8b&8c&8
d&8e&8f&8g&8h\\
5P&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&1a&6a&6b&6c&6d&6e&6f&6g&6h&7b&7a&8a&8b&8c&8
d&8e&8f&8g&8h\\
7P&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&6a&6b&6c&6d&6e&6f&6g&6h&1a&1a&8a&8b&8c&8
d&8e&8f&8g&8h\\
\rule[-2pt]{0pt}{5pt}11P&4l&4m&4n&4o&4p&4q&4r&4s&4t&4u&4v&5a&6a&6b&6c&6d&6e&6f&6g&6h&7a&7b&8a&8b&8c&
8d&8e&8f&8g&8h\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&-1&-1&-1&1&-1&1&1&-1&1&1&1&1&1&-1&1&-1&-1&1&1&-1&1&1&-1&-1&-1&1&-1\\
X.3&1&1&1&-3&-3&1&1&-3&1&1&1&1&3&3&3&3&-1&-1&-1&-1&.&.&1&1&1&-3&-3&-3&1&1\\
X.4&-1&1&1&3&3&-1&1&3&1&1&-1&1&3&3&3&3&1&-1&1&1&.&.&-1&1&1&3&3&3&1&-1\\
X.5&.&2&2&-4&4&.&-2&.&-2&2&.&2&-4&-2&2&.&2&.&-2&.&1&1&.&2&-2&-2&2&.&2&.\\
X.6&.&2&2&4&-4&.&-2&.&-2&2&.&2&-4&-2&2&.&-2&.&2&.&1&1&.&2&-2&2&-2&.&2&.\\
X.7&5&1&1&1&1&-3&1&1&1&1&-3&.&.&.&.&.&.&.&.&.&A&\bar{A}&-3&1&1&1&1&1&1&-3\\
X.8&5&1&1&1&1&-3&1&1&1&1&-3&.&.&.&.&.&.&.&.&.&\bar{A}&A&-3&1&1&1&1&1&1&-3\\
X.9&-5&1&1&-1&-1&3&1&-1&1&1&3&.&.&.&.&.&.&.&.&.&A&\bar{A}&3&1&1&-1&-1&-1&1&3\\
X.10&-5&1&1&-1&-1&3&1&-1&1&1&3&.&.&.&.&.&.&.&.&.&\bar{A}&A&3&1&1&-1&-1&-1&1&3\\
X.11&5&3&3&1&1&1&3&1&-1&-1&1&.&1&1&1&1&1&1&1&1&-1&-1&1&3&3&1&1&1&-1&1\\
X.12&-5&3&3&-1&-1&-1&3&-1&-1&-1&-1&.&1&1&1&1&-1&1&-1&-1&-1&-1&-1&3&3&-1&-1&-1&-1&-1\\
X.13&-1&3&3&-1&-1&3&3&-1&-1&-1&3&-1&.&.&.&.&.&.&.&.&1&1&3&3&3&-1&-1&-1&-1&3\\
X.14&1&3&3&1&1&-3&3&1&-1&-1&-3&-1&.&.&.&.&.&.&.&.&1&1&-3&3&3&1&1&1&-1&-3\\
X.15&6&-2&-2&2&2&2&-2&2&2&2&2&-1&1&1&1&1&-1&1&-1&-1&.&.&2&-2&-2&2&2&2&2&2\\
X.16&-6&-2&-2&-2&-2&-2&-2&-2&2&2&-2&-1&1&1&1&1&1&1&1&1&.&.&-2&-2&-2&-2&-2&-2&2&
-2\\
X.17&10&-2&-2&-2&-2&2&-2&-2&-2&-2&2&.&3&3&3&3&1&-1&1&1&.&.&2&-2&-2&-2&-2&-2&-2&
2\\
X.18&-10&-2&-2&2&2&-2&-2&2&-2&-2&-2&.&3&3&3&3&-1&-1&-1&-1&.&.&-2&-2&-2&2&2&2&-2
&-2\\
X.19&-1&-1&-1&-5&-5&3&-1&3&3&-1&-1&1&6&.&.&-2&.&-2&.&2&.&.&3&3&3&-1&-1&3&3&-1\\
X.20&1&3&3&-7&-7&-3&3&1&-1&3&1&1&6&.&.&-2&-2&2&-2&.&.&.&-3&-1&-1&1&1&1&-1&1\\
X.21&9&-1&-1&1&1&1&-1&1&-1&-1&1&1&-3&-3&-3&-3&-1&1&-1&-1&.&.&1&-1&-1&1&1&1&-1&1
\\
X.22&-1&3&3&7&7&3&3&-1&-1&3&-1&1&6&.&.&-2&2&2&2&.&.&.&3&-1&-1&-1&-1&-1&-1&-1\\
X.23&1&-1&-1&5&5&-3&-1&-3&3&-1&1&1&6&.&.&-2&.&-2&.&-2&.&.&-3&3&3&1&1&-3&3&1\\
X.24&-9&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-3&-3&-3&-3&1&1&1&1&.&.&-1&-1&-1&-1&-1&
-1&-1&-1\\
X.25&5&1&1&-3&-3&-3&1&-3&1&1&-3&.&-2&-2&-2&-2&.&-2&.&.&.&.&-3&1&1&-3&-3&-3&1&-3
\\
X.26&-5&1&1&3&3&3&1&3&1&1&3&.&-2&-2&-2&-2&.&-2&.&.&.&.&3&1&1&3&3&3&1&3\\
X.27&.&.&.&8&-8&.&.&.&.&.&.&.&-8&-4&4&.&.&.&.&.&-1&-1&.&.&.&4&-4&.&.&.\\
X.28&.&.&.&-8&8&.&.&.&.&.&.&.&-8&-4&4&.&.&.&.&.&-1&-1&.&.&.&-4&4&.&.&.\\
X.29&.&.&.&.&.&.&.&.&.&.&.&.&2&2&2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.\\
X.30&.&10&-6&-4&4&4&-2&.&2&2&.&.&-3&1&-3&1&3&1&-1&-1&.&.&-4&-2&2&2&-2&.&-2&.\\
X.31&.&6&6&4&-4&.&-6&.&2&-2&.&.&4&2&-2&.&2&.&-2&.&.&.&.&6&-6&2&-2&.&-2&.\\
X.32&.&-6&10&-4&4&-4&-2&.&2&2&.&.&-3&1&-3&1&1&1&-3&1&.&.&4&-2&2&2&-2&.&-2&.\\
X.33&.&10&-6&4&-4&-4&-2&.&2&2&.&.&-3&1&-3&1&-3&1&1&1&.&.&4&-2&2&-2&2&.&-2&.\\
X.34&.&-6&10&4&-4&4&-2&.&2&2&.&.&-3&1&-3&1&-1&1&3&-1&.&.&-4&-2&2&-2&2&.&-2&.\\
X.35&.&6&6&-4&4&.&-6&.&2&-2&.&.&4&2&-2&.&-2&.&2&.&.&.&.&6&-6&-2&2&.&-2&.\\
X.36&4&4&4&-4&-4&.&4&-4&.&.&.&-1&6&.&.&-2&.&-2&.&-2&.&.&.&-4&-4&.&.&4&.&.\\
X.37&-4&-4&-4&-4&-4&.&-4&-4&.&.&.&-1&6&.&.&-2&2&2&2&.&.&.&.&4&4&.&.&4&.&.\\
X.38&-4&4&4&4&4&.&4&4&.&.&.&-1&6&.&.&-2&.&-2&.&2&.&.&.&-4&-4&.&.&-4&.&.\\
X.39&4&-4&-4&4&4&.&-4&4&.&.&.&-1&6&.&.&-2&-2&2&-2&.&.&.&.&4&4&.&.&-4&.&.\\
X.40&.&2&2&-4&4&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&.&2&-2&-2&2&.&2&.\\
X.41&.&2&2&-4&4&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&\bar{A}&A&.&2&-2&-2&2&.&2&.\\
X.42&.&2&2&4&-4&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&.&2&-2&2&-2&.&2&.\\
X.43&.&2&2&4&-4&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&\bar{A}&A&.&2&-2&2&-2&.&2&.\\
X.44&-5&3&3&-1&-1&3&3&7&3&-1&-1&.&-6&.&.&2&.&2&.&-2&.&.&3&-1&-1&-1&-1&-1&3&-1\\
X.45&-5&-1&-1&3&3&3&-1&-5&-1&3&-1&.&-6&.&.&2&-2&-2&-2&.&.&.&3&3&3&-1&-1&3&-1&-1
\\
X.46&5&-1&-1&-3&-3&-3&-1&5&-1&3&1&.&-6&.&.&2&2&-2&2&.&.&.&-3&3&3&1&1&-3&-1&1\\
X.47&5&3&3&1&1&-3&3&-7&3&-1&1&.&-6&.&.&2&.&2&.&2&.&.&-3&-1&-1&1&1&1&3&1\\
X.48&-6&-2&-2&-2&-2&-6&-2&-2&-2&-2&2&1&.&.&.&.&.&.&.&.&.&.&-6&-2&-2&2&2&-2&-2&2
\\
X.49&6&-2&-2&2&2&6&-2&2&-2&-2&-2&1&.&.&.&.&.&.&.&.&.&.&6&-2&-2&-2&-2&2&-2&-2\\
X.50&.&.&.&.&.&.&.&.&.&.&.&-2&-4&-2&2&.&2&.&-2&.&1&1&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&-2&-4&-2&2&.&-2&.&2&.&1&1&.&.&.&.&.&.&.&.\\
X.52&.&-4&-4&.&.&.&4&.&-4&-4&.&.&-6&2&-6&2&.&2&.&.&.&.&.&4&-4&.&.&.&4&.\\
X.53&.&-4&-4&.&.&.&4&.&-4&4&.&.&8&4&-4&.&.&.&.&.&.&.&.&-4&4&.&.&.&4&.\\
X.54&.&-4&-4&.&.&.&4&.&4&-4&.&2&.&.&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&-4&.\\
X.55&.&.&.&.&.&8&.&.&.&.&.&.&9&-5&3&1&-1&1&-1&1&.&.&-8&.&.&.&.&.&.&.\\
X.56&.&.&.&8&-8&.&.&.&.&.&.&.&-6&4&.&-2&2&-2&-2&.&.&.&.&.&.&-4&4&.&.&.\\
X.57&.&.&.&.&.&-8&.&.&.&.&.&.&9&-5&3&1&1&1&1&-1&.&.&8&.&.&.&.&.&.&.\\
X.58&.&.&.&-8&8&.&.&.&.&.&.&.&-6&4&.&-2&-2&-2&2&.&.&.&.&.&.&4&-4&.&.&.\\
X.59&5&1&1&-7&-7&-3&1&1&1&-3&1&.&.&.&.&.&.&.&.&.&.&.&-3&5&5&1&1&1&1&1\\
X.60&-5&1&1&7&7&3&1&-1&1&-3&-1&.&.&.&.&.&.&.&.&.&.&.&3&5&5&-1&-1&-1&1&-1\\
X.61&-5&5&5&-5&-5&3&5&3&-3&1&-1&.&.&.&.&.&.&.&.&.&.&.&3&1&1&-1&-1&3&-3&-1\\
X.62&-5&1&1&-1&-1&3&1&-9&1&-3&-1&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3&3&3&-1&1&-1\\
X.63&-5&-3&-3&-5&-5&3&-3&3&-3&1&-1&.&.&.&.&.&.&.&.&.&.&.&3&1&1&3&3&-5&-3&-1\\
X.64&5&5&5&5&5&-3&5&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&-3&1&1&1&1&-3&-3&1\\
X.65&5&-3&-3&5&5&-3&-3&-3&-3&1&1&.&.&.&.&.&.&.&.&.&.&.&-3&1&1&-3&-3&5&-3&1\\
X.66&5&1&1&1&1&-3&1&9&1&-3&1&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-3&-3&-3&1&1&1\\
X.67&.&-4&-4&.&.&4&4&.&.&.&-4&.&3&-3&-3&3&-1&-1&-1&1&.&.&-4&4&-4&.&.&.&.&4\\
X.68&.&-4&-4&.&.&-4&4&.&.&.&4&.&3&-3&-3&3&1&-1&1&-1&.&.&4&4&-4&.&.&.&.&-4\\
X.69&.&4&4&.&.&4&-4&.&.&.&4&.&3&-3&-3&3&-1&-1&-1&1&.&.&-4&-4&4&.&.&.&.&-4\\
X.70&.&4&4&.&.&-4&-4&.&.&.&-4&.&3&-3&-3&3&1&-1&1&-1&.&.&4&-4&4&.&.&.&.&4\\
X.71&-10&-2&-2&2&2&-6&-2&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&-6&-2&-2&-2&-2&2&2&2\\
X.72&10&-2&-2&-2&-2&6&-2&-2&2&2&-2&.&.&.&.&.&.&.&.&.&.&.&6&-2&-2&2&2&-2&2&-2\\
X.73&.&-6&10&4&-4&.&-2&.&-2&-2&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&-4\\
X.74&.&10&-6&-4&4&.&-2&.&-2&-2&4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&2&-4\\
X.75&.&-6&10&-4&4&.&-2&.&-2&-2&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&-2&.&2&4\\
X.76&.&10&-6&4&-4&.&-2&.&-2&-2&-4&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&2&.&2&4\\
X.77&.&.&.&.&.&-8&.&.&.&.&.&.&-3&3&3&-3&-1&1&-1&1&.&.&8&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&8&.&.&.&.&.&.&-3&3&3&-3&1&1&1&-1&.&.&-8&.&.&.&.&.&.&.\\
X.79&.&-4&-4&.&.&.&4&.&4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&-4&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&7&6&6&6&6&6&3&2&2&.&5&5&5&4&4&3&2&2&2&2&2&2&5&5&2&3\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&1\\
5&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&.&.&.&.\\
11&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8i&8j&8k&8l&\,8m&8n&8o&10a&10b&10c&11a&12a&12b&12c&12d&12e&12f&14a&14b&14c&14d&14e
&14f&16a&16b&20a&24a\\
\hline
\rule{0pt}{5pt}2P&4a&4f&4m&4n&4m&4n&4i&5a&5a&5a&11a&6d&6d&6a&6d&6d&6f&7a&7b&7b&7a&7b&7a&8b&8c&
10a&12c\\
3P&8i&8j&8k&8l&8m&8n&8o&10a&10b&10c&11a&4d&4e&4a&4g&4b&4q&14b&14a&14d&14c&14f&1
4e&16a&16b&20a&8a\\
5P&8i&8j&8k&8l&8m&8n&8o&2c&2a&2h&11a&12a&12b&12c&12d&12e&12f&14b&14a&14d&14c&14
f&14e&16a&16b&4l&24a\\
7P&8i&8j&8k&8l&8m&8n&8o&10a&10b&10c&11a&12a&12b&12c&12d&12e&12f&2d&2d&2e&2e&2b&
2b&16a&16b&20a&24a\\
\rule[-2pt]{0pt}{5pt}11P&8i&8j&8k&8l&\,8m&8n&8o&10a&10b&10c&1a&12a&12b&12c&12d&12e&12f&14a&14b&14c&14d
&14e&14f&16a&16b&20a&24a\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&1&1&1&1&-1&1&-1&-1&1&-1&1&-1&-1&-1&-1&-1&1&1&-1&1&-1&-1\\
X.3&1&1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&-1&-1&-1&1&.&.&.&.&.&.&-1&-1&1&1\\
X.4&1&1&1&1&-1&-1&1&1&1&-1&-1&1&1&-1&1&-1&-1&.&.&.&.&.&.&1&-1&-1&-1\\
X.5&-2&.&2&-2&.&.&.&-2&.&.&.&2&-2&.&.&.&.&1&1&-1&-1&-1&-1&.&.&.&.\\
X.6&-2&.&-2&2&.&.&.&-2&.&.&.&-2&2&.&.&.&.&-1&-1&1&1&-1&-1&.&.&.&.\\
X.7&1&1&-1&-1&-1&-1&1&.&.&.&1&.&.&.&.&.&.&-A&-\bar{A}&-\bar{A}&-A&\bar{A}&A&-1&
-1&.&.\\
X.8&1&1&-1&-1&-1&-1&1&.&.&.&1&.&.&.&.&.&.&-\bar{A}&-A&-A&-\bar{A}&A&\bar{A}&-1&
-1&.&.\\
X.9&1&1&1&1&-1&-1&1&.&.&.&1&.&.&.&.&.&.&A&\bar{A}&\bar{A}&A&\bar{A}&A&1&-1&.&.\\

X.10&1&1&1&1&-1&-1&1&.&.&.&1&.&.&.&.&.&.&\bar{A}&A&A&\bar{A}&A&\bar{A}&1&-1&.&.
\\
X.11&-1&3&-1&-1&1&1&-1&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&-1&-1&-1&-1&1&.&1\\
X.12&-1&3&1&1&1&1&-1&.&.&.&.&-1&-1&1&-1&1&-1&1&1&1&1&-1&-1&1&1&.&-1\\
X.13&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&1&1&1&1&1&1&-1&-1&-1&.\\
X.14&-1&3&1&1&-1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&-1&1&.\\
X.15&2&-2&.&.&.&.&2&-1&-1&1&.&-1&-1&1&-1&1&-1&.&.&.&.&.&.&.&.&1&-1\\
X.16&2&-2&.&.&.&.&2&-1&-1&-1&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&-1&1\\
X.17&-2&-2&.&.&.&.&-2&.&.&.&1&1&1&-1&1&-1&-1&.&.&.&.&.&.&.&.&.&-1\\
X.18&-2&-2&.&.&.&.&-2&.&.&.&1&-1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&1\\
X.19&-1&-1&-1&-1&-1&-1&-1&1&-1&1&.&-2&-2&2&.&.&.&.&.&.&.&.&.&1&1&-1&.\\
X.20&3&-1&-1&-1&1&1&-1&1&-1&-1&.&.&.&-2&2&.&.&.&.&.&.&.&.&1&-1&1&.\\
X.21&-1&-1&1&1&-1&-1&-1&1&1&-1&.&-1&-1&1&-1&1&1&.&.&.&.&.&.&1&-1&-1&1\\
X.22&3&-1&1&1&1&1&-1&1&-1&1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-1&-1&-1&.\\
X.23&-1&-1&1&1&-1&-1&-1&1&-1&-1&.&2&2&2&.&.&.&.&.&.&.&.&.&-1&1&1&.\\
X.24&-1&-1&-1&-1&-1&-1&-1&1&1&1&.&1&1&1&1&1&-1&.&.&.&.&.&.&-1&-1&1&-1\\
X.25&1&1&1&1&1&1&1&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&1&1&.&.\\
X.26&1&1&-1&-1&1&1&1&.&.&.&.&.&.&-2&.&-2&.&.&.&.&.&.&.&-1&1&.&.\\
X.27&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&.&.&.&.\\
X.28&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&1&1&.&.&.&.\\
X.29&.&.&.&.&.&.&.&.&.&.&-1&.&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.30&\,-2&.&.&.&2&-2&.&.&.&.&.&-3&1&1&1&-1&1&.&.&.&.&.&.&.&.&.&-1\\
X.31&2&.&-2&2&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&-2&.&.&.&-2&2&.&.&.&.&.&-1&3&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&1\\
X.33&-2&.&.&.&2&-2&.&.&.&.&.&3&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&1\\
X.34&-2&.&.&.&-2&2&.&.&.&.&.&1&-3&1&1&-1&1&.&.&.&.&.&.&.&.&.&-1\\
X.35&2&.&2&-2&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.36&.&.&.&.&.&.&.&-1&1&1&.&2&2&2&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.37&.&.&.&.&.&.&.&-1&1&-1&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&1&.\\
X.38&.&.&.&.&.&.&.&-1&1&-1&.&-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.39&.&.&.&.&.&.&.&-1&1&1&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.40&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-A&-\bar{A}&\bar{A}&A&-\bar{A}&-A&.&.&
.&.\\
X.41&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-\bar{A}&-A&A&\bar{A}&-A&-\bar{A}&.&.&
.&.\\
X.42&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&A&\bar{A}&-\bar{A}&-A&-\bar{A}&-A&.&.&
.&.\\
X.43&-2&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{A}&A&-A&-\bar{A}&-A&-\bar{A}&.&.&
.&.\\
X.44&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&2&2&-2&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.45&3&-1&1&1&1&1&-1&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.46&3&-1&-1&-1&1&1&-1&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.47&-1&-1&1&1&-1&-1&-1&.&.&.&.&-2&-2&-2&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.48&-2&2&.&.&.&.&2&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.\\
X.49&-2&2&.&.&.&.&2&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.\\
X.50&.&.&.&.&.&.&.&2&.&.&.&2&-2&.&.&.&.&-1&-1&1&1&-1&-1&.&.&.&.\\
X.51&.&.&.&.&.&.&.&2&.&.&.&-2&2&.&.&.&.&1&1&-1&-1&-1&-1&.&.&.&.\\
X.52&4&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.53&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&4&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&1\\
X.56&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&1&.&.&.&.&.&.&.&.&.&-1\\
X.58&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.\\
X.59&-3&-3&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.60&-3&-3&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.61&1&-3&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.62&-3&1&-1&-1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&.&.\\
X.63&1&1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&.&.\\
X.64&1&-3&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.65&1&1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.66&-3&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&.&.\\
X.67&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&-1\\
X.68&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&.&1\\
X.69&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&1&-1&.&.&.&.&.&.&.&.&.&1\\
X.71&2&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&2&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&2&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&2&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&.&.&.&.&.&.&.&.&.&.&.&1&1&1&-1&-1&1&.&.&.&.&.&.&.&.&.&-1\\
X.78&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&1&-1&-1&.&.&.&.&.&.&.&.&.&1\\
X.79&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&17&17&16&15&15&16&16&14&10&12&12&13&11&10&7&8&5&12&10&12&10&10\\
3&4&4&4&2&2&1&1&2&2&1&1&.&1&1&4&3&3&3&2&1&1&1\\
5&1&1&1&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&1&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&2a&2a&2a&2e&2a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&-1&1&1&1&1&-1&1&1&1&1&-1&1&-1&-1\\
X.3&6&6&6&-2&-2&6&6&-2&-4&2&2&-2&2&.&-3&.&3&6&-4&-2&-4&.\\
X.4&6&6&6&-2&-2&6&6&-2&4&2&2&-2&2&.&-3&.&3&6&4&-2&4&.\\
X.5&10&10&10&-6&-6&10&10&-6&.&2&2&-6&2&.&1&4&-2&10&.&-6&.&.\\
X.6&15&15&15&-1&-1&15&15&-1&5&-1&-1&-1&-1&-3&6&.&3&15&5&-1&5&-3\\
X.7&15&15&15&-1&-1&15&15&-1&-5&-1&-1&-1&-1&3&6&.&3&15&-5&-1&-5&3\\
X.8&15&15&15&7&7&15&15&7&-5&3&3&7&3&-1&-3&3&.&15&-5&7&-5&-1\\
X.9&15&15&15&7&7&15&15&7&5&3&3&7&3&1&-3&3&.&15&5&7&5&1\\
X.10&20&20&20&4&4&20&20&4&.&-4&-4&4&-4&.&-7&2&2&20&.&4&.&.\\
X.11&20&20&20&4&4&20&20&4&-10&4&4&4&4&-2&2&-1&5&20&-10&4&-10&-2\\
X.12&20&20&20&4&4&20&20&4&10&4&4&4&4&2&2&-1&5&20&10&4&10&2\\
X.13&24&24&24&8&8&24&24&8&4&.&.&8&.&4&6&3&.&24&4&8&4&4\\
X.14&24&24&24&8&8&24&24&8&-4&.&.&8&.&-4&6&3&.&24&-4&8&-4&-4\\
X.15&30&30&30&-10&-10&30&30&-10&10&2&2&-10&2&-2&3&3&3&30&10&-10&10&-2\\
X.16&30&30&30&-10&-10&30&30&-10&-10&2&2&-10&2&2&3&3&3&30&-10&-10&-10&2\\
X.17&32&-32&.&16&-16&.&.&.&.&8&-8&.&.&.&-4&8&2&.&.&.&.&.\\
X.18&40&40&-40&16&16&8&-8&-16&-10&4&4&.&-4&-6&4&7&1&.&10&.&2&6\\
X.19&40&40&-40&16&16&8&-8&-16&10&4&4&.&-4&6&4&7&1&.&-10&.&-2&-6\\
X.20&40&40&-40&-16&-16&8&-8&16&10&4&4&.&-4&-2&4&7&1&.&-10&.&-2&2\\
X.21&40&40&-40&-16&-16&8&-8&16&-10&4&4&.&-4&2&4&7&1&.&10&.&2&-2\\
X.22&60&60&60&-4&-4&60&60&-4&-10&4&4&-4&4&-2&6&-3&-3&60&-10&-4&-10&-2\\
X.23&60&60&60&-4&-4&60&60&-4&10&4&4&-4&4&2&6&-3&-3&60&10&-4&10&2\\
X.24&60&60&60&12&12&60&60&12&.&4&4&12&4&.&-3&.&-6&60&.&12&.&.\\
X.25&64&64&64&.&.&64&64&.&-16&.&.&.&.&.&-8&-2&4&64&-16&.&-16&.\\
X.26&64&64&64&.&.&64&64&.&16&.&.&.&.&.&-8&-2&4&64&16&.&16&.\\
X.27&80&80&-80&.&.&16&-16&.&20&8&8&.&-8&4&8&-4&2&.&-20&.&-4&-4\\
X.28&80&80&80&-16&-16&80&80&-16&.&.&.&-16&.&.&-10&2&-4&80&.&-16&.&.\\
X.29&80&80&-80&.&.&16&-16&.&-20&8&8&.&-8&-4&8&-4&2&.&20&.&4&4\\
X.30&81&81&81&9&9&81&81&9&9&-3&-3&9&-3&-3&.&.&.&81&9&9&9&-3\\
X.31&81&81&81&9&9&81&81&9&-9&-3&-3&9&-3&3&.&.&.&81&-9&9&-9&3\\
X.32&90&90&90&-6&-6&90&90&-6&.&-6&-6&-6&-6&.&9&.&.&90&.&-6&.&.\\
X.33&120&120&-120&16&16&24&-24&-16&10&-4&-4&.&4&-10&12&3&3&.&-10&.&-2&10\\
X.34&120&120&-120&16&16&24&-24&-16&-10&-4&-4&.&4&10&12&3&3&.&10&.&2&-10\\
X.35&120&120&120&24&24&-8&-8&24&.&.&.&-8&.&8&3&6&.&8&.&8&.&8\\
X.36&120&120&120&24&24&-8&-8&24&.&.&.&-8&.&8&3&6&.&8&.&8&.&8\\
X.37&120&120&-120&-16&-16&24&-24&16&-10&-4&-4&.&4&2&12&3&3&.&10&.&2&-2\\
X.38&120&120&-120&-16&-16&24&-24&16&10&-4&-4&.&4&-2&12&3&3&.&-10&.&-2&2\\
X.39&120&120&120&24&24&-8&-8&24&.&.&.&-8&.&-8&3&6&.&8&.&8&.&-8\\
X.40&120&120&120&24&24&-8&-8&24&.&.&.&-8&.&-8&3&6&.&8&.&8&.&-8\\
X.41&135&135&135&-33&-33&7&7&-33&-15&3&3&-1&3&5&.&9&.&-9&-15&15&1&5\\
X.42&135&135&135&39&39&7&7&39&-15&15&15&7&15&-7&.&9&.&-9&-15&-9&1&-7\\
X.43&135&135&135&39&39&7&7&39&15&15&15&7&15&7&.&9&.&-9&15&-9&-1&7\\
X.44&135&135&135&-33&-33&7&7&-33&15&3&3&-1&3&-5&.&9&.&-9&15&15&-1&-5\\
X.45&160&-160&.&-48&48&.&.&.&.&8&-8&.&.&.&-2&16&-2&.&.&.&.&.\\
X.46&160&-160&.&-48&48&.&.&.&.&8&-8&.&.&.&-2&16&-2&.&.&.&.&.\\
X.47&192&-192&.&-32&32&.&.&.&.&16&-16&.&.&.&12&.&6&.&.&.&.&.\\
X.48&216&216&-216&-48&-48&-8&8&48&-6&12&12&.&-12&-2&.&9&.&.&6&.&-2&2\\
X.49&216&216&-216&48&48&-8&8&-48&6&12&12&.&-12&10&.&9&.&.&-6&.&2&-10\\
X.50&216&216&-216&48&48&-8&8&-48&-6&12&12&.&-12&-10&.&9&.&.&6&.&-2&10\\
X.51&216&216&-216&-48&-48&-8&8&48&6&12&12&.&-12&2&.&9&.&.&-6&.&2&-2\\
X.52&240&240&-240&-32&-32&48&-48&32&40&8&8&.&-8&.&-12&.&3&.&-40&.&-8&.\\
X.53&240&240&-240&32&32&48&-48&-32&40&8&8&.&-8&.&-12&.&3&.&-40&.&-8&.\\
X.54&240&240&240&48&48&-16&-16&48&.&.&.&-16&.&.&6&12&.&16&.&16&.&.\\
X.55&240&240&-240&-32&-32&48&-48&32&-40&8&8&.&-8&.&-12&.&3&.&40&.&8&.\\
X.56&240&240&-240&32&32&48&-48&-32&-40&8&8&.&-8&.&-12&.&3&.&40&.&8&.\\
X.57&240&240&240&-48&-48&-16&-16&-48&.&.&.&16&.&.&6&12&.&16&.&-16&.&.\\
X.58&240&240&240&-48&-48&-16&-16&-48&.&.&.&16&.&.&6&12&.&16&.&-16&.&.\\
X.59&270&270&270&6&6&14&14&6&30&18&18&6&18&2&.&-9&.&-18&30&6&-2&2\\
X.60&270&270&270&6&6&14&14&6&-30&18&18&6&18&-2&.&-9&.&-18&-30&6&2&-2\\
X.61&320&320&-320&-64&-64&64&-64&64&.&.&.&.&.&.&-4&14&-4&.&.&.&.&.\\
X.62&320&320&-320&64&64&64&-64&-64&.&.&.&.&.&.&-4&14&-4&.&.&.&.&.\\
X.63&320&-320&.&32&-32&.&.&.&.&-16&16&.&.&.&14&8&2&.&.&.&.&.\\
X.64&320&-320&.&32&-32&.&.&.&.&-16&16&.&.&.&14&8&2&.&.&.&.&.\\
X.65&405&405&405&45&45&21&21&45&45&9&9&13&9&9&.&.&.&-27&45&-3&-3&9\\
X.66&405&405&405&-27&-27&21&21&-27&-45&-3&-3&5&-3&3&.&.&.&-27&-45&21&3&3\\
X.67&405&405&405&-27&-27&21&21&-27&45&-3&-3&5&-3&-3&.&.&.&-27&45&21&-3&-3\\
X.68&405&405&405&45&45&21&21&45&-45&9&9&13&9&-9&.&.&.&-27&-45&-3&3&-9\\
X.69&480&480&-480&32&32&96&-96&-32&40&.&.&.&.&8&12&-3&.&.&-40&.&-8&-8\\
X.70&480&480&-480&.&.&96&-96&.&.&-16&-16&.&16&.&-24&.&6&.&.&.&.&.\\
X.71&480&480&-480&-32&-32&96&-96&32&-40&.&.&.&.&8&12&-3&.&.&40&.&8&-8\\
X.72&480&480&-480&-32&-32&96&-96&32&40&.&.&.&.&-8&12&-3&.&.&-40&.&-8&8\\
X.73&480&480&-480&32&32&96&-96&-32&-40&.&.&.&.&-8&12&-3&.&.&40&.&8&8\\
X.74&480&-480&.&-16&16&.&.&.&.&-8&8&.&.&.&-24&.&6&.&.&.&.&.\\
X.75&480&-480&.&112&-112&.&.&.&.&24&-24&.&.&.&12&24&.&.&.&.&.&.\\
X.76&540&540&540&60&60&28&28&60&30&-12&-12&-4&-12&-2&.&9&.&-36&30&-36&-2&-2\\
X.77&540&540&540&60&60&28&28&60&-30&-12&-12&-4&-12&2&.&9&.&-36&-30&-36&2&2\\
X.78&540&540&540&-84&-84&28&28&-84&30&12&12&-20&12&-2&.&9&.&-36&30&12&-2&-2\\
X.79&540&540&540&-84&-84&28&28&-84&-30&12&12&-20&12&2&.&9&.&-36&-30&12&2&2\\
X.80&640&-640&.&64&-64&.&.&.&.&32&-32&.&.&.&-8&-8&10&.&.&.&.&.\\
X.81&640&640&-640&.&.&128&-128&.&.&.&.&.&.&.&-8&-8&-8&.&.&.&.&.\\
X.82&720&720&720&-48&-48&-48&-48&-48&.&.&.&16&.&.&-9&.&.&48&.&-16&.&.\\
X.83&720&720&720&-48&-48&-48&-48&-48&.&.&.&16&.&.&-9&.&.&48&.&-16&.&.\\
X.84&\,720&720&720&-48&-48&-48&-48&-48&.&.&.&16&.&.&-9&.&.&48&.&-16&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&11&11&9&9&9&9&8&8&9&9&9&9&8&8&8&8&7&3&7&7\\
3&1&1&1&1&1&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&4&4\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&5a&6a&6b
\\
\hline
\rule{0pt}{5pt}2P\,&2e&2e&2e&2e&2e&2e&2e&2c&2c&2g&2g&2i&2j&2e&2e&2f&2e&2i&2i&2j&2i&2i&5a&3a&3a\\
3P\,&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&5a&2a&
2b\\
\rule[-2pt]{0pt}{5pt}5P\,&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{1}&1a&6a&6c\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&-1&1&1&1&1&1&1&1&-1&-1&-1&-1&1&1&-1&1&-1&1&1&1&1&1\\
X.3&-2&.&.&-4&-2&2&2&2&2&2&2&2&2&.&.&2&2&-2&.&-2&.&.&1&-3&-3\\
X.4&-2&.&.&4&-2&2&2&2&2&2&2&-2&-2&.&.&2&2&2&.&2&.&.&1&-3&-3\\
X.5&-6&.&.&.&-6&2&2&2&2&2&2&.&.&.&.&2&2&.&-2&.&-2&-2&.&1&1\\
X.6&-1&-3&-3&5&-1&-1&-1&3&3&3&3&1&1&-3&-3&-1&-1&1&-1&1&-1&-1&.&6&6\\
X.7&-1&3&3&-5&-1&-1&-1&3&3&3&3&-1&-1&3&3&-1&-1&-1&-1&-1&-1&-1&.&6&6\\
X.8&7&-1&-1&-5&7&3&3&-1&-1&-1&-1&-3&-3&-1&-1&3&3&1&1&1&1&1&.&-3&-3\\
X.9&7&1&1&5&7&3&3&-1&-1&-1&-1&3&3&1&1&3&3&-1&1&-1&1&1&.&-3&-3\\
X.10&4&.&.&.&4&-4&-4&4&4&4&4&.&.&.&.&-4&-4&.&.&.&.&.&.&-7&-7\\
X.11&4&-2&-2&-10&4&4&4&.&.&.&.&-2&-2&-2&-2&4&4&-2&.&-2&.&.&.&2&2\\
X.12&4&2&2&10&4&4&4&.&.&.&.&2&2&2&2&4&4&2&.&2&.&.&.&2&2\\
X.13&8&4&4&4&8&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&-1&6&6\\
X.14&8&-4&-4&-4&8&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&-1&6&6\\
X.15&-10&-2&-2&10&-10&2&2&-2&-2&-2&-2&-4&-4&-2&-2&2&2&.&.&.&.&.&.&3&3\\
X.16&-10&2&2&-10&-10&2&2&-2&-2&-2&-2&4&4&2&2&2&2&.&.&.&.&.&.&3&3\\
X.17&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&-4&.&2&4&.\\
X.18&4&-2&2&-2&-4&4&-4&.&.&.&.&-4&4&-2&2&.&.&.&2&.&2&-2&.&4&-4\\
X.19&4&2&-2&2&-4&4&-4&.&.&.&.&4&-4&2&-2&.&.&.&2&.&2&-2&.&4&-4\\
X.20&-4&-6&6&2&4&4&-4&.&.&.&.&-4&4&2&-2&.&.&.&-2&.&-2&2&.&4&-4\\
X.21&-4&6&-6&-2&4&4&-4&.&.&.&.&4&-4&-2&2&.&.&.&-2&.&-2&2&.&4&-4\\
X.22&-4&-2&-2&-10&-4&4&4&.&.&.&.&2&2&-2&-2&4&4&2&.&2&.&.&.&6&6\\
X.23&-4&2&2&10&-4&4&4&.&.&.&.&-2&-2&2&2&4&4&-2&.&-2&.&.&.&6&6\\
X.24&12&.&.&.&12&4&4&4&4&4&4&.&.&.&.&4&4&.&.&.&.&.&.&-3&-3\\
X.25&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-8&-8\\
X.26&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-8&-8\\
X.27&.&-4&4&4&.&8&-8&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&8&-8\\
X.28&\,-16&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-10&-10\\
X.29&.&4&-4&-4&.&8&-8&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&8&-8\\
X.30&9&-3&-3&9&9&-3&-3&-3&-3&-3&-3&3&3&-3&-3&-3&-3&-1&-1&-1&-1&-1&1&.&.\\
X.31&9&3&3&-9&9&-3&-3&-3&-3&-3&-3&-3&-3&3&3&-3&-3&1&-1&1&-1&-1&1&.&.\\
X.32&-6&.&.&.&-6&-6&-6&2&2&2&2&.&.&.&.&-6&-6&.&2&.&2&2&.&9&9\\
X.33&4&2&-2&2&-4&-4&4&.&.&.&.&4&-4&-6&6&.&.&.&-2&.&-2&2&.&12&-12\\
X.34&4&-2&2&-2&-4&-4&4&.&.&.&.&-4&4&6&-6&.&.&.&-2&.&-2&2&.&12&-12\\
X.35&.&-8&-8&.&.&.&.&-4&12&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.36&.&-8&-8&.&.&.&.&12&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.37&-4&-10&10&-2&4&-4&4&.&.&.&.&4&-4&6&-6&.&.&.&2&.&2&-2&.&12&-12\\
X.38&-4&10&-10&2&4&-4&4&.&.&.&.&-4&4&-6&6&.&.&.&2&.&2&-2&.&12&-12\\
X.39&.&8&8&.&.&.&.&-4&12&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.40&.&8&8&.&.&.&.&12&-4&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&3&3\\
X.41&-1&5&5&1&-1&3&3&3&3&3&3&3&3&-3&-3&3&-5&-1&-3&-1&-3&-3&.&.&.\\
X.42&-1&-7&-7&1&-1&-1&-1&3&3&3&3&-3&-3&1&1&-1&-1&-3&3&-3&3&3&.&.&.\\
X.43&-1&7&7&-1&-1&-1&-1&3&3&3&3&3&3&-1&-1&-1&-1&3&3&3&3&3&.&.&.\\
X.44&-1&-5&-5&-1&-1&3&3&3&3&3&3&-3&-3&3&3&3&-5&1&-3&1&-3&-3&.&.&.\\
X.45&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&4&.&.&2&A\\
X.46&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&-4&.&4&.&.&2&\bar{A}\\
X.47&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&2&-12&.\\
X.48&4&10&-10&2&-4&-4&4&.&.&.&.&.&.&2&-2&.&.&4&-2&-4&-2&2&1&.&.\\
X.49&-4&-2&2&-2&4&-4&4&.&.&.&.&.&.&-2&2&.&.&4&2&-4&2&-2&1&.&.\\
X.50&-4&2&-2&2&4&-4&4&.&.&.&.&.&.&2&-2&.&.&-4&2&4&2&-2&1&.&.\\
X.51&4&-10&10&-2&-4&-4&4&.&.&.&.&.&.&-2&2&.&.&-4&-2&4&-2&2&1&.&.\\
X.52&-8&.&.&8&8&8&-8&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.53&8&.&.&8&-8&8&-8&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.54&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&6&6\\
X.55&-8&.&.&-8&8&8&-8&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.56&8&.&.&-8&-8&8&-8&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&-12&12\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&6&6\\
X.59&-2&2&2&-2&-2&2&2&6&6&6&6&.&.&2&2&2&-6&4&.&4&.&.&.&.&.\\
X.60&-2&-2&-2&2&-2&2&2&6&6&6&6&.&.&-2&-2&2&-6&-4&.&-4&.&.&.&.&.\\
X.61&-16&.&.&.&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.62&16&.&.&.&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&4\\
X.63&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-14&\bar{A}\\
X.64&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-14&A\\
X.65&-3&9&9&-3&-3&9&9&-3&-3&-3&-3&3&3&1&1&-7&1&-1&-1&-1&-1&-1&.&.&.\\
X.66&-3&3&3&3&-3&13&13&-3&-3&-3&-3&3&3&-5&-5&-3&-3&3&1&3&1&1&.&.&.\\
X.67&-3&-3&-3&-3&-3&13&13&-3&-3&-3&-3&-3&-3&5&5&-3&-3&-3&1&-3&1&1&.&.&.\\
X.68&-3&-9&-9&3&-3&9&9&-3&-3&-3&-3&-3&-3&-1&-1&-7&1&1&-1&1&-1&-1&.&.&.\\
X.69&8&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.70&.&.&.&.&.&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-24&24\\
X.71&-8&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.72&-8&-8&8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.73&8&-8&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&12&-12\\
X.74&.&.&.&.&.&.&.&.&.&12&-12&.&.&.&.&.&.&.&-4&.&4&.&.&24&.\\
X.75&.&.&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&4&.&-4&.&.&-12&.\\
X.76&4&-2&-2&-2&4&4&4&.&.&.&.&6&6&-2&-2&4&-4&-2&.&-2&.&.&.&.&.\\
X.77&4&2&2&2&4&4&4&.&.&.&.&-6&-6&2&2&4&-4&2&.&2&.&.&.&.&.\\
X.78&4&-2&-2&-2&4&-4&-4&.&.&.&.&-6&-6&-2&-2&-4&4&2&.&2&.&.&.&.&.\\
X.79&4&2&2&2&4&-4&-4&.&.&.&.&6&6&2&2&-4&4&-2&.&-2&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&8\\
X.82&.&.&.&.&.&.&.&24&-8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9\\
X.83&.&.&.&.&.&.&.&-8&24&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9\\
X.84&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&8&7&7&7&7&7&5&6&6&4&7&7&5&5&4&4&4&4&5&5&5&3&4&7&7&7&7&7\\
3&4&3&3&2&2&2&2&3&2&2&3&1&1&2&2&2&2&2&2&1&1&1&2&1&1&1&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&6v&6w&6x&6y&6z&8a&8b&
8c&8d&8e\\
\hline
\rule{0pt}{5pt}2P\,&3a&3b&3b&3a&3a&3a&3a&3c&3b&3b&3c&3b&3b&3b&3b&3c&3c&3c&3c&3c&3c&3b&3c&3c&4_{1}
&4_{1}&4_{11}&4_{11}&4_{11}\\
3P\,&2b&2a&2b&2c&2g&2g&2d&2a&2c&2d&2b&2e&2f&2h&2g&2g&2g&2d&2c&2i&2j&2m&2h&2l&8a&8b&8c&8d&8e\\
5P\,&6b&6d&6e&6f&6h&6g&6i&6j&6k&6l&6m&6n&6o&6p&6q&6s&6r&6t&6u&6v&6w&6x&6y&6z&8a&8b&8c&8d&8e\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&1&1&1&1&1&-1&-1&1&-1&-1&-1&1&1\\
X.3&-3&.&.&1&1&1&1&3&-2&-2&3&.&.&2&-2&1&1&1&1&-1&-1&.&-1&-1&.&.&2&.&.\\
X.4&-3&.&.&1&1&1&1&3&-2&-2&3&.&.&-2&-2&1&1&1&1&-1&-1&.&1&-1&.&.&-2&.&.\\
X.5&1&4&4&-3&-3&-3&-3&-2&.&.&-2&4&4&.&.&.&.&.&.&2&2&.&.&2&.&.&.&-2&-2\\
X.6&6&.&.&2&2&2&2&3&2&2&3&.&.&2&2&-1&-1&-1&-1&-1&-1&.&-1&-1&-3&-3&1&-1&-1\\
X.7&6&.&.&2&2&2&2&3&2&2&3&.&.&-2&2&-1&-1&-1&-1&-1&-1&.&1&-1&3&3&-1&-1&-1\\
X.8&-3&3&3&1&1&1&1&.&1&1&.&3&3&1&1&-2&-2&-2&-2&.&.&-1&-2&.&-1&-1&-3&1&1\\
X.9&-3&3&3&1&1&1&1&.&1&1&.&3&3&-1&1&-2&-2&-2&-2&.&.&1&2&.&1&1&3&1&1\\
X.10&-7&2&2&1&1&1&1&2&-2&-2&2&2&2&.&-2&-2&-2&-2&-2&2&2&.&.&2&.&.&.&.&.\\
X.11&2&-1&-1&-2&-2&-2&-2&5&1&1&5&-1&-1&-1&1&1&1&1&1&1&1&1&-1&1&-2&-2&-2&.&.\\
X.12&2&-1&-1&-2&-2&-2&-2&5&1&1&5&-1&-1&1&1&1&1&1&1&1&1&-1&1&1&2&2&2&.&.\\
X.13&6&3&3&2&2&2&2&.&-1&-1&.&3&3&1&-1&2&2&2&2&.&.&1&-2&.&4&4&.&.&.\\
X.14&6&3&3&2&2&2&2&.&-1&-1&.&3&3&-1&-1&2&2&2&2&.&.&-1&2&.&-4&-4&.&.&.\\
X.15&3&3&3&-1&-1&-1&-1&3&-1&-1&3&3&3&1&-1&-1&-1&-1&-1&-1&-1&1&1&-1&-2&-2&-4&.&.
\\
X.16&3&3&3&-1&-1&-1&-1&3&-1&-1&3&3&3&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&2&2&4&.&.
\\
X.17&.&-8&.&4&.&.&-4&-2&4&-4&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.\\
X.18&-4&7&-7&4&-4&-4&4&1&1&1&-1&-1&1&-1&-1&-1&-1&1&1&1&1&-3&-1&-1&-2&2&.&2&-2\\
X.19&-4&7&-7&4&-4&-4&4&1&1&1&-1&-1&1&1&-1&-1&-1&1&1&1&1&3&1&-1&2&-2&.&2&-2\\
X.20&-4&7&-7&-4&4&4&-4&1&-1&-1&-1&-1&1&1&1&1&1&-1&-1&1&1&1&1&-1&-2&2&.&-2&2\\
X.21&-4&7&-7&-4&4&4&-4&1&-1&-1&-1&-1&1&-1&1&1&1&-1&-1&1&1&-1&-1&-1&2&-2&.&-2&2\\
X.22&6&-3&-3&2&2&2&2&-3&-1&-1&-3&-3&-3&-1&-1&-1&-1&-1&-1&1&1&1&-1&1&-2&-2&2&.&.\\
X.23&6&-3&-3&2&2&2&2&-3&-1&-1&-3&-3&-3&1&-1&-1&-1&-1&-1&1&1&-1&1&1&2&2&-2&.&.\\
X.24&-3&.&.&-3&-3&-3&-3&-6&.&.&-6&.&.&.&.&.&.&.&.&-2&-2&.&.&-2&.&.&.&.&.\\
X.25&-8&-2&-2&.&.&.&.&4&.&.&4&-2&-2&2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.\\
X.26&-8&-2&-2&.&.&.&.&4&.&.&4&-2&-2&-2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.\\
X.27&-8&-4&4&.&.&.&.&2&.&.&-2&4&-4&2&.&.&.&.&.&2&2&-2&2&-2&.&.&.&.&.\\
X.28&-10&2&2&2&2&2&2&-4&2&2&-4&2&2&.&2&2&2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.29&-8&-4&4&.&.&.&.&2&.&.&-2&4&-4&-2&.&.&.&.&.&2&2&2&-2&-2&.&.&.&.&.\\
X.30&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&3&-1&-1\\
X.31&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&-1&-1\\
X.32&9&.&.&-3&-3&-3&-3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.33&-12&3&-3&4&-4&-4&4&3&1&1&-3&3&-3&1&-1&-1&-1&1&1&-1&-1&-1&1&1&-2&2&.&-2&2\\
X.34&-12&3&-3&4&-4&-4&4&3&1&1&-3&3&-3&-1&-1&-1&-1&1&1&-1&-1&1&-1&1&2&-2&.&-2&2\\
\
X.35&3&6&6&3&3&3&3&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.36&3&6&6&3&3&3&3&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.37&\,-12&3&-3&-4&4&4&-4&3&-1&-1&-3&3&-3&-1&1&1&1&-1&-1&-1&-1&-1&-1&1&-2&2&.&2&-2\\
X.38&-12&3&-3&-4&4&4&-4&3&-1&-1&-3&3&-3&1&1&1&1&-1&-1&-1&-1&1&1&1&2&-2&.&2&-2\\
X.39&3&6&6&3&3&3&3&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.40&3&6&6&3&3&3&3&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.41&.&9&9&.&.&.&.&.&3&3&.&1&1&-3&3&.&.&.&.&.&.&-1&.&.&1&1&-1&1&1\\
X.42&.&9&9&.&.&.&.&.&3&3&.&1&1&-3&3&.&.&.&.&.&.&-1&.&.&1&1&1&-1&-1\\
X.43&.&9&9&.&.&.&.&.&3&3&.&1&1&3&3&.&.&.&.&.&.&1&.&.&-1&-1&-1&-1&-1\\
X.44&.&9&9&.&.&.&.&.&3&3&.&1&1&3&3&.&.&.&.&.&.&1&.&.&-1&-1&1&1&1\\
X.45&\bar{A}&-16&.&-6&B&\bar{B}&6&2&.&.&.&.&.&.&.&\bar{B}&B&.&.&2&-2&.&.&.&.&.&.&.&.\\
X.46&A&-16&.&-6&\bar{B}&B&6&2&.&.&.&.&.&.&.&B&\bar{B}&.&.&2&-2&.&.&.&.&.&.&.&.\\

X.47&.&.&.&4&.&.&-4&-6&-8&8&.&.&.&.&.&.&.&2&-2&-2&2&.&.&.&.&.&.&.&.\\
X.48&.&9&-9&.&.&.&.&.&-3&-3&.&1&-1&-3&3&.&.&.&.&.&.&1&.&.&-2&2&.&2&-2\\
X.49&.&9&-9&.&.&.&.&.&3&3&.&1&-1&3&-3&.&.&.&.&.&.&1&.&.&-2&2&.&-2&2\\
X.50&.&9&-9&.&.&.&.&.&3&3&.&1&-1&-3&-3&.&.&.&.&.&.&-1&.&.&2&-2&.&-2&2\\
X.51&.&9&-9&.&.&.&.&.&-3&-3&.&1&-1&3&3&.&.&.&.&.&.&-1&.&.&2&-2&.&2&-2\\
X.52&12&.&.&4&-4&-4&4&3&-2&-2&-3&.&.&-2&2&-1&-1&1&1&-1&-1&.&1&1&.&.&.&.&.\\
X.53&12&.&.&-4&4&4&-4&3&2&2&-3&.&.&-2&-2&1&1&-1&-1&-1&-1&.&1&1&.&.&.&.&.\\
X.54&6&12&12&6&6&6&6&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&12&.&.&4&-4&-4&4&3&-2&-2&-3&.&.&2&2&-1&-1&1&1&-1&-1&.&-1&1&.&.&.&.&.\\
X.56&12&.&.&-4&4&4&-4&3&2&2&-3&.&.&2&-2&1&1&-1&-1&-1&-1&.&-1&1&.&.&.&.&.\\
X.57&6&12&12&-6&-6&-6&-6&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&6&12&12&-6&-6&-6&-6&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&-9&-9&.&.&.&.&.&-3&-3&.&-1&-1&-3&-3&.&.&.&.&.&.&-1&.&.&-2&-2&.&.&.\\
X.60&.&-9&-9&.&.&.&.&.&-3&-3&.&-1&-1&3&-3&.&.&.&.&.&.&1&.&.&2&2&.&.&.\\
X.61&4&14&-14&-4&4&4&-4&-4&2&2&4&-2&2&.&-2&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.\\
X.62&4&14&-14&4&-4&-4&4&-4&-2&-2&4&-2&2&.&2&2&2&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.63&A&-8&.&2&\bar{A}&A&-2&-2&-4&4&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.\\
X.64&\bar{A}&-8&.&2&A&\bar{A}&-2&-2&-4&4&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&-1&3&3\\
X.66&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&-1&-3&-3\\
X.67&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-3&-3&1&-3&-3\\
X.68&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&3&3&1&3&3\\
X.69&-12&-3&3&-4&4&4&-4&.&-1&-1&.&-3&3&1&1&-2&-2&2&2&.&.&-1&-2&.&4&-4&.&.&.\\
X.70&24&.&.&.&.&.&.&6&.&.&-6&.&.&.&.&.&.&.&.&2&2&.&.&-2&.&.&.&.&.\\
X.71&-12&-3&3&4&-4&-4&4&.&1&1&.&-3&3&-1&-1&2&2&-2&-2&.&.&-1&2&.&4&-4&.&.&.\\
X.72&-12&-3&3&4&-4&-4&4&.&1&1&.&-3&3&1&-1&2&2&-2&-2&.&.&1&-2&.&-4&4&.&.&.\\
X.73&-12&-3&3&-4&4&4&-4&.&-1&-1&.&-3&3&-1&1&-2&-2&2&2&.&.&1&2&.&-4&4&.&.&.\\
X.74&.&.&.&8&.&.&-8&-6&8&-8&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.\\
X.75&.&-24&.&4&.&.&-4&.&4&-4&.&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&.&.&.\\
X.76&.&9&9&.&.&.&.&.&-3&-3&.&1&1&-3&-3&.&.&.&.&.&.&1&.&.&2&2&-2&.&.\\
X.77&.&9&9&.&.&.&.&.&-3&-3&.&1&1&3&-3&.&.&.&.&.&.&-1&.&.&-2&-2&2&.&.\\
X.78&.&9&9&.&.&.&.&.&-3&-3&.&1&1&-3&-3&.&.&.&.&.&.&1&.&.&2&2&2&.&.\\
X.79&.&9&9&.&.&.&.&.&-3&-3&.&1&1&3&-3&.&.&.&.&.&.&-1&.&.&-2&-2&-2&.&.\\
X.80&.&8&.&-8&.&.&8&-10&4&-4&.&.&.&.&.&.&.&2&-2&2&-2&.&.&.&.&.&.&.&.\\
X.81&8&-8&8&.&.&.&.&-8&.&.&8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&-9&.&.&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&-9&.&.&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&-9&.&.&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&6&5&5&5&2&3&2&2&5&6&6&5&5&5&5&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&2&.&.&.&3&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8f&8g&8h&8i&8j&8k&9a&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l
&12m&12n&12o&12p\\
\hline
\rule{0pt}{5pt}2P\,&4_{3}&4_{11}&4_{12}&4_{13}&4_{14}&4_{21}&9a&5a&5a&5a&6a&6d&6d&6d&6n&6d&6n&6n&
6n&6g&6h&6a&6g&6h&6n&6n\\
\rule{0pt}{5pt}3P\,&8f&8g&8h&8i&8j&8k&3a&10a&10b&10c&4_{1}&4_{1}&4_{1}&4_{2}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{15}&4_{15}&4_{3}&4_{16}&4_{16}&4_{10}&4_{9}\\
\rule{0pt}{5pt}5P\,&8f&8g&8h&8i&8j&8k&9a&2a&2h&2b&12a&12b&12c&12d&12e&12f&12g&12h&12i&12k&12j&12l
&12n&12m&12o&12p\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&-1&-1&-1&-1&1&1&1&-1&1&1&1&1&-1&-1&-1&1&-1&-1&1&1&1&1&1&1&-1\\
X.3&2&-2&-2&.&.&.&.&1&1&1&-3&.&.&2&2&.&-2&.&.&-1&-1&1&-1&-1&-2&2\\
X.4&2&2&2&.&.&.&.&1&-1&1&-3&.&.&-2&-2&.&-2&.&.&-1&-1&1&-1&-1&-2&-2\\
X.5&2&.&.&.&.&-2&1&.&.&.&1&4&4&.&.&.&.&.&.&-1&-1&-3&-1&-1&.&.\\
X.6&3&1&1&-1&-1&-1&.&.&.&.&6&.&.&2&2&.&2&.&.&.&.&2&.&.&2&2\\
X.7&3&-1&-1&1&1&-1&.&.&.&.&6&.&.&-2&-2&.&2&.&.&.&.&2&.&.&2&-2\\
X.8&-1&1&1&1&1&1&.&.&.&.&-3&3&3&1&1&-1&1&-1&-1&-1&-1&1&-1&-1&1&1\\
X.9&-1&-1&-1&-1&-1&1&.&.&.&.&-3&3&3&-1&-1&1&1&1&1&-1&-1&1&-1&-1&1&-1\\
X.10&4&.&.&.&.&.&-1&.&.&.&-7&2&2&.&.&.&-2&.&.&1&1&1&1&1&-2&.\\
X.11&.&-2&-2&.&.&.&-1&.&.&.&2&-1&-1&-1&-1&1&1&1&1&.&.&-2&.&.&1&-1\\
X.12&.&2&2&.&.&.&-1&.&.&.&2&-1&-1&1&1&-1&1&-1&-1&.&.&-2&.&.&1&1\\
X.13&.&.&.&.&.&.&.&-1&-1&-1&6&3&3&1&1&1&-1&1&1&.&.&2&.&.&-1&1\\
X.14&.&.&.&.&.&.&.&-1&1&-1&6&3&3&-1&-1&-1&-1&-1&-1&.&.&2&.&.&-1&-1\\
X.15&-2&.&.&.&.&.&.&.&.&.&3&3&3&1&1&1&-1&1&1&1&1&-1&1&1&-1&1\\
X.16&-2&.&.&.&.&.&.&.&.&.&3&3&3&-1&-1&-1&-1&-1&-1&1&1&-1&1&1&-1&-1\\
X.17&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.\\
X.18&.&.&.&.&.&.&1&.&.&.&.&3&-3&1&-1&3&1&1&-1&.&.&.&.&.&-1&1\\
X.19&.&.&.&.&.&.&1&.&.&.&.&3&-3&-1&1&-3&1&-1&1&.&.&.&.&.&-1&-1\\
X.20&.&.&.&.&.&.&1&.&.&.&.&3&-3&-1&1&-1&-1&-3&3&.&.&.&.&.&1&-1\\
X.21&.&.&.&.&.&.&1&.&.&.&.&3&-3&1&-1&1&-1&3&-3&.&.&.&.&.&1&1\\
X.22&.&2&2&.&.&.&.&.&.&.&6&-3&-3&-1&-1&1&-1&1&1&.&.&2&.&.&-1&-1\\
X.23&.&-2&-2&.&.&.&.&.&.&.&6&-3&-3&1&1&-1&-1&-1&-1&.&.&2&.&.&-1&1\\
X.24&4&.&.&.&.&.&.&.&.&.&-3&.&.&.&.&.&.&.&.&1&1&-3&1&1&.&.\\
X.25&.&.&.&.&.&.&1&-1&-1&-1&-8&-2&-2&2&2&.&.&.&.&.&.&.&.&.&.&2\\
X.26&.&.&.&.&.&.&1&-1&1&-1&-8&-2&-2&-2&-2&.&.&.&.&.&.&.&.&.&.&-2\\
X.27&.&.&.&.&.&.&-1&.&.&.&.&.&.&-2&2&2&.&2&-2&.&.&.&.&.&.&-2\\
X.28&.&.&.&.&.&.&-1&.&.&.&-10&2&2&.&.&.&2&.&.&.&.&2&.&.&2&.\\
X.29&.&.&.&.&.&.&-1&.&.&.&.&.&.&2&-2&-2&.&-2&2&.&.&.&.&.&.&2\\
X.30&\,-3&-1&-1&1&1&-1&.&1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.31&-3&1&1&-1&-1&-1&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&2&.&.&.&.&2&.&.&.&.&9&.&.&.&.&.&.&.&.&-1&-1&-3&-1&-1&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&1&1&-1&1&.&.&.&.&.&-1&-1\\
X.34&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&-1&1&1&-1&.&.&.&.&.&-1&1\\
X.35&.&.&.&-2&2&.&.&.&.&.&-1&2&2&.&.&2&.&-2&-2&-1&-1&-1&-1&-1&.&.\\
X.36&.&.&.&2&-2&.&.&.&.&.&-1&2&2&.&.&2&.&-2&-2&-1&-1&-1&-1&-1&.&.\\
X.37&.&.&.&.&.&.&.&.&.&.&.&3&-3&1&-1&1&-1&-1&1&.&.&.&.&.&1&1\\
X.38&.&.&.&.&.&.&.&.&.&.&.&3&-3&-1&1&-1&-1&1&-1&.&.&.&.&.&1&-1\\
X.39&.&.&.&2&-2&.&.&.&.&.&-1&2&2&.&.&-2&.&2&2&-1&-1&-1&-1&-1&.&.\\
X.40&.&.&.&-2&2&.&.&.&.&.&-1&2&2&.&.&-2&.&2&2&-1&-1&-1&-1&-1&.&.\\
X.41&-1&3&-1&1&1&1&.&.&.&.&.&-3&-3&-3&1&-1&-1&-1&-1&.&.&.&.&.&-1&1\\
X.42&-1&1&1&-1&-1&-1&.&.&.&.&.&-3&-3&-3&1&-1&-1&-1&-1&.&.&.&.&.&-1&1\\
X.43&-1&-1&-1&1&1&-1&.&.&.&.&.&-3&-3&3&-1&1&-1&1&1&.&.&.&.&.&-1&-1\\
X.44&-1&-3&1&-1&-1&1&.&.&.&.&.&-3&-3&3&-1&1&-1&1&1&.&.&.&.&.&-1&-1\\
X.45&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&C&\bar{C}&.&-C&-\bar{C}&.&.\\
X.46&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&C&.&-\bar{C}&-C&.&.\\
X.47&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&2&2&.&-2&-2&.&.\\
X.48&.&.&.&.&.&.&.&1&-1&-1&.&-3&3&3&1&-1&1&1&-1&.&.&.&.&.&-1&-1\\
X.49&.&.&.&.&.&.&.&1&1&-1&.&-3&3&-3&-1&-1&-1&1&-1&.&.&.&.&.&1&1\\
X.50&.&.&.&.&.&.&.&1&-1&-1&.&-3&3&3&1&1&-1&-1&1&.&.&.&.&.&1&-1\\
X.51&.&.&.&.&.&.&.&1&1&-1&.&-3&3&-3&-1&1&1&-1&1&.&.&.&.&.&-1&1\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&-2&.&.&.&.&.&.&.&2&2\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&.&2&.&.&.&.&.&.&.&-2&2\\
X.54&.&.&.&.&.&.&.&.&.&.&-2&4&4&.&.&.&.&.&.&2&2&-2&2&2&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&-2&.&.&.&.&.&.&.&2&-2\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&.&2&.&.&.&.&.&.&.&-2&-2\\
X.57&.&.&.&.&.&.&.&.&.&.&-2&4&4&.&.&.&.&.&.&.&.&2&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&-2&4&4&.&.&.&.&.&.&.&.&2&.&.&.&.\\
X.59&-2&-4&.&.&.&.&.&.&.&.&.&3&3&-3&1&-1&1&-1&-1&.&.&.&.&.&1&1\\
X.60&-2&4&.&.&.&.&.&.&.&.&.&3&3&3&-1&1&1&1&1&.&.&.&.&.&1&-1\\
X.61&.&.&.&.&.&.&-1&.&.&.&.&6&-6&.&.&.&2&.&.&.&.&.&.&.&-2&.\\
X.62&.&.&.&.&.&.&-1&.&.&.&.&6&-6&.&.&.&-2&.&.&.&.&.&.&.&2&.\\
X.63&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&-\bar{C}&-C&.&\bar{C}&C&.&.\\
X.64&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&-C&-\bar{C}&.&C&\bar{C}&.&.\\
X.65&1&3&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&1&-1&-1&-1&-1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&1&-3&1&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&1&-1&-1&1&.&.&.&.&.&1&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&1&1&-1&1&.&.&.&.&.&-1&1\\
X.72&.&.&.&.&.&.&.&.&.&.&.&-3&3&-1&1&-1&1&1&-1&.&.&.&.&.&-1&-1\\
X.73&.&.&.&.&.&.&.&.&.&.&.&-3&3&1&-1&-1&-1&1&-1&.&.&.&.&.&1&1\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&.&-2&-2&.&.\\
X.76&.&-2&2&.&.&.&.&.&.&.&.&-3&-3&-3&1&1&1&1&1&.&.&.&.&.&1&1\\
X.77&.&2&-2&.&.&.&.&.&.&.&.&-3&-3&3&-1&-1&1&-1&-1&.&.&.&.&.&1&-1\\
X.78&.&2&-2&.&.&.&.&.&.&.&.&-3&-3&-3&1&1&1&1&1&.&.&.&.&.&1&1\\
X.79&.&-2&2&.&.&.&.&.&.&.&.&-3&-3&3&-1&-1&1&-1&-1&.&.&.&.&.&1&-1\\
X.80&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&1&1&-1&1&1&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&1&1&-1&1&1&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&F&\bar{F}&-1&F&\bar{F}&.&.\\
\end{array}
$$}}%
%#% \newpage
\filbreak
\noindent Character table of $H(\Fi_{22})$ (continued){
\setlength{\arraycolsep}{1mm}
\renewcommand{\baselinestretch}{0.5}
{\tiny \setlength{\arraycolsep }{0,3mm}
$$
\begin{array}{r|rrrrrrrrrrrrrr}
2&3&4&4&3&3&5&5&2&2&2&2&4&4\\
3&2&1&1&1&1&.&.&2&2&2&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&12q&\,12r&\,12s&\,12t&\,12u&\,16a&\,16b&\,18a&\,18b&\,18c&\,20a&\,24a&\,24b\\
\hline
\rule{0pt}{5pt}2P&6j&6f&6f&6v&6w&8f&8f&9a&9a&9a&10a&12b&12b\\
\rule{0pt}{5pt}3P&4_{2}&4_{13}&4_{14}&4_{17}&4_{18}&16a&16b&6a&6b&6c&20a&8a&8b\\
\rule{0pt}{5pt}5P&12q&12r&12s&12t&12u&16b&16a&18a&18c&18b&4_{2}&24a&24b\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&1&-1&-1&-1&-1&1&1&1&-1&-1&-1\\
X.3&-1&-1&-1&-1&-1&.&.&.&.&.&1&.&.\\
X.4&1&-1&-1&1&1&.&.&.&.&.&-1&.&.\\
X.5&.&-1&-1&.&.&.&.&1&1&1&.&.&.\\
X.6&-1&.&.&1&1&-1&-1&.&.&.&.&.&.\\
X.7&1&.&.&-1&-1&1&1&.&.&.&.&.&.\\
X.8&-2&-1&-1&.&.&1&1&.&.&.&.&-1&-1\\
X.9&2&-1&-1&.&.&-1&-1&.&.&.&.&1&1\\
X.10&.&1&1&.&.&.&.&-1&-1&-1&.&.&.\\
X.11&-1&.&.&1&1&.&.&-1&-1&-1&.&1&1\\
X.12&1&.&.&-1&-1&.&.&-1&-1&-1&.&-1&-1\\
X.13&-2&.&.&.&.&.&.&.&.&.&-1&1&1\\
X.14&2&.&.&.&.&.&.&.&.&.&1&-1&-1\\
X.15&1&1&1&-1&-1&.&.&.&.&.&.&1&1\\
X.16&-1&1&1&1&1&.&.&.&.&.&.&-1&-1\\
X.17&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.18&1&.&.&-1&1&.&.&1&-1&-1&.&1&-1\\
X.19&-1&.&.&1&-1&.&.&1&-1&-1&.&-1&1\\
X.20&-1&.&.&-1&1&.&.&1&-1&-1&.&1&-1\\
X.21&1&.&.&1&-1&.&.&1&-1&-1&.&-1&1\\
X.22&-1&.&.&-1&-1&.&.&.&.&.&.&1&1\\
X.23&1&.&.&1&1&.&.&.&.&.&.&-1&-1\\
X.24&.&1&1&.&.&.&.&.&.&.&.&.&.\\
X.25&2&.&.&.&.&.&.&1&1&1&-1&.&.\\
X.26&-2&.&.&.&.&.&.&1&1&1&1&.&.\\
X.27&-2&.&.&.&.&.&.&-1&1&1&.&.&.\\
X.28&.&.&.&.&.&.&.&-1&-1&-1&.&.&.\\
X.29&2&.&.&.&.&.&.&-1&1&1&.&.&.\\
X.30&.&.&.&.&.&1&1&.&.&.&-1&.&.\\
X.31&.&.&.&.&.&-1&-1&.&.&.&1&.&.\\
X.32&.&-1&-1&.&.&.&.&.&.&.&.&.&.\\
X.33&-1&.&.&1&-1&.&.&.&.&.&.&1&-1\\
X.34&1&.&.&-1&1&.&.&.&.&.&.&-1&1\\
X.35&.&-1&3&.&.&.&.&.&.&.&.&.&.\\
X.36&.&3&-1&.&.&.&.&.&.&.&.&.&.\\
X.37&1&.&.&1&-1&.&.&.&.&.&.&1&-1\\
X.38&-1&.&.&-1&1&.&.&.&.&.&.&-1&1\\
X.39&.&-1&3&.&.&.&.&.&.&.&.&.&.\\
X.40&.&3&-1&.&.&.&.&.&.&.&.&.&.\\
X.41&.&.&.&.&.&-1&-1&.&.&.&.&1&1\\
X.42&.&.&.&.&.&1&1&.&.&.&.&1&1\\
X.43&.&.&.&.&.&-1&-1&.&.&.&.&-1&-1\\
X.44&.&.&.&.&.&1&1&.&.&.&.&-1&-1\\
X.45&.&.&.&.&.&.&.&-1&D&\bar{D}&.&.&.\\
X.46&.&.&.&.&.&.&.&-1&\bar{D}&D&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&1&1&-1\\
X.49&.&.&.&.&.&.&.&.&.&.&-1&1&-1\\
X.50&.&.&.&.&.&.&.&.&.&.&1&-1&1\\
X.51&.&.&.&.&.&.&.&.&.&.&-1&-1&1\\
X.52&-1&.&.&1&-1&.&.&.&.&.&.&.&.\\
X.53&-1&.&.&-1&1&.&.&.&.&.&.&.&.\\
X.54&.&-2&-2&.&.&.&.&.&.&.&.&.&.\\
X.55&1&.&.&-1&1&.&.&.&.&.&.&.&.\\
X.56&1&.&.&1&-1&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&E&\bar{E}&.&.&.&.&.&.\\
X.58&.&.&.&.&.&\bar{E}&E&.&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.60&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.61&.&.&.&.&.&.&.&-1&1&1&.&.&.\\
X.62&.&.&.&.&.&.&.&-1&1&1&.&.&.\\
X.63&.&.&.&.&.&.&.&1&\bar{D}&D&.&.&.\\
X.64&.&.&.&.&.&.&.&1&D&\bar{D}&.&.&.\\
X.65&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.66&.&.&.&.&.&1&1&.&.&.&.&.&.\\
X.67&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.68&.&.&.&.&.&-1&-1&.&.&.&.&.&.\\
X.69&2&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&-2&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.72&2&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.73&-2&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.74&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.77&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.78&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.79&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.80&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&1&-1&-1&.&.&.\\
X.82&.&-3&1&.&.&.&.&.&.&.&.&.&.\\
X.83&.&1&-3&.&.&.&.&.&.&.&.&.&.\\
X.84&.&1&1&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrr}
2&17&17&16&15&15&16&16&14&10&12&12&13&11&10&7&8&5&12&10&12&10&10\\
3&4&4&4&2&2&1&1&2&2&1&1&.&1&1&4&3&3&3&2&1&1&1\\
5&1&1&1&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&1&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
\hline
\rule{0pt}{5pt}2P\,&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&3b&3c&2a&2a&2a&2e&2a\\
\rule{0pt}{5pt}3P\,&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&1a&1a&1a&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
\rule{0pt}{5pt}5P\,&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&3a&3b&3c&4_{1}&4_{2}&4_{3}&4_{4}&4_{5}\\
\hline
\rule{0pt}{5pt}X.85&720&720&720&-48&-48&-48&-48&-48&.&.&.&16&.&.&-9&.&.&48&.&-16&.&.\\
X.86&768&-768&.&128&-128&.&.&.&.&.&.&.&.&.&-24&24&.&.&.&.&.&.\\
X.87&810&810&810&90&90&42&42&90&.&18&18&26&18&.&.&.&.&-54&.&-6&.&.\\
X.88&810&810&810&-54&-54&42&42&-54&.&-6&-6&10&-6&.&.&.&.&-54&.&42&.&.\\
X.89&810&810&810&18&18&42&42&18&.&-18&-18&18&-18&12&.&.&.&-54&.&18&.&12\\
X.90&810&810&810&18&18&42&42&18&.&-18&-18&18&-18&-12&.&.&.&-54&.&18&.&-12\\
X.91&864&864&-864&96&96&-32&32&-96&24&.&.&.&.&8&.&9&.&.&-24&.&8&-8\\
X.92&864&864&-864&-96&-96&-32&32&96&-24&.&.&.&.&8&.&9&.&.&24&.&-8&-8\\
X.93&864&864&-864&-96&-96&-32&32&96&24&.&.&.&.&-8&.&9&.&.&-24&.&8&8\\
X.94&864&864&-864&96&96&-32&32&-96&-24&.&.&.&.&-8&.&9&.&.&24&.&-8&8\\
X.95&960&960&960&.&.&-64&-64&.&.&.&.&.&.&16&24&-6&.&64&.&.&.&16\\
X.96&960&960&960&.&.&-64&-64&.&.&.&.&.&.&-16&24&-6&.&64&.&.&.&-16\\
X.97&960&-960&.&-160&160&.&.&.&.&16&-16&.&.&.&-12&24&6&.&.&.&.&.\\
X.98&960&-960&.&96&-96&.&.&.&.&16&-16&.&.&.&6&.&-6&.&.&.&.&.\\
X.99&960&-960&.&96&-96&.&.&.&.&16&-16&.&.&.&6&.&-6&.&.&.&.&.\\
X.100&1080&1080&-1080&48&48&-40&40&-48&30&12&12&.&-12&10&.&-9&.&.&-30&.&10&-10\\
\
X.101&1080&1080&-1080&-48&-48&-40&40&48&-30&12&12&.&-12&-2&.&-9&.&.&30&.&-10&2\\
\
X.102&1080&1080&1080&-24&-24&56&56&-24&60&.&.&-24&.&-4&.&-9&.&-72&60&-24&-4&-4\\
\
X.103&1080&1080&1080&-24&-24&56&56&-24&-60&.&.&-24&.&4&.&-9&.&-72&-60&-24&4&4\\
X.104&1080&1080&-1080&-48&-48&-40&40&48&30&12&12&.&-12&2&.&-9&.&.&-30&.&10&-2\\
X.105&1080&1080&-1080&48&48&-40&40&-48&-30&12&12&.&-12&-10&.&-9&.&.&30&.&-10&10\\
X.106&1280&-1280&.&-128&128&.&.&.&.&.&.&.&.&.&20&8&-4&.&.&.&.&.\\
X.107&1280&-1280&.&-128&128&.&.&.&.&.&.&.&.&.&20&8&-4&.&.&.&.&.\\
X.108&1296&1296&-1296&.&.&-48&48&.&36&-24&-24&.&24&-12&.&.&.&.&-36&.&12&12\\
X.109&1296&1296&-1296&.&.&-48&48&.&-36&-24&-24&.&24&12&.&.&.&.&36&.&-12&-12\\
X.110&1440&1440&1440&96&96&-96&-96&96&.&.&.&-32&.&.&-18&.&.&96&.&32&.&.\\
X.111&1440&-1440&.&-48&48&.&.&.&.&-24&24&.&.&.&-18&.&.&.&.&.&.&.\\
X.112&1440&-1440&.&-48&48&.&.&.&.&-24&24&.&.&.&-18&.&.&.&.&.&.&.\\
X.113&1920&-1920&.&-64&64&.&.&.&.&32&-32&.&.&.&-24&-24&-6&.&.&.&.&.\\
X.114&2048&-2048&.&.&.&.&.&.&.&.&.&.&.&.&32&-16&8&.&.&.&.&.\\
X.115&\,2592&-2592&.&144&-144&.&.&.&.&-24&24&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrr}
2&10&10&10&10&10&11&11&9&9&9&9&8&8&9&9&9&9&8&8&8&8&7&3&7&7\\
3&1&1&1&1&1&.&.&1&1&1&1&1&1&.&.&.&.&.&.&.&.&.&.&4&4\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
\rule[-3pt]{0pt}{8pt}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&5a&6a&6b\\
\hline
\rule{0pt}{5pt}2P\,&2e&2e&2e&2e&2e&2e&2e&2c&2c&2g&2g&2i&2j&2e&2e&2f&2e&2i&2i&2j&2i&2i&5a&3a&3a\\
3P\,&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{27}&5a&2a&2b\\
\rule[-2pt]{0pt}{5pt}5P\,&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&4_{16}&4_{17}
&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&4_{1}&1a&6a&6c\\
\hline
\rule{0pt}{5pt}X.85&.&.&.&.&.&.&.&-8&-8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&-9&-9\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&24&.\\
X.87&\,-6&.&.&.&-6&-14&-14&-6&-6&-6&-6&.&.&.&.&2&2&.&-2&.&-2&-2&.&.&.\\
X.88&-6&.&.&.&-6&-6&-6&-6&-6&-6&-6&.&.&.&.&10&-6&.&2&.&2&2&.&.&.\\
X.89&-6&12&12&.&-6&-2&-2&6&6&6&6&-6&-6&-4&-4&-2&6&-2&.&-2&.&.&.&.&.\\
X.90&-6&-12&-12&.&-6&-2&-2&6&6&6&6&6&6&4&4&-2&6&2&.&2&.&.&.&.&.\\
X.91&-8&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.92&8&8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.93&8&-8&8&-8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.94&-8&-8&8&8&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.95&.&-16&-16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&24\\
X.96&.&16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&24\\
X.97&.&.&.&.&.&.&.&.&.&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&12&.\\
X.98&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-6&G\\
X.99&.&.&.&.&.&.&.&.&.&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&-6&\bar{G}\\
X.100&-4&-2&2&-10&4&-4&4&.&.&.&.&.&.&-2&2&.&.&-4&-2&4&-2&2&.&.&.\\
X.101&4&10&-10&10&-4&-4&4&.&.&.&.&.&.&2&-2&.&.&-4&2&4&2&-2&.&.&.\\
X.102&8&-4&-4&-4&8&.&.&.&.&.&.&.&.&-4&-4&.&.&.&.&.&.&.&.&.&.\\
X.103&8&4&4&4&8&.&.&.&.&.&.&.&.&4&4&.&.&.&.&.&.&.&.&.&.\\
X.104&4&-10&10&-10&-4&-4&4&.&.&.&.&.&.&-2&2&.&.&4&2&-4&2&-2&.&.&.\\
X.105&-4&2&-2&10&4&-4&4&.&.&.&.&.&.&2&-2&.&.&4&-2&-4&-2&2&.&.&.\\
X.106&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-20&H\\
X.107&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-20&\bar{H}\\
X.108&.&12&-12&-12&.&8&-8&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&1&.&.\\
X.109&.&-12&12&12&.&8&-8&.&.&.&.&.&.&-4&4&.&.&.&.&.&.&.&1&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-18&-18\\
X.111&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&-4&.&.&18&G\\
X.112&.&.&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&4&.&-4&.&.&18&\bar{G}\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&24&.\\
X.114&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-32&.\\
X.115&.&.&.&.&.&.&.&.&.&-12&12&.&.&.&.&.&.&.&-4&.&4&.&2&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&8&7&7&7&7&7&5&6&6&4&7&7&5&5&4&4&4&4&5&5&5&3&4&7&7&7&7&7\\
3&4&3&3&2&2&2&2&3&2&2&3&1&1&2&2&2&2&2&2&1&1&1&2&1&1&1&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&6c&6d&6e&6f&6g&6h&6i&6j&6k&6l&6m&6n&6o&6p&6q&6r&6s&6t&6u&6v&6w&6x&6y&6z&8a&8b&
8c&8d&8e\\
\hline
\rule{0pt}{5pt}2P&3a&3b&3b&3a&3a&3a&3a&3c&3b&3b&3c&3b&3b&3b&3b&3c&3c&3c&3c&3c&3c&3b&3c&3c&4_{1}
&4_{1}&4_{11}&4_{11}&4_{11}\\
\rule{0pt}{5pt}3P&2b&2a&2b&2c&2g&2g&2d&2a&2c&2d&2b&2e&2f&2h&2g&2g&2g&2d&2c&2i&2j&2m&2h&2l&8a&8b&8c&8d&8e\\
\rule{0pt}{5pt}5P&6b&6d&6e&6f&6h&6g&6i&6j&6k&6l&6m&6n&6o&6p&6q&6s&6r&6t&6u&6v&6w&6x&6y&6z&8a&8b&8c&8d&8e\\
\hline
\rule{0pt}{5pt}X.85&-9&.&.&3&3&3&3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&-24&.&8&.&.&-8&.&-4&4&.&.&.&.&.&.&.&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.91&.&9&-9&.&.&.&.&.&-3&-3&.&1&-1&3&3&.&.&.&.&.&.&-1&.&.&-4&4&.&.&.\\
X.92&.&9&-9&.&.&.&.&.&3&3&.&1&-1&-3&-3&.&.&.&.&.&.&-1&.&.&-4&4&.&.&.\\
X.93&.&9&-9&.&.&.&.&.&3&3&.&1&-1&3&-3&.&.&.&.&.&.&1&.&.&4&-4&.&.&.\\
X.94&.&9&-9&.&.&.&.&.&-3&-3&.&1&-1&-3&3&.&.&.&.&.&.&1&.&.&4&-4&.&.&.\\
X.95&24&-6&-6&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.96&24&-6&-6&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.97&.&-24&.&-4&.&.&4&-6&-4&4&.&.&.&.&.&.&.&-2&2&-2&2&.&.&.&.&.&.&.&.\\
X.98&\bar{G}&.&.&-6&\bar{B}&B&6&6&.&.&.&.&.&.&.&B&\bar{B}&.&.&-2&2&.&.&.&.&.&.&.&.\\
X.99&G&.&.&-6&B&\bar{B}&6&6&.&.&.&.&.&.&.&\bar{B}&B&.&.&-2&2&.&.&.&.&.&.&.&.\\
X.100&.&-9&9&.&.&.&.&.&3&3&.&-1&1&-3&-3&.&.&.&.&.&.&1&.&.&-2&2&.&2&-2\\
X.101&.&-9&9&.&.&.&.&.&-3&-3&.&-1&1&3&3&.&.&.&.&.&.&1&.&.&-2&2&.&-2&2\\
X.102&.&-9&-9&.&.&.&.&.&3&3&.&-1&-1&3&3&.&.&.&.&.&.&-1&.&.&4&4&.&.&.\\
X.103&.&-9&-9&.&.&.&.&.&3&3&.&-1&-1&-3&3&.&.&.&.&.&.&1&.&.&-4&-4&.&.&.\\
X.104&.&-9&9&.&.&.&.&.&-3&-3&.&-1&1&-3&3&.&.&.&.&.&.&-1&.&.&2&-2&.&-2&2\\
X.105&.&-9&9&.&.&.&.&.&3&3&.&-1&1&3&-3&.&.&.&.&.&.&-1&.&.&2&-2&.&2&-2\\
X.106&\bar{H}&-8&.&4&I&\bar{I}&-4&4&4&-4&.&.&.&.&.&B&\bar{B}&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.107&H&-8&.&4&\bar{I}&I&-4&4&4&-4&.&.&.&.&.&\bar{B}&B&2&-2&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&\,-18&.&.&-6&-6&-6&-6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&\bar{G}&.&.&-6&\bar{A}&A&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&G&.&.&-6&A&\bar{A}&6&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&24&.&8&.&.&-8&6&-4&4&.&.&.&.&.&.&.&-2&2&2&-2&.&.&.&.&.&.&.&.\\
X.114&.&16&.&.&.&.&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&7&7&6&5&5&5&2&3&2&2&5&6&6&5&5&5&5&5&5&5&5&5&5&5&5&5\\
3&.&.&.&.&.&.&2&.&.&.&3&2&2&2&1&1&1&1&1&1&1&1&1&1&1&1\\
5&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8f&8g&8h&8i&8j&8k&9a&10a&10b&10c&12a&12b&12c&12d&12e&12f&12g&12h&12i&12j&12k&12l
&12m&12n&12o&12p\\
\hline
\rule{0pt}{5pt}2P&4_{3}&4_{11}&4_{12}&4_{13}&4_{14}&4_{21}&9a&5a&5a&5a&6a&6d&6d&6d&6n&6d&6n&6n&
6n&6g&6h&6a&6g&6h&6n&6n\\
\rule{0pt}{5pt}3P&8f&8g&8h&8i&8j&8k&3a&10a&10b&10c&4_{1}&4_{1}&4_{1}&4_{2}&4_{4}&4_{5}&4_{6}&4_{7}
&4_{8}&4_{15}&4_{15}&4_{3}&4_{16}&4_{16}&4_{10}&4_{9}\\
\rule{0pt}{5pt}5P&8f&8g&8h&8i&8j&8k&9a&2a&2h&2b&12a&12b&12c&12d&12e&12f&12g&12h&12i&12k&12j&12l
&12n&12m&12o&12p\\
\hline
\rule{0pt}{5pt}X.85&.&.&.&.&.&.&.&.&.&.&3&.&.&.&.&.&.&.&.&\bar{F}&F&-1&\bar{F}&F&.&.\\
X.86&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&2&.&.&.&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&2&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&\,-2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&-2&2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&-1&-1&1&.&-3&3&-3&-1&1&1&-1&1&.&.&.&.&.&-1&1\\
X.92&.&.&.&.&.&.&.&-1&1&1&.&-3&3&3&1&1&-1&-1&1&.&.&.&.&.&1&-1\\
X.93&.&.&.&.&.&.&.&-1&-1&1&.&-3&3&-3&-1&-1&-1&1&-1&.&.&.&.&.&1&1\\
X.94&.&.&.&.&.&.&.&-1&1&1&.&-3&3&3&1&-1&1&1&-1&.&.&.&.&.&-1&-1\\
X.95&.&.&.&.&.&.&.&.&.&.&-8&-2&-2&.&.&-2&.&2&2&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&-8&-2&-2&.&.&2&.&-2&-2&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&-2&.&2&2&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-\bar{C}&-C&.&\bar{C}&C&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-C&-\bar{C}&.&C&\bar{C}&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&1&-1&-1&1&-1&.&.&.&.&.&1&-1\\
X.101&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3&-1&-1&1&1&-1&.&.&.&.&.&-1&1\\
X.102&.&.&.&.&.&.&.&.&.&.&.&3&3&3&-1&-1&-1&-1&-1&.&.&.&.&.&-1&-1\\
X.103&.&.&.&.&.&.&.&.&.&.&.&3&3&-3&1&1&-1&1&1&.&.&.&.&.&-1&1\\
X.104&.&.&.&.&.&.&.&.&.&.&.&3&-3&3&1&1&1&-1&1&.&.&.&.&.&-1&-1\\
X.105&.&.&.&.&.&.&.&.&.&.&.&3&-3&-3&-1&1&-1&-1&1&.&.&.&.&.&1&1\\
X.106&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.107&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.108&.&.&.&.&.&.&.&1&1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.109&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&6&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{C}&C&.&-\bar{C}&-C&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&C&\bar{C}&.&-C&-\bar{C}&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrr}
2&3&4&4&3&3&5&5&2&2&2&2&4&4\\
3&2&1&1&1&1&.&.&2&2&2&.&1&1\\
5&.&.&.&.&.&.&.&.&.&.&1&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&12q&12r&12s&12t&12u&16a&16b&18a&18b&18c&20a&24a&24b\\
\hline
\rule{0pt}{5pt}2P&6j&6f&6f&6v&6w&8f&8f&9a&9a&9a&10a&12b&12b\\
\rule{0pt}{5pt}3P&4_{2}&4_{13}&4_{14}&4_{17}&4_{18}&16a&16b&6a&6b&6c&20a&8a&8b\\
\rule{0pt}{5pt}5P&12q&12r&12s&12t&12u&16b&16a&18a&18c&18b&4_{2}&24a&24b\\
\hline
\rule{0pt}{5pt}X.85&.&1&1&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&1&-1&1\\
X.92&.&.&.&.&.&.&.&.&.&.&-1&-1&1\\
X.93&.&.&.&.&.&.&.&.&.&.&1&1&-1\\
X.94&.&.&.&.&.&.&.&.&.&.&-1&1&-1\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.98&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.99&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.100&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.101&.&.&.&.&.&.&.&.&.&.&.&1&-1\\
X.102&.&.&.&.&.&.&.&.&.&.&.&1&1\\
X.103&.&.&.&.&.&.&.&.&.&.&.&-1&-1\\
X.104&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.105&.&.&.&.&.&.&.&.&.&.&.&-1&1\\
X.106&.&.&.&.&.&.&.&1&D&\bar{D}&.&.&.\\
X.107&.&.&.&.&.&.&.&1&\bar{D}&D&.&.&.\\
X.108&.&.&.&.&.&.&.&.&.&.&-1&.&.\\
X.109&.&.&.&.&.&.&.&.&.&.&1&.&.\\
X.110&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.111&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.112&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.113&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.114&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.115&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&17&17&16&15&15&16&16&14&12&12&13&13&13&11&12&10&11&11&10&10&5&12&12&10\\
3&1&1&1&1&1&.&.&1&1&1&.&.&.&1&.&1&.&.&.&.&1&.&.&1\\
5&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&3a&4_{1}&4_{2}&4_{3}\\
\hline
\rule{0pt}{5pt}2P\,&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&2a&2a&2a\\
\rule{0pt}{5pt}3P\,&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&1a&4_{1}&4_{2}&4_{3}\\
\rule[-3pt]{0pt}{8pt}5P\,&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&3a&4_{1}&4_{2}&4_{3}\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&-1&1&1&-1&1&1&1&1&-1\\
X.3&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&-2&.&.&-2&.&1&4&4&-2\\
X.4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&4&2&.&.&2&.&1&4&4&2\\
X.5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&1&1&1&1&1&-1&5&5&1\\
X.6&5&5&5&-3&-3&5&5&-3&1&1&5&5&-3&1&-3&-3&1&1&1&1&2&-3&5&-3\\
X.7&5&5&5&5&5&5&5&5&5&5&5&5&5&5&5&-1&1&1&-1&1&-1&5&5&-1\\
X.8&5&5&5&-3&-3&5&5&-3&1&1&5&5&-3&1&-3&3&1&1&-1&1&2&-3&5&3\\
X.9&6&6&6&6&6&6&6&6&6&6&6&6&6&6&6&.&-2&-2&.&-2&.&6&6&.\\
X.10&10&10&10&-6&-6&10&10&-6&2&2&10&10&-6&2&-6&.&2&2&.&2&-2&-6&10&.\\
X.11&10&10&10&2&2&10&10&2&-2&-2&10&10&2&-2&2&4&2&2&.&2&1&2&10&4\\
X.12&10&10&10&2&2&10&10&2&-2&-2&10&10&2&-2&2&-2&-2&-2&2&-2&1&2&10&-2\\
X.13&10&10&10&2&2&10&10&2&-2&-2&10&10&2&-2&2&2&-2&-2&-2&-2&1&2&10&2\\
X.14&10&10&10&2&2&10&10&2&-2&-2&10&10&2&-2&2&-4&2&2&.&2&1&2&10&-4\\
X.15&15&15&15&15&15&15&15&15&15&15&-1&-1&15&15&-1&3&3&3&3&3&.&-1&-1&3\\
X.16&15&15&15&15&15&15&15&15&15&15&-1&-1&15&15&-1&3&-1&-1&3&-1&.&-1&-1&3\\
X.17&15&15&15&-9&-9&15&15&-9&3&3&-1&-1&-9&3&7&3&3&3&-1&3&.&7&-1&3\\
X.18&15&15&15&-9&-9&15&15&-9&3&3&-1&-1&-9&3&7&3&-1&-1&-1&-1&.&7&-1&3\\
X.19&15&15&15&-9&-9&15&15&-9&3&3&15&15&-9&3&-9&3&-1&-1&-1&-1&.&-9&15&3\\
X.20&15&15&15&15&15&15&15&15&15&15&-1&-1&15&15&-1&-3&-1&-1&-3&-1&.&-1&-1&-3\\
X.21&15&15&15&15&15&15&15&15&15&15&-1&-1&15&15&-1&-3&3&3&-3&3&.&-1&-1&-3\\
X.22&15&15&15&-9&-9&15&15&-9&3&3&-1&-1&-9&3&7&-3&-1&-1&1&-1&.&7&-1&-3\\
X.23&15&15&15&-9&-9&15&15&-9&3&3&15&15&-9&3&-9&-3&-1&-1&1&-1&.&-9&15&-3\\
X.24&15&15&15&-9&-9&15&15&-9&3&3&-1&-1&-9&3&7&-3&3&3&1&3&.&7&-1&-3\\
X.25&20&20&20&4&4&20&20&4&-4&-4&20&20&4&-4&4&-2&.&.&-2&.&-1&4&20&-2\\
X.26&20&20&20&4&4&20&20&4&-4&-4&20&20&4&-4&4&2&.&.&2&.&-1&4&20&2\\
X.27&30&30&30&6&6&30&30&6&-6&-6&-2&-2&6&-6&6&.&-2&-2&4&-2&.&6&-2&.\\
X.28&30&30&30&6&6&30&30&6&-6&-6&-2&-2&6&-6&6&.&-2&-2&-4&-2&.&6&-2&.\\
X.29&30&30&30&30&30&30&30&30&30&30&-2&-2&30&30&-2&.&-2&-2&.&-2&.&-2&-2&.\\
X.30&30&30&30&-18&-18&30&30&-18&6&6&-2&-2&-18&6&14&.&-2&-2&.&-2&.&14&-2&.\\
X.31&30&30&30&6&6&30&30&6&-6&-6&-2&-2&6&-6&6&6&2&2&2&2&.&6&-2&6\\
X.32&30&30&30&6&6&30&30&6&-6&-6&-2&-2&6&-6&6&-6&2&2&-2&2&.&6&-2&-6\\
X.33&32&-32&.&16&-16&.&.&.&8&-8&.&.&.&.&.&.&8&-8&.&.&2&.&.&.\\
X.34&40&40&-40&16&16&8&-8&-16&4&4&8&-8&.&-4&.&-2&-4&-4&-6&4&1&.&.&2\\
X.35&40&40&-40&-16&-16&8&-8&16&4&4&8&-8&.&-4&.&2&-4&-4&-2&4&1&.&.&-2\\
X.36&40&40&-40&-16&-16&8&-8&16&4&4&8&-8&.&-4&.&-10&4&4&2&-4&1&.&.&10\\
X.37&40&40&-40&16&16&8&-8&-16&4&4&8&-8&.&-4&.&10&4&4&6&-4&1&.&.&-10\\
X.38&40&40&-40&-16&-16&8&-8&16&4&4&8&-8&.&-4&.&-2&-4&-4&2&4&1&.&.&2\\
X.39&40&40&-40&16&16&8&-8&-16&4&4&8&-8&.&-4&.&2&-4&-4&6&4&1&.&.&-2\\
X.40&40&40&-40&16&16&8&-8&-16&4&4&8&-8&.&-4&.&-10&4&4&-6&-4&1&.&.&10\\
X.41&40&40&-40&-16&-16&8&-8&16&4&4&8&-8&.&-4&.&10&4&4&-2&-4&1&.&.&-10\\
X.42&60&60&60&-36&-36&60&60&-36&12&12&-4&-4&-36&12&-4&-6&.&.&2&.&.&-4&-4&-6\\
X.43&60&60&60&-36&-36&60&60&-36&12&12&-4&-4&-36&12&-4&6&.&.&-2&.&.&-4&-4&6\\
X.44&60&60&60&12&12&60&60&12&-12&-12&-4&-4&12&-12&12&.&4&4&.&4&.&12&-4&.\\
X.45&60&60&60&12&12&60&60&12&-12&-12&-4&-4&12&-12&-20&-6&.&.&2&.&.&-20&-4&-6\\
X.46&60&60&60&12&12&60&60&12&-12&-12&-4&-4&12&-12&-20&6&.&.&-2&.&.&-20&-4&6\\
X.47&60&60&60&12&12&60&60&12&-12&-12&-4&-4&12&-12&12&.&-4&-4&.&-4&.&12&-4&.\\
X.48&80&80&-80&-32&-32&16&-16&32&8&8&16&-16&.&-8&.&8&.&.&.&.&-1&.&.&-8\\
X.49&80&80&-80&-32&-32&16&-16&32&8&8&16&-16&.&-8&.&-8&.&.&.&.&-1&.&.&8\\
X.50&80&80&-80&.&.&16&-16&.&-8&-8&16&-16&.&8&.&12&.&.&-4&.&2&.&.&-12\\
X.51&80&80&-80&32&32&16&-16&-32&8&8&16&-16&.&-8&.&-8&.&.&.&.&-1&.&.&8\\
X.52&80&80&-80&32&32&16&-16&-32&8&8&16&-16&.&-8&.&8&.&.&.&.&-1&.&.&-8\\
X.53&80&80&-80&.&.&16&-16&.&-8&-8&16&-16&.&8&.&-12&.&.&4&.&2&.&.&12\\
X.54&96&96&-96&.&.&-32&32&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.\\
X.55&96&96&-96&.&.&-32&32&.&.&.&.&.&.&.&.&.&8&8&.&-8&.&.&.&.\\
X.56&96&96&-96&.&.&-32&32&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.\\
X.57&96&96&-96&.&.&-32&32&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.\\
X.58&96&-96&.&48&-48&.&.&.&24&-24&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.59&96&-96&.&48&-48&.&.&.&24&-24&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.60&120&120&120&24&24&-8&-8&24&.&.&8&8&-8&.&8&-12&12&12&-4&12&.&-8&-8&-12\\
X.61&120&120&120&24&24&-8&-8&24&.&.&-8&-8&-8&.&-8&.&.&.&-8&.&.&8&8&.\\
X.62&120&120&-120&-48&-48&24&-24&48&12&12&-8&8&.&-12&.&6&4&4&2&-4&.&.&.&-6\\
X.63&120&120&120&24&24&-8&-8&24&.&.&-8&-8&-8&.&-8&.&.&.&-8&.&.&8&8&.\\
X.64&120&120&120&-24&-24&-8&-8&-24&.&.&8&8&8&.&-8&-12&.&.&4&.&.&8&-8&-12\\
X.65&120&120&120&24&24&-8&-8&24&.&.&-8&-8&-8&.&-8&.&.&.&8&.&.&8&8&.\\
X.66&120&120&-120&48&48&24&-24&-48&12&12&-8&8&.&-12&.&-6&4&4&-10&-4&.&.&.&6\\
X.67&120&120&-120&48&48&24&-24&-48&12&12&-8&8&.&-12&.&6&-4&-4&2&4&.&.&.&-6\\
X.68&120&120&-120&-48&-48&24&-24&48&12&12&-8&8&.&-12&.&-6&-4&-4&6&4&.&.&.&6\\
X.69&120&120&120&24&24&-8&-8&24&.&.&8&8&-8&.&8&12&-4&-4&4&-4&.&-8&-8&12\\
X.70&120&120&120&24&24&-8&-8&24&.&.&-8&-8&-8&.&-8&.&.&.&8&.&.&8&8&.\\
X.71&120&120&120&-24&-24&-8&-8&-24&.&.&8&8&8&.&-8&12&.&.&-4&.&.&8&-8&12\\
X.72&120&120&120&-24&-24&-8&-8&-24&.&.&8&8&8&.&-8&12&.&.&-4&.&.&8&-8&12\\
X.73&120&120&120&24&24&-8&-8&24&.&.&8&8&-8&.&8&12&12&12&4&12&.&-8&-8&12\\
X.74&120&120&-120&-48&-48&24&-24&48&12&12&-8&8&.&-12&.&6&-4&-4&-6&4&.&.&.&-6\\
X.75&120&120&-120&48&48&24&-24&-48&12&12&-8&8&.&-12&.&-6&-4&-4&-2&4&.&.&.&6\\
X.76&120&120&-120&48&48&24&-24&-48&12&12&-8&8&.&-12&.&6&4&4&10&-4&.&.&.&-6\\
X.77&120&120&-120&-48&-48&24&-24&48&12&12&-8&8&.&-12&.&-6&4&4&-2&-4&.&.&.&6\\
X.78&120&120&120&-24&-24&-8&-8&-24&.&.&8&8&8&.&-8&-12&.&.&4&.&.&8&-8&-12\\
X.79&120&120&120&24&24&-8&-8&24&.&.&8&8&-8&.&8&-12&-4&-4&-4&-4&.&-8&-8&-12\\
X.80&128&-128&.&64&-64&.&.&.&32&-32&.&.&.&.&.&.&.&.&.&.&2&.&.&.\\
X.81&160&-160&.&80&-80&.&.&.&40&-40&.&.&.&.&.&.&8&-8&.&.&-2&.&.&.\\
X.82&160&-160&.&-48&48&.&.&.&8&-8&.&.&.&.&.&.&8&-8&.&.&4&.&.&.\\
X.83&160&160&-160&.&.&32&-32&.&-16&-16&32&-32&.&16&.&.&.&.&.&.&-2&.&.&.\\
X.84&\,160&-160&.&-48&48&.&.&.&8&-8&.&.&.&.&.&.&8&-8&.&.&-2&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&10&10&10&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&8&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&
4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\hline
\rule{0pt}{5pt}2P&2e&2e&2e&2e&2e&2e&2e&2e&2a&2e&2e&2h&2i&2c&2c&2j&2g&2f&2j&2e&2e&2e&2g&2j&2h&2j\\
3P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\rule[-3pt]{0pt}{8pt}5P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&1&-1&1&1&-1&-1&1&-1&-1&-1&1&1&1&1&1&1&-1&1&-1&1&-1&-1&-1\\
X.3&4&4&-2&.&-2&.&4&-2&-2&4&-2&-2&-2&.&.&.&.&4&.&-2&4&-2&.&-2&-2&-2\\
X.4&4&4&2&.&2&.&4&2&2&4&2&2&2&.&.&.&.&4&.&2&4&2&.&2&2&2\\
X.5&5&5&1&1&1&1&5&1&1&5&1&1&1&1&1&1&1&5&1&1&5&1&1&1&1&1\\
X.6&1&1&1&1&-3&1&-3&1&1&-3&-3&3&3&1&1&1&1&1&1&1&1&1&1&1&-1&-3\\
X.7&5&5&-1&1&-1&1&5&-1&-1&5&-1&-1&-1&1&1&1&1&5&1&-1&5&-1&1&-1&-1&-1\\
X.8&1&1&-1&1&3&1&-3&-1&-1&-3&3&-3&-3&1&1&1&1&1&1&-1&1&-1&1&-1&1&3\\
X.9&6&6&.&-2&.&-2&6&.&.&6&.&.&.&-2&-2&-2&-2&6&-2&.&6&.&-2&.&.&.\\
X.10&2&2&.&2&.&2&-6&.&.&-6&.&.&.&2&2&2&2&2&2&.&2&.&2&.&.&.\\
X.11&-2&-2&.&2&4&2&2&.&.&2&4&2&2&-2&-2&2&-2&-2&2&.&-2&.&-2&.&-2&4\\
X.12&-2&-2&2&-2&-2&-2&2&2&2&2&-2&-4&-4&2&2&-2&2&-2&-2&2&-2&2&2&2&.&-2\\
X.13&-2&-2&-2&-2&2&-2&2&-2&-2&2&2&4&4&2&2&-2&2&-2&-2&-2&-2&-2&2&-2&.&2\\
X.14&-2&-2&.&2&-4&2&2&.&.&2&-4&-2&-2&-2&-2&2&-2&-2&2&.&-2&.&-2&.&2&-4\\
X.15&-1&-1&3&3&3&3&-1&3&3&-1&3&3&3&3&3&-1&3&-1&-1&3&-1&3&3&-1&3&-1\\
X.16&-1&-1&3&-1&3&-1&-1&3&3&-1&3&3&3&-1&-1&3&-1&-1&3&3&-1&3&-1&-1&3&-1\\
X.17&3&3&-1&3&3&3&-1&-1&-1&-1&3&-3&-3&3&3&-1&3&3&-1&-1&-5&-1&3&3&1&-1\\
X.18&3&3&-1&-1&3&-1&-1&-1&-1&-1&3&-3&-3&-1&-1&3&-1&3&3&-1&-5&-1&-1&3&1&-1\\
X.19&3&3&-1&-1&3&-1&-9&-1&-1&-9&3&-3&-3&-1&-1&-1&-1&3&-1&-1&3&-1&-1&-1&1&3\\
X.20&-1&-1&-3&-1&-3&-1&-1&-3&-3&-1&-3&-3&-3&-1&-1&3&-1&-1&3&-3&-1&-3&-1&1&-3&1\\
X.21&-1&-1&-3&3&-3&3&-1&-3&-3&-1&-3&-3&-3&3&3&-1&3&-1&-1&-3&-1&-3&3&1&-3&1\\
X.22&3&3&1&-1&-3&-1&-1&1&1&-1&-3&3&3&-1&-1&3&-1&3&3&1&-5&1&-1&-3&-1&1\\
X.23&3&3&1&-1&-3&-1&-9&1&1&-9&-3&3&3&-1&-1&-1&-1&3&-1&1&3&1&-1&1&-1&-3\\
X.24&3&3&1&3&-3&3&-1&1&1&-1&-3&3&3&3&3&-1&3&3&-1&1&-5&1&3&-3&-1&1\\
X.25&-4&-4&-2&.&-2&.&4&-2&-2&4&-2&2&2&.&.&.&.&-4&.&-2&-4&-2&.&-2&2&-2\\
X.26&-4&-4&2&.&2&.&4&2&2&4&2&-2&-2&.&.&.&.&-4&.&2&-4&2&.&2&-2&2\\
X.27&10&10&4&-2&.&-2&-2&4&4&-2&.&-6&-6&2&2&-2&2&-6&-2&4&2&4&2&-4&-2&.\\
X.28&10&10&-4&-2&.&-2&-2&-4&-4&-2&.&6&6&2&2&-2&2&-6&-2&-4&2&-4&2&4&2&.\\
X.29&-2&-2&.&-2&.&-2&-2&.&.&-2&.&.&.&-2&-2&-2&-2&-2&-2&.&-2&.&-2&.&.&.\\
X.30&6&6&.&-2&.&-2&-2&.&.&-2&.&.&.&-2&-2&-2&-2&6&-2&.&-10&.&-2&.&.&.\\
X.31&10&10&2&2&6&2&-2&2&2&-2&6&.&.&-2&-2&2&-2&-6&2&2&2&2&-2&2&-4&-2\\
X.32&10&10&-2&2&-6&2&-2&-2&-2&-2&-6&.&.&-2&-2&2&-2&-6&2&-2&2&-2&-2&-2&4&2\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.\\
X.34&4&-4&2&4&6&-4&4&-2&6&-4&-6&4&-4&.&.&-4&.&.&4&-2&.&2&.&2&.&2\\
X.35&4&-4&6&4&-6&-4&-4&-6&2&4&6&4&-4&.&.&-4&.&.&4&2&.&-2&.&-2&.&-2\\
X.36&4&-4&-6&-4&-2&4&-4&6&-2&4&2&4&-4&.&.&4&.&.&-4&-2&.&2&.&2&.&2\\
X.37&4&-4&-2&-4&2&4&4&2&-6&-4&-2&4&-4&.&.&4&.&.&-4&2&.&-2&.&-2&.&-2\\
X.38&4&-4&-6&4&6&-4&-4&6&-2&4&-6&-4&4&.&.&-4&.&.&4&-2&.&2&.&2&.&2\\
X.39&4&-4&-2&4&-6&-4&4&2&-6&-4&6&-4&4&.&.&-4&.&.&4&2&.&-2&.&-2&.&-2\\
X.40&4&-4&2&-4&-2&4&4&-2&6&-4&2&-4&4&.&.&4&.&.&-4&-2&.&2&.&2&.&2\\
X.41&4&-4&6&-4&2&4&-4&-6&2&4&-2&-4&4&.&.&4&.&.&-4&2&.&-2&.&-2&.&-2\\
X.42&-4&-4&2&.&-6&.&4&2&2&4&-6&6&6&.&.&.&.&-4&.&2&4&2&.&2&-2&2\\
X.43&-4&-4&-2&.&6&.&4&-2&-2&4&6&-6&-6&.&.&.&.&-4&.&-2&4&-2&.&-2&2&-2\\
X.44&\,-12&-12&.&4&.&4&-4&.&.&-4&.&.&.&-4&-4&-4&-4&4&-4&.&4&.&-4&.&.&.\\
X.45&4&4&2&.&-6&.&4&2&2&4&-6&-6&-6&.&.&.&.&4&.&2&-4&2&.&2&2&2\\
X.46&4&4&-2&.&6&.&4&-2&-2&4&6&6&6&.&.&.&.&4&.&-2&-4&-2&.&-2&-2&-2\\
X.47&-12&-12&.&-4&.&-4&-4&.&.&-4&.&.&.&4&4&4&4&4&4&.&4&.&4&.&.&.\\
X.48&8&-8&.&.&8&.&-8&.&.&8&-8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.49&8&-8&.&.&-8&.&-8&.&.&8&8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.50&-8&8&-4&.&-4&.&.&4&4&.&4&.&.&.&.&.&.&.&.&-4&.&4&.&4&.&-4\\
X.51&8&-8&.&.&-8&.&8&.&.&-8&8&-8&8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.52&8&-8&.&.&8&.&8&.&.&-8&-8&8&-8&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.53&-8&8&4&.&4&.&.&-4&-4&.&-4&.&.&.&.&.&.&.&.&4&.&-4&.&-4&.&4\\
X.54&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&-8&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.\\
X.60&.&.&-4&-4&4&-4&.&-4&-4&.&4&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.\\
X.61&.&.&8&.&.&.&.&8&-8&.&.&.&.&-4&12&.&-4&.&.&.&.&.&-4&.&.&.\\
X.62&-4&4&10&-4&-2&4&4&-10&-2&-4&2&.&.&.&.&-4&.&.&4&-2&.&2&.&2&-4&2\\
X.63&.&.&8&.&.&.&.&8&-8&.&.&.&.&12&-4&.&-4&.&.&.&.&.&-4&.&.&.\\
X.64&.&.&4&.&4&.&.&4&4&.&4&.&.&.&.&4&.&.&4&-4&.&-4&.&.&.&.\\
X.65&.&.&-8&.&.&.&.&-8&8&.&.&.&.&-4&12&.&-4&.&.&.&.&.&-4&.&.&.\\
X.66&-4&4&-2&-4&2&4&-4&2&10&4&-2&.&.&.&.&-4&.&.&4&2&.&-2&.&-2&-4&-2\\
X.67&-4&4&-6&4&-2&-4&-4&6&-2&4&2&.&.&.&.&4&.&.&-4&6&.&-6&.&2&-4&2\\
X.68&-4&4&-2&4&2&-4&4&2&-6&-4&-2&.&.&.&.&4&.&.&-4&-6&.&6&.&-2&-4&-2\\
X.69&.&.&4&12&-4&12&.&4&4&.&-4&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.\\
X.70&.&.&-8&.&.&.&.&-8&8&.&.&.&.&12&-4&.&-4&.&.&.&.&.&-4&.&.&.\\
X.71&.&.&-4&.&-4&.&.&-4&-4&.&-4&.&.&.&.&4&.&.&4&4&.&4&.&.&.&.\\
X.72&.&.&-4&.&-4&.&.&-4&-4&.&-4&.&.&.&.&4&.&.&4&4&.&4&.&.&.&.\\
X.73&.&.&4&-4&-4&-4&.&4&4&.&-4&.&.&.&.&.&.&.&.&-4&.&-4&.&.&.&.\\
X.74&-4&4&2&4&-2&-4&4&-2&6&-4&2&.&.&.&.&4&.&.&-4&6&.&-6&.&2&4&2\\
X.75&-4&4&6&4&2&-4&-4&-6&2&4&-2&.&.&.&.&4&.&.&-4&-6&.&6&.&-2&4&-2\\
X.76&-4&4&2&-4&-2&4&-4&-2&-10&4&2&.&.&.&.&-4&.&.&4&-2&.&2&.&2&4&2\\
X.77&-4&4&-10&-4&2&4&4&10&2&-4&-2&.&.&.&.&-4&.&.&4&2&.&-2&.&-2&4&-2\\
X.78&.&.&4&.&4&.&.&4&4&.&4&.&.&.&.&4&.&.&4&-4&.&-4&.&.&.&.\\
X.79&.&.&-4&12&4&12&.&-4&-4&.&4&.&.&.&.&.&.&.&.&4&.&4&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.\\
X.83&-16&16&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&7&7&7&6&6&2&5&5&5&4&4&4&4&4&4&3&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&
5a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&8a&8b&8c\\
\hline
\rule{0pt}{5pt}2P&2f&2h&2j&2j&2j&2i&2h&2k&2h&2j&2p&2q&5a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&4_{4}&4_{4}&4_{1}\\
3P&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}
&5a&2h&2i&2a&2d&2g&2g&2b&2c&2m&2o&8a&8b&8c\\
\rule[-3pt]{0pt}{8pt}5P&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}
&1a&6a&6b&6c&6d&6f&6e&6g&6h&6i&6j&8a&8b&8c\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&-1&-1&1&-1&1&1&1&1&-1&-1&1&1&1&1&1&1&1&1&1&1&-1&1&-1&1\\
X.3&.&.&-2&-2&.&-2&.&.&.&.&.&.&-1&1&1&1&1&1&1&1&1&1&1&.&-2&.\\
X.4&.&.&2&2&.&2&.&.&.&.&.&.&-1&1&1&1&1&1&1&1&1&1&-1&.&2&.\\
X.5&1&1&1&1&1&1&1&1&1&1&-1&-1&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&1&1&1\\
X.6&1&-1&-3&1&1&-1&-1&1&-1&1&-1&-1&.&-2&-2&2&.&.&.&2&.&-2&.&-1&-1&1\\
X.7&1&1&-1&-1&1&-1&1&1&1&1&1&1&.&-1&-1&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&1\\
X.8&1&-1&3&-1&1&1&-1&1&-1&1&1&1&.&-2&-2&2&.&.&.&2&.&-2&.&-1&1&1\\
X.9&-2&-2&.&.&-2&.&-2&-2&-2&-2&.&.&1&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.10&2&-2&.&.&2&.&-2&2&-2&2&.&.&.&2&2&-2&.&.&.&-2&.&2&.&-2&.&2\\
X.11&2&.&4&.&2&-2&.&2&.&2&.&.&.&1&1&1&-1&-1&-1&1&-1&1&1&.&-2&-2\\
X.12&-2&.&-2&2&-2&.&.&-2&.&-2&.&.&.&1&1&1&-1&-1&-1&1&-1&1&1&.&.&2\\
X.13&-2&.&2&-2&-2&.&.&-2&.&-2&.&.&.&1&1&1&-1&-1&-1&1&-1&1&-1&.&.&2\\
X.14&2&.&-4&.&2&2&.&2&.&2&.&.&.&1&1&1&-1&-1&-1&1&-1&1&-1&.&2&-2\\
X.15&3&3&-1&-1&-1&3&3&-1&3&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1\\
X.16&-1&-1&-1&-1&3&3&-1&-1&-1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&3&-1&3\\
X.17&3&-3&-1&3&-1&1&-3&-1&-3&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&-3&-1\\
X.18&-1&1&-1&3&3&1&1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&-3&-3&3\\
X.19&-1&1&3&-1&-1&1&1&-1&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&1&1&-1\\
X.20&-1&-1&1&1&3&-3&-1&-1&-1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&3&1&3\\
X.21&3&3&1&1&-1&-3&3&-1&3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1\\
X.22&-1&1&1&-3&3&-1&1&-1&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&-3&3&3\\
X.23&-1&1&-3&1&-1&-1&1&-1&1&-1&1&1&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1\\
X.24&3&-3&1&-3&-1&-1&-3&-1&-3&-1&-1&-1&.&.&.&.&.&.&.&.&.&.&.&1&3&-1\\
X.25&.&.&-2&-2&.&2&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&1&-1&1&.&2&.\\
X.26&.&.&2&2&.&-2&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&-1&1&-1&-1&.&-2&.\\
X.27&-2&.&.&-4&-2&-2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2\\
X.28&-2&.&.&4&-2&2&.&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2\\
X.29&-2&-2&.&.&-2&.&-2&2&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&-2\\
X.30&-2&2&.&.&-2&.&2&2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&-2\\
X.31&2&.&-2&2&2&-4&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&-2\\
X.32&2&.&2&-2&2&4&.&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&-2\\
X.33&.&4&.&.&.&.&-4&.&.&.&.&.&2&2&-2&-2&2&.&.&.&-2&.&.&.&.&.\\
X.34&.&-2&-2&-2&.&.&-2&.&2&.&.&.&.&1&1&1&1&-1&-1&-1&1&-1&1&2&.&.\\
X.35&.&2&2&2&.&.&2&.&-2&.&.&.&.&1&1&1&-1&1&1&-1&-1&-1&-1&-2&.&.\\
X.36&.&-2&-2&-2&.&.&-2&.&2&.&.&.&.&1&1&1&-1&1&1&-1&-1&-1&-1&2&.&.\\
X.37&.&2&2&2&.&.&2&.&-2&.&.&.&.&1&1&1&1&-1&-1&-1&1&-1&1&-2&.&.\\
X.38&.&2&-2&-2&.&.&2&.&-2&.&.&.&.&1&1&1&-1&1&1&-1&-1&-1&1&-2&.&.\\
X.39&.&-2&2&2&.&.&-2&.&2&.&.&.&.&1&1&1&1&-1&-1&-1&1&-1&-1&2&.&.\\
X.40&.&2&-2&-2&.&.&2&.&-2&.&.&.&.&1&1&1&1&-1&-1&-1&1&-1&-1&-2&.&.\\
X.41&.&-2&2&2&.&.&-2&.&2&.&.&.&.&1&1&1&-1&1&1&-1&-1&-1&1&2&.&.\\
X.42&.&.&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.43&.&.&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.44&4&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4\\
X.45&.&.&2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.\\
X.46&.&.&-2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.\\
X.47&-4&.&.&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&-1&1&1&1&-1&.&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&1&-1&-1&1&1&1&1&.&.&.\\
X.50&.&.&4&-4&.&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&-2&.&2&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&-1&1&1&.&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-1&-1&-1&1&1&1&-1&1&-1&.&.&.\\
X.53&.&.&-4&4&.&.&.&.&.&.&.&.&.&-2&-2&2&.&.&.&-2&.&2&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&4&-4&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&-4&4&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.56&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.57&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.58&.&-4&.&.&.&.&4&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.59&.&-4&.&.&.&.&4&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.60&-4&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.62&.&-2&-2&-2&.&4&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.63&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&-4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.66&.&2&2&2&.&4&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.67&.&-2&-2&-2&.&4&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.68&.&2&2&2&.&4&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.69&-4&.&.&.&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&-4&.&.&-4&.&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.73&-4&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&.&2&-2&-2&.&-4&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.75&.&-2&2&2&.&-4&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.76&.&2&-2&-2&.&-4&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.\\
X.77&.&-2&2&2&.&-4&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.\\
X.78&.&.&.&.&-4&.&.&4&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.79&-4&.&.&.&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&-2&-2&2&.&.&.&-2&.&.&.&.&.\\
X.81&.&4&.&.&.&.&-4&.&.&.&.&.&.&-2&2&2&-2&.&.&.&2&.&.&.&.&.\\
X.82&.&-4&.&.&.&.&4&.&.&.&.&.&.&-4&4&-4&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&2&2&-2&.&.&.&2&.&-2&.&.&.&.\\
X.84&.&-4&.&.&.&.&4&.&.&.&.&.&.&2&-2&2&.&C&\bar{C}&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&6&6&6&6&5&5&5&5&5&2&2&2&3&3&3&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&10a&10b&10c&12a&12b&12c&16a&16b\\
\hline
\rule{0pt}{5pt}2P&4_{2}&4_{4}&4_{4}&4_{2}&4_{1}&4_{5}&4_{7}&4_{7}&4_{17}&4_{18}&4_{19}&4_{21}&
4_{22}&5a&5a&5a&6a&6b&6c&8c&8c\\
3P&8d&8e&8f&8g&8h&8i&8k&8j&8l&8m&8n&8o&8p&10a&10c&10b&4_{15}&4_{16}&4_{3}&16a&16b\\
5P&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&2a&2b&2b&12a&12b&12c&16b&16a\\
\hline
\rule{0pt}{5pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&-1&1&-1&-1&1&-1&-1&-1&-1&-1&-1&1&-1&1&1&1&-1&-1&-1&-1&-1\\
X.3&-2&.&-2&-2&.&-2&.&.&.&.&.&.&.&-1&-1&-1&1&1&1&.&.\\
X.4&2&.&2&2&.&2&.&.&.&.&.&.&.&-1&-1&-1&-1&-1&-1&.&.\\
X.5&1&1&1&1&1&1&-1&-1&-1&-1&-1&1&-1&.&.&.&1&1&1&-1&-1\\
X.6&1&-1&3&1&1&-1&-1&-1&1&1&-1&-1&-1&.&.&.&.&.&.&1&1\\
X.7&-1&1&-1&-1&1&-1&1&1&1&1&1&1&1&.&.&.&-1&-1&-1&1&1\\
X.8&-1&-1&-3&-1&1&1&1&1&-1&-1&1&-1&1&.&.&.&.&.&.&-1&-1\\
X.9&.&-2&.&.&-2&.&.&.&.&.&.&-2&.&1&1&1&.&.&.&.&.\\
X.10&.&-2&.&.&2&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.11&.&.&2&.&-2&-2&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.\\
X.12&2&.&-4&2&2&.&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.\\
X.13&-2&.&4&-2&2&.&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.\\
X.14&.&.&-2&.&-2&2&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.\\
X.15&-1&-1&-1&-1&-1&-1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1\\
X.16&-1&3&-1&-1&-1&-1&-1&-1&-1&-1&1&-1&1&.&.&.&.&.&.&1&1\\
X.17&-1&1&1&-1&-1&1&1&1&-1&-1&-1&1&-1&.&.&.&.&.&.&1&1\\
X.18&-1&-3&1&-1&-1&1&-1&-1&1&1&1&1&1&.&.&.&.&.&.&-1&-1\\
X.19&-1&1&-3&-1&-1&1&-1&-1&1&1&-1&1&-1&.&.&.&.&.&.&1&1\\
X.20&1&3&1&1&-1&1&1&1&1&1&-1&-1&-1&.&.&.&.&.&.&-1&-1\\
X.21&1&-1&1&1&-1&1&-1&-1&-1&-1&1&-1&1&.&.&.&.&.&.&1&1\\
X.22&1&-3&-1&1&-1&-1&1&1&-1&-1&-1&1&-1&.&.&.&.&.&.&1&1\\
X.23&1&1&3&1&-1&-1&1&1&-1&-1&1&1&1&.&.&.&.&.&.&-1&-1\\
X.24&1&1&-1&1&-1&-1&-1&-1&1&1&1&1&1&.&.&.&.&.&.&-1&-1\\
X.25&\,-2&.&2&-2&.&2&.&.&.&.&.&.&.&.&.&.&-1&-1&1&.&.\\
X.26&2&.&-2&2&.&-2&.&.&.&.&.&.&.&.&.&.&1&1&-1&.&.\\
X.27&.&.&2&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.28&.&.&-2&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.29&.&-2&.&.&2&.&.&.&.&.&.&2&.&.&.&.&.&.&.&.&.\\
X.30&.&2&.&.&2&.&.&.&.&.&.&-2&.&.&.&.&.&.&.&.&.\\
X.31&-2&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.32&2&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.33&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.&.&.\\
X.34&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.\\
X.35&-2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.\\
X.36&2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.\\
X.37&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.\\
X.38&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.\\
X.39&2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.\\
X.40&-2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.\\
X.41&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.\\
X.42&-2&.&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&2&.&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.44&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.45&-2&.&2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.46&2&.&-2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.47&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.48&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&1&.&.\\
X.49&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&-1&.&.\\
X.50&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.51&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.\\
X.52&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.\\
X.53&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.54&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.\\
X.55&.&.&.&.&.&.&.&.&.&.&.&.&.&1&-1&-1&.&.&.&.&.\\
X.56&.&.&.&.&.&.&A&\bar{A}&.&.&.&.&.&1&-1&-1&.&.&.&.&.\\
X.57&.&.&.&.&.&.&\bar{A}&A&.&.&.&.&.&1&-1&-1&.&.&.&.&.\\
X.58&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&B&-B&.&.&.&.&.\\
X.59&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&-B&B&.&.&.&.&.\\
X.60&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.61&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.62&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.63&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.64&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.\\
X.65&.&.&.&.&.&.&.&.&-2&2&.&.&.&.&.&.&.&.&.&.&.\\
X.66&2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.67&-2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.68&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.69&.&.&.&.&.&.&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.70&.&.&.&.&.&.&.&.&2&-2&.&.&.&.&.&.&.&.&.&.&.\\
X.71&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.72&.&.&.&.&.&.&.&.&.&.&-2&.&2&.&.&.&.&.&.&.&.\\
X.73&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.74&2&-2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.75&2&2&.&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.76&-2&-2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.77&-2&2&.&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.78&.&.&.&.&.&.&.&.&.&.&2&.&-2&.&.&.&.&.&.&.&.\\
X.79&.&.&.&.&.&.&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.80&.&.&.&.&.&.&.&.&.&.&.&.&.&2&.&.&.&.&.&.&.\\
X.81&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.82&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.83&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.84&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrr}
2&17&17&16&15&15&16&16&14&12&12&13&13&13&11&12&10&11&11&10&10&5&12&12&10\\
3&1&1&1&1&1&.&.&1&1&1&.&.&.&1&.&1&.&.&.&.&1&.&.&1\\
5&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&3a&4_{1}&4_{2}&4_{3}\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&1a&3a&2a&2a&2a\\
3P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&1a&4_{1}&4_{2}&4_{3}\\
5P&1a&2a&2b&2c&2d&2e&2f&2g&2h&2i&2j&2k&2l&2m&2n&2o&2p&2q&2r&2s&3a&4_{1}&4_{2}&4_{3}\\
\hline
\rule{0pt}{5pt}X.85&160&-160&.&-48&48&.&.&.&8&-8&.&.&.&.&.&.&8&-8&.&.&-2&.&.&.\\
X.86&240&240&240&48&48&-16&-16&48&.&.&16&16&-16&.&16&.&-8&-8&.&-8&.&-16&-16&.\\
X.87&240&240&240&48&48&-16&-16&48&.&.&-16&-16&-16&.&-16&.&.&.&.&.&.&16&16&.\\
X.88&240&240&-240&.&.&48&-48&.&-24&-24&-16&16&.&24&.&-12&.&.&4&.&.&.&.&12\\
X.89&240&240&240&-48&-48&-16&-16&-48&.&.&16&16&16&.&-16&.&.&.&.&.&.&16&-16&.\\
X.90&240&240&-240&.&.&48&-48&.&-24&-24&-16&16&.&24&.&12&.&.&-4&.&.&.&.&-12\\
X.91&240&240&240&-48&-48&-16&-16&-48&.&.&-16&-16&16&.&16&.&.&.&.&.&.&-16&16&.\\
X.92&240&240&240&-48&-48&-16&-16&-48&.&.&-16&-16&16&.&16&.&.&.&.&.&.&-16&16&.\\
X.93&320&-320&.&32&-32&.&.&.&-16&16&.&.&.&.&.&.&16&-16&.&.&2&.&.&.\\
X.94&320&-320&.&32&-32&.&.&.&-16&16&.&.&.&.&.&.&-16&16&.&.&2&.&.&.\\
X.95&384&384&-384&.&.&-128&128&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&480&-480&.&-144&144&.&.&.&24&-24&.&.&.&.&.&.&-8&8&.&.&.&.&.&.\\
X.97&\,640&-640&.&64&-64&.&.&.&-32&32&.&.&.&.&.&.&.&.&.&.&-2&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&11&11&10&10&10&10&10&10&10&10&10&8&8&9&9&9&9&9&9&9&9&9&9&8&8&8\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&\,4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}&
4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\hline
\rule{0pt}{5pt}2P&2e&2e&2e&2e&2e&2e&2e&2e&2a&2e&2e&2h&2i&2c&2c&2j&2g&2f&2j&2e&2e&2e&2g&2j&2h&2j\\
3P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\rule[-2pt]{0pt}{7pt}5P&4_{4}&4_{5}&4_{6}&4_{7}&4_{8}&4_{9}&4_{10}&4_{11}&4_{12}&4_{13}&4_{14}&4_{15}
&4_{16}&4_{17}&4_{18}&4_{19}&4_{20}&4_{21}&4_{22}&4_{23}&4_{24}&4_{25}&4_{26}&
4_{27}&4_{28}&4_{29}\\
\hline
\rule{0pt}{5pt}X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&4&.&.&.&.&.&-4&.&.&.\\
X.86&.&.&.&-8&.&-8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&-8&.&8&.&.&.&.&.&8&.&.&.\\
X.88&8&-8&4&.&4&.&.&-4&-4&.&-4&.&.&.&.&.&.&.&.&4&.&-4&.&4&.&-4\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&-8&.&.&.&.&.&.&.\\
X.90&8&-8&-4&.&-4&.&.&4&4&.&4&.&.&.&.&.&.&.&.&-4&.&4&.&-4&.&4\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-8&.&.&.&.&.&8&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&8&.&.&.&.&.&-8&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&-4&.&.&.&.&.&4&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&8&8&8&8&8&8&8&7&7&7&6&6&2&5&5&5&4&4&4&4&4&4&3&7&7&7\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&1&1&1&1&1&1&1&.&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&\,4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&
5a&6a&6b&6c&6d&6e&6f&6g&6h&6i&6j&8a&8b&8c\\
\hline
\rule{0pt}{5pt}2P&2f&2h&2j&2j&2j&2i&2h&2k&2h&2j&2p&2q&5a&3a&3a&3a&3a&3a&3a&3a&3a&3a&3a&4_{4}&4_{4}&4_{1}\\
3P&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&
5a&2h&2i&2a&2d&2g&2g&2b&2c&2m&2o&8a&8b&8c\\
\rule[-3pt]{0pt}{5pt}5P&4_{30}&4_{31}&4_{32}&4_{33}&4_{34}&4_{35}&4_{36}&4_{37}&4_{38}&4_{39}&4_{40}&4_{41}&
1a&6a&6b&6c&6d&6f&6e&6g&6h&6i&6j&8a&8b&8c\\
\hline
\rule{0pt}{5pt}X.85&.&-4&.&.&.&.&4&.&.&.&.&.&.&2&-2&2&.&\bar{C}&C&.&.&.&.&.&.&.\\
X.86&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&4&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&8&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&-4&4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&.&.&.&2&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&2&-2&-2&-2&.&.&.&2&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&-1&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.96&.&4&.&.&.&.&-4&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&-2&2&2&2&.&.&.&-2&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrr}
2&7&7&7&7&6&6&6&6&5&5&5&5&5&2&2&2&3&3&3&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.\\
5&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&1&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{6pt}&\,8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&10a&10b&10c&12a&12b&12c&16a&16b\\
\hline
\rule{0pt}{5pt}2P&4_{2}&4_{4}&4_{4}&4_{2}&4_{1}&4_{5}&4_{7}&4_{7}&4_{17}&4_{18}&4_{19}&4_{21}&4_{22}
&5a&5a&5a&6a&6b&6c&8c&8c\\
3P&8d&8e&8f&8g&8h&8i&8k&8j&8l&8m&8n&8o&8p&10a&10c&10b&4_{15}&4_{16}&4_{3}&16a&16b\\
5P&8d&8e&8f&8g&8h&8i&8j&8k&8l&8m&8n&8o&8p&2a&2b&2b&12a&12b&12c&16b&16a\\
\hline
\rule{0pt}{5pt}X.85&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.86&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.87&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.88&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.89&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.90&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.91&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D&\bar{D}\\
X.92&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{D}&D\\
X.93&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.94&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.95&.&.&.&.&.&.&.&.&.&.&.&.&.&-1&1&1&.&.&.&.&.\\
X.96&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.97&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrrrrrrrrrrr}
2&17&16&17&16&13&13&6&12&12&10&9&10&9&9&8&7&7&2&6&4&4&5&4&1&1&7\\
3&2&2&1&2&1&.&2&.&.&1&1&.&.&.&.&.&.&.&2&2&2&1&1&.&.&.\\
5&1&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&.&.&.&.&.&.&.&.\\
7&1&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.\\
11&1&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&1a&2a&2b&2c&2d&2e&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&5a&6a&6b&6c&6d&6e&7a&7b&8a\\
\hline
\rule{0pt}{5pt}2P&1a&1a&1a&1a&1a&1a&3a&2b&2b&2b&2c&2b&2d&2d&2d&2d&2e&5a&3a&3a&3a&3a&3a&7a&7b&4a\\
3P&1a&2a&2b&2c&2d&2e&1a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&5a&2c&2a&2c&2b&2d&7b&7a&8a\\
5P&1a&2a&2b&2c&2d&2e&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&1a&6a&6b&6c&6d&6e&7b&7a&8a\\
7P&1a&2a&2b&2c&2d&2e&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&5a&6a&6b&6c&6d&6e&1a&1a&8a\\
11P&1a&2a&2b&2c&2d&2e&3a&4a&4b&4c&4d&4e&4f&4g&4h&4i&4j&5a&6a&6b&6c&6d&6e&7a&7b&8a\\
\hline
\rule{0pt}{6pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&21&21&21&21&5&5&3&5&5&5&5&5&1&1&1&1&1&1&3&3&3&3&-1&.&.&1\\
X.3&45&45&45&45&-3&-3&.&-3&-3&-3&-3&-3&1&1&1&1&1&.&.&.&.&.&.&A&\bar{A}&1\\
X.4&45&45&45&45&-3&-3&.&-3&-3&-3&-3&-3&1&1&1&1&1&.&.&.&.&.&.&\bar{A}&A&1\\
X.5&55&55&55&55&7&7&1&7&7&7&7&7&3&3&3&-1&-1&.&1&1&1&1&1&-1&-1&3\\
X.6&77&-35&13&-3&13&-3&5&-3&5&-7&1&1&-3&5&1&1&1&2&-3&1&-3&1&1&.&.&1\\
X.7&99&99&99&99&3&3&.&3&3&3&3&3&3&3&3&-1&-1&-1&.&.&.&.&.&1&1&3\\
X.8&154&154&154&154&10&10&1&10&10&10&10&10&-2&-2&-2&2&2&-1&1&1&1&1&1&.&.&-2\\
X.9&210&210&210&210&2&2&3&2&2&2&2&2&-2&-2&-2&-2&-2&.&3&3&3&3&-1&.&.&-2\\
X.10&231&231&231&231&7&7&-3&7&7&7&7&7&-1&-1&-1&-1&-1&1&-3&-3&-3&-3&1&.&.&-1\\
X.11&280&280&280&280&-8&-8&1&-8&-8&-8&-8&-8&.&.&.&.&.&.&1&1&1&1&1&.&.&.\\
X.12&280&280&280&280&-8&-8&1&-8&-8&-8&-8&-8&.&.&.&.&.&.&1&1&1&1&1&.&.&.\\
X.13&330&90&10&-6&26&10&6&-6&2&6&-2&-2&-2&6&2&2&2&.&6&.&.&-2&2&1&1&-2\\
X.14&385&385&385&385&1&1&-2&1&1&1&1&1&1&1&1&1&1&.&-2&-2&-2&-2&-2&.&.&1\\
X.15&385&-175&65&-15&17&1&-2&1&9&-11&5&-3&5&-3&1&1&1&.&6&-4&.&2&2&.&.&1\\
X.16&385&-175&65&-15&17&1&7&1&9&-11&5&-3&5&-3&1&1&1&.&-9&5&-3&-1&-1&.&.&1\\
X.17&616&-56&-24&8&24&-8&4&8&-8&.&.&.&4&4&-4&4&-4&1&-4&-2&2&.&.&.&.&.\\
X.18&616&-56&-24&8&24&-8&4&8&-8&.&.&.&4&4&-4&-4&4&1&-4&-2&2&.&.&.&.&.\\
X.19&616&-280&104&-24&8&8&-5&8&8&-8&8&-8&.&.&.&.&.&1&3&-1&3&-1&-1&.&.&.\\
X.20&616&-280&104&-24&8&8&-5&8&8&-8&8&-8&.&.&.&.&.&1&3&-1&3&-1&-1&.&.&.\\
X.21&693&-315&117&-27&21&5&.&5&13&-15&9&-7&-3&5&1&1&1&-2&.&.&.&.&.&.&.&1\\
X.22&770&-350&130&-30&-14&18&5&18&2&2&10&-14&-2&-2&-2&-2&-2&.&-3&1&-3&1&1&.&.&-2\\
X.23&990&270&30&-18&-18&-2&.&14&6&-6&-6&2&-6&2&-2&2&2&.&.&.&.&.&.&\bar{A}&A&2\\
X.24&990&270&30&-18&-18&-2&.&14&6&-6&-6&2&-6&2&-2&2&2&.&.&.&.&.&.&A&\bar{A}&2\\
X.25&1155&-525&195&-45&35&-13&3&-13&11&-17&-1&7&-5&3&-1&-1&-1&.&3&-3&-3&3&-1&.&
.&-1\\
X.26&1155&-525&195&-45&-13&3&3&3&-5&7&-1&-1&7&-1&3&-1&-1&.&3&-3&-3&3&-1&.&.&3\\
X.27&1980&540&60&-36&60&28&.&-4&12&12&-12&-4&4&4&4&.&.&.&.&.&.&.&.&-1&-1&-4\\
X.28&2310&-1050&390&-90&22&-10&-3&-10&6&-10&-2&6&2&2&2&-2&-2&.&-3&3&3&-3&1&.&.&
2\\
X.29&2310&630&70&-42&-10&6&6&22&14&-6&-14&2&2&-6&-2&-2&-2&.&6&.&.&-2&2&.&.&2\\
X.30&2310&630&70&-42&22&38&6&-10&-18&-6&2&2&2&-6&-2&2&2&.&6&.&.&-2&-2&.&.&2\\
X.31&2310&630&70&-42&22&-26&6&-10&14&18&2&-6&-6&2&-2&-2&-2&.&6&.&.&-2&-2&.&.&2\\
X.32&2640&720&80&-48&16&16&-6&16&16&.&-16&.&.&.&.&.&.&.&-6&.&.&2&-2&1&1&.\\
X.33&3465&-1575&585&-135&-39&9&.&9&-15&21&-3&-3&-3&5&1&1&1&.&.&.&.&.&.&.&.&1\\
X.34&3465&-1575&585&-135&9&-7&.&-7&1&-3&-3&5&1&-7&-3&1&1&.&.&.&.&.&.&.&.&-3\\
X.35&4620&1260&140&-84&44&12&-6&-20&-4&12&4&-4&-4&-4&-4&.&.&.&-6&.&.&2&2&.&.&4\\
X.36&5544&-504&-216&72&24&-8&.&8&-8&.&.&.&4&4&-4&4&-4&-1&.&.&.&.&.&.&.&.\\
X.37&5544&-504&-216&72&24&-8&.&8&-8&.&.&.&4&4&-4&-4&4&-1&.&.&.&.&.&.&.&.\\
X.38&6160&-560&-240&80&48&-16&4&16&-16&.&.&.&-8&-8&8&.&.&.&-4&-2&2&.&.&.&.&.\\
X.39&6160&-560&-240&80&-48&16&4&-16&16&.&.&.&.&.&.&.&.&.&-4&-2&2&.&.&.&.&.\\
X.40&6160&-560&-240&80&-48&16&4&-16&16&.&.&.&.&.&.&.&.&.&-4&-2&2&.&.&.&.&.\\
X.41&6930&1890&210&-126&-30&18&.&2&-22&-18&6&6&-2&6&2&-2&-2&.&.&.&.&.&.&.&.&-2\\
X.42&6930&1890&210&-126&-30&-46&.&2&10&6&6&-2&6&-2&2&2&2&.&.&.&.&.&.&.&.&-2\\
X.43&\,9856&-896&-384&128&.&.&-8&.&.&.&.&.&.&.&.&.&.&1&8&4&-4&.&.&.&.&.\\
\end{array}
\begin{array}{r|rrrrrrrrrrrrrrrrrr}
2&7&7&6&5&5&5&2&2&2&.&.&4&3&1&1&5&5\\
3&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.\\
5&.&.&.&.&.&.&1&1&1&.&.&.&.&.&.&.&.\\
7&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
11&.&.&.&.&.&.&.&.&.&1&1&.&.&.&.&.&.\\
\hline
\rule[-2pt]{0pt}{7pt}&8b&8c&8d&8e&8f&8g&10a&10b&10c&11a&11b&12a&12b&14a&14b&16a&16b\\
\hline
\rule{0pt}{5pt}2P&4b&4b&4a&4d&4f&4g&5a&5a&5a&11b&11a&6a&6d&7a&7b&8a&8a\\
3P&8b&8c&8d&8e&8f&8g&10b&10a&10c&11a&11b&4d&4c&14b&14a&16a&16b\\
5P&8b&8c&8d&8e&8f&8g&2a&2a&2b&11a&11b&12a&12b&14b&14a&16b&16a\\
7P&8b&8c&8d&8e&8f&8g&10b&10a&10c&11b&11a&12a&12b&2a&2a&16b&16a\\
11P&8b&8c&8d&8e&8f&8g&10a&10b&10c&1a&1a&12a&12b&14a&14b&16a&16b\\
\hline
\rule{0pt}{6pt}X.1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1&1\\
X.2&1&1&1&1&-1&-1&1&1&1&-1&-1&-1&-1&.&.&-1&-1\\
X.3&1&1&1&1&-1&-1&.&.&.&1&1&.&.&A&\bar{A}&-1&-1\\
X.4&1&1&1&1&-1&-1&.&.&.&1&1&.&.&\bar{A}&A&-1&-1\\
X.5&3&3&-1&-1&1&1&.&.&.&.&.&1&1&-1&-1&1&1\\
X.6&1&-3&1&-1&1&1&.&.&-2&.&.&1&-1&.&.&-1&-1\\
X.7&3&3&-1&-1&-1&-1&-1&-1&-1&.&.&.&.&1&1&-1&-1\\
X.8&\,-2&-2&2&2&.&.&-1&-1&-1&.&.&1&1&.&.&.&.\\
X.9&-2&-2&-2&-2&.&.&.&.&.&1&1&-1&-1&.&.&.&.\\
X.10&-1&-1&-1&-1&-1&-1&1&1&1&.&.&1&1&.&.&-1&-1\\
X.11&.&.&.&.&.&.&.&.&.&B&\bar{B}&1&1&.&.&.&.\\
X.12&.&.&.&.&.&.&.&.&.&\bar{B}&B&1&1&.&.&.&.\\
X.13&-2&2&-2&.&.&.&.&.&.&.&.&-2&.&-1&-1&.&.\\
X.14&1&1&1&1&1&1&.&.&.&.&.&-2&-2&.&.&1&1\\
X.15&-3&1&1&-1&-1&-1&.&.&.&.&.&2&-2&.&.&1&1\\
X.16&-3&1&1&-1&-1&-1&.&.&.&.&.&-1&1&.&.&1&1\\
X.17&.&.&.&.&-2&2&-1&-1&1&.&.&.&.&.&.&.&.\\
X.18&.&.&.&.&2&-2&-1&-1&1&.&.&.&.&.&.&.&.\\
X.19&.&.&.&.&.&.&C&-C&-1&.&.&-1&1&.&.&.&.\\
X.20&.&.&.&.&.&.&-C&C&-1&.&.&-1&1&.&.&.&.\\
X.21&1&-3&1&-1&1&1&.&.&2&.&.&.&.&.&.&-1&-1\\
X.22&2&2&-2&2&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.23&-2&2&-2&.&.&.&.&.&.&.&.&.&.&-\bar{A}&-A&.&.\\
X.24&-2&2&-2&.&.&.&.&.&.&.&.&.&.&-A&-\bar{A}&.&.\\
X.25&3&-1&-1&1&-1&-1&.&.&.&.&.&-1&1&.&.&1&1\\
X.26&-5&-1&-1&1&1&1&.&.&.&.&.&-1&1&.&.&-1&-1\\
X.27&.&.&.&.&.&.&.&.&.&.&.&.&.&1&1&.&.\\
X.28&-2&-2&-2&2&.&.&.&.&.&.&.&1&-1&.&.&.&.\\
X.29&2&-2&2&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.30&2&-2&-2&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.31&-2&2&2&.&.&.&.&.&.&.&.&2&.&.&.&.&.\\
X.32&.&.&.&.&.&.&.&.&.&.&.&2&.&-1&-1&.&.\\
X.33&1&-3&1&-1&-1&-1&.&.&.&.&.&.&.&.&.&1&1\\
X.34&1&5&1&-1&1&1&.&.&.&.&.&.&.&.&.&-1&-1\\
X.35&.&.&.&.&.&.&.&.&.&.&.&-2&.&.&.&.&.\\
X.36&.&.&.&.&2&-2&1&1&-1&.&.&.&.&.&.&.&.\\
X.37&.&.&.&.&-2&2&1&1&-1&.&.&.&.&.&.&.&.\\
X.38&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.39&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&D&\bar{D}\\
X.40&.&.&.&.&.&.&.&.&.&.&.&.&.&.&.&\bar{D}&D\\
X.41&-2&2&2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.42&2&-2&-2&.&.&.&.&.&.&.&.&.&.&.&.&.&.\\
X.43&.&.&.&.&.&.&-1&-1&1&.&.&.&.&.&.&.&.\\
\end{array}
\begin{array}{c|c} \mathcal{H}_1 & 0\\\hline
0 & \mathcal{H}_2
\end{array} \right),
\quad \mathcal{X} = \left( \begin{array}{c|c} \mathcal{X}_1 &
0\\\hline 0 & \mathcal{X}_2
\end{array} \right),
\quad \mathcal{Y} = \left( \begin{array}{c|c} \mathcal{Y}_1 &
0\\\hline 0 & \mathcal{Y}_2
\end{array} \right),
\quad \mathcal{E} = \left( \begin{array}{c|c} \mathcal{E}_1 &
\mathcal{E}_2\\ \hline \mathcal{E}_3 & \mathcal{E}_4
\end{array}
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}cccccccccccccccccccccccccccccccccccccccccccccc}
6 & . & 9 & . & 1 & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
8 & 2 & 5 & 11 & 6 & 12 & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
. & 6 & 1 & 4 & 10 & 9 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
11 & 8 & 10 & 2 & 5 & 3 & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
9 & 11 & 6 & 3 & 7 & 10 & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
. & 9 & 4 & 2 & 4 & 5 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & . & . & . & . & 3 & 8 & 1 & 6 & 11 & 10 & 7 & 10 & 3 & 6 &
6 & 4 & 12 & 12 & 3 & 3 & 12 & 9 & 11 & 3 & 3 & 1 & . & 5 & 8 & 8
& 1 & 11 & . & . & 8 & 1 &
1 & 11 & 10 & 12 & 4 & 1 & 7 & 1 \\
. & . & . & . & . & . & 6 & 6 & 4 & 6 & 8 & 12 & 8 & 12 & 8 & 8 &
4 & 4 & 1 & 2 & 7 & 9 & 12 & 2 & 4 & 11 & 12 & 12 & . & 3 & . & 7
& 11 & . & 3 & 10 & 4 & 1 &
12 & 1 & 8 & 8 & 11 & 7 & 5 & 10 \\
. & . & . & . & . & . & 7 & 5 & 5 & 4 & 5 & 6 & 2 & 10 & 4 & 9 & .
& 11 & 12 & 3 & 2 & 11 & . & 10 & 7 & 2 & 4 & 12 & 6 & 6 & . & 3 &
3 & 5 & 3 & 4 & . & 5 & . &
5 & . & . & 8 & 2 & 2 & 12 \\
. & . & . & . & . & . & . & 2 & 3 & 5 & . & 4 & 6 & 2 & 10 & 6 & .
& 7 & 5 & 4 & 12 & 1 & 1 & 6 & 6 & 4 & 8 & 6 & 1 & 9 & 7 & 8 & 2 &
4 & 12 & 9 & 3 & 1 & 2 & 8
& 8 & 9 & 5 & 4 & 12 & 6 \\
. & . & . & . & . & . & 7 & . & 8 & 6 & 12 & 10 & 6 & 10 & . & 7 &
12 & 11 & 8 & 1 & . & 6 & 9 & 12 & 11 & 6 & . & 3 & 9 & 6 & 9 & 6
& 11 & 7 & 6 & 12 & 12 & 7 &
5 & 8 & 1 & 12 & 1 & 9 & 4 & 11 \\
. & . & . & . & . & . & 11 & 2 & 7 & 11 & 6 & 1 & 2 & . & 2 & 1 &
9 & 7 & 5 & 7 & 12 & 11 & 3 & 7 & . & 12 & 7 & 6 & 4 & . & 10 & 12
& 10 & 8 & 6 & 4 & . & 3 &
1 & 9 & 12 & 11 & 2 & 3 & 11 & 3 \\
. & . & . & . & . & . & 9 & 12 & 12 & . & 8 & 4 & 11 & 3 & 6 & 9 &
11 & . & 11 & 6 & 11 & . & 11 & 3 & 5 & 4 & 10 & 6 & 9 & 10 & 6 &
3 & 3 & 4 & 4 & 2 & 12 & 6 &
1 & . & 7 & 11 & 3 & 8 & 11 & 2 \\
. & . & . & . & . & . & 1 & 4 & 8 & 1 & 4 & 12 & 2 & 3 & 11 & 5 &
4 & 2 & 2 & 5 & 8 & 9 & . & 11 & 5 & 7 & . & 1 & 4 & 8 & 12 & 12 &
6 & 7 & 2 & 6 & 1 & 3 & 10
& 8 & . & 3 & 2 & 5 & . & 8 \\
. & . & . & . & . & . & 10 & 12 & 7 & 8 & 4 & 12 & 1 & 1 & 7 & 5 &
10 & 1 & 6 & 3 & 9 & 9 & 12 & 8 & 7 & 11 & 3 & . & 12 & 1 & 1 & 9
& 11 & 10 & 4 & 11 & 9 & 12
& 12 & 7 & 7 & 2 & 4 & 9 & 6 & 4 \\
. & . & . & . & . & . & 10 & . & 3 & 8 & 1 & 1 & 3 & 3 & 12 & 1 &
8 & 12 & . & 12 & 2 & 8 & 1 & 10 & 3 & 2 & 2 & 3 & . & 8 & 2 & 10
& 10 & 4 & . & 1 & 12 & 8 &
6 & 7 & 5 & 3 & 5 & 3 & 7 & 11 \\
. & . & . & . & . & . & 12 & 1 & . & 2 & 2 & 9 & 7 & 6 & 12 & 3 &
10 & 10 & 9 & . & 11 & 11 & 7 & 12 & 10 & 6 & 10 & 11 & 7 & . & 6
& 1 & 1 & 8 & 7 & 11 & 3 & 5
& 1 & 3 & 10 & 12 & 2 & 2 & . & 2 \\
. & . & . & . & . & . & . & 3 & 10 & 5 & 8 & . & 5 & 5 & 2 & 4 & 7
& 5 & 10 & 6 & 2 & . & . & 12 & 9 & 3 & 5 & 5 & 9 & 9 & 5 & 6 & 12
& 4 & 6 & 10 & 1 & . & . &
9 & 12 & 12 & 11 & 6 & 2 & 3 \\
. & . & . & . & . & . & . & 8 & 5 & 11 & . & 12 & 9 & 12 & 9 & 10
& 4 & 1 & . & . & . & 9 & 10 & 4 & 5 & 11 & 8 & 8 & 7 & 3 & 11 & 5
& . & 2 & 3 & 2 & 7 & 1 & 3
& . & 11 & 5 & 10 & 7 & 12 & 11 \\
. & . & . & . & . & . & . & 1 & 12 & 11 & 7 & 12 & 3 & . & 1 & . &
9 & 6 & . & 2 & 3 & 1 & 7 & 7 & 5 & 2 & 9 & 9 & 3 & 1 & 6 & 11 & 2
& 4 & 6 & 3 & 3 & 9 & 1 & .
& 8 & 8 & 3 & 9 & 12 & 12 \\
. & . & . & . & . & . & . & 11 & 2 & 9 & 9 & 12 & 7 & . & 4 & 5 &
12 & 7 & 1 & 11 & 3 & 6 & 10 & 4 & 5 & 7 & . & 5 & 8 & 2 & 5 & 10
& 1 & 2 & 5 & 4 & 12 & 2 &
12 & 1 & 9 & 2 & 4 & 9 & . & 3 \\
. & . & . & . & . & . & . & 12 & 1 & . & 4 & . & 7 & 7 & 3 & 11 &
5 & 5 & 11 & 8 & 7 & 9 & 9 & . & 6 & 4 & 5 & 9 & 9 & 7 & 6 & 3 & 5
& 5 & 6 & 10 & . & 6 & 10 &
10 & 9 & 12 & 12 & 4 & 9 & 1 \\
. & . & . & . & . & . & . & 9 & 4 & 2 & 10 & 3 & 2 & 9 & 7 & 12 &
12 & 4 & 6 & 8 & 7 & 8 & 9 & 2 & 10 & 4 & 2 & 9 & 8 & 3 & 9 & 6 &
2 & . & 7 & 6 & 2 & 7 & 6 &
12 & 6 & 5 & 6 & 2 & 5 & 5 \\
. & . & . & . & . & . & . & . & . & 3 & 2 & . & 10 & 6 & . & 10 &
2 & 7 & 8 & 2 & . & 3 & 7 & 2 & 5 & . & 3 & 11 & 1 & 11 & 9 & 5 &
8 & 10 & 8 & 3 & 3 & 4 & 6 &
. & 7 & 2 & 12 & 5 & . & 12 \\
. & . & . & . & . & . & . & 11 & 2 & 5 & 8 & 2 & 1 & 6 & 7 & 3 & .
& . & 6 & . & 10 & 10 & 8 & 10 & 7 & 6 & 10 & 8 & 4 & 2 & . & 9 &
9 & 4 & 6 & 1 & 11 & 10 & 7
& . & 12 & 6 & 10 & 5 & 5 & 8 \\
. & . & . & . & . & . & . & 8 & 5 & 1 & 9 & 3 & 9 & 8 & 11 & 5 &
12 & 3 & 12 & 8 & 7 & 6 & 4 & 10 & 10 & 4 & 4 & 10 & . & 12 & 7 &
11 & 12 & 7 & . & 6 & 8 & 6 &
1 & 9 & 3 & 10 & 4 & 11 & 8 & 3 \\
. & . & . & . & . & . & . & . & . & 1 & 1 & 12 & 7 & 12 & 11 & 7 &
4 & 8 & 5 & 1 & 10 & 6 & . & 10 & 7 & 4 & . & 7 & 2 & 8 & 4 & 12 &
5 & 5 & 12 & 11 & 12 & 1 &
5 & 6 & 10 & 3 & . & 2 & 3 & 7 \\
. & . & . & . & . & . & . & 7 & 6 & 8 & 5 & 2 & 8 & 7 & 3 & 11 & 9
& 10 & 5 & . & 2 & . & . & 12 & 9 & 12 & 3 & 6 & 8 & 1 & 7 & 11 &
9 & 6 & 9 & 9 & 9 & 5 & 12
& 2 & 2 & 1 & 8 & 5 & 7 & 5 \\
. & . & . & . & . & . & . & 11 & 2 & 3 & 10 & 8 & 12 & 11 & 6 & .
& 1 & . & 1 & 11 & 2 & 2 & 12 & 12 & . & 1 & 10 & . & 4 & 2 & 9 &
9 & 7 & 4 & 12 & 7 & 11 & 9
& 7 & 4 & 2 & 9 & . & 11 & 9 & 12 \\
. & . & . & . & . & . & . & 8 & 5 & 6 & 6 & 1 & 3 & 8 & 1 & 12 & 2
& 10 & 10 & 7 & 10 & 9 & 9 & 12 & 9 & 10 & 8 & . & 7 & 2 & 6 & 8 &
5 & 12 & 11 & 2 & 1 & 2 & 5
& 3 & . & . & 10 & 8 & 8 & 9 \\
. & . & . & . & . & . & . & 6 & 7 & 10 & 9 & 7 & 4 & 8 & 10 & 7 &
10 & 3 & 12 & 2 & 7 & . & 4 & . & 10 & 2 & 4 & 7 & 6 & 1 & 11 & .
& 2 & 2 & 4 & 8 & 6 & 1 & 7
& 2 & 11 & 2 & 6 & 7 & 9 & 6 \\
. & . & . & . & . & . & . & 4 & 9 & 10 & 5 & 5 & 1 & 5 & 2 & 8 & 5
& 9 & 11 & 5 & 8 & 11 & 10 & 12 & 10 & 1 & 2 & 12 & 10 & . & 12 &
7 & 10 & 12 & 3 & 2 & 1 & .
& . & 7 & 12 & 11 & 1 & . & 7 & 2 \\
. & . & . & . & . & . & . & . & . & 10 & 3 & 5 & 8 & 8 & 3 & 1 & 1
& 8 & 1 & 8 & 4 & 11 & . & 1 & 11 & 9 & 4 & 8 & 1 & 11 & 12 & 11 &
12 & 6 & 2 & 12 & 2 & 6 &
12 & 1 & 8 & 6 & 11 & 4 & 3 & 8 \\
. & . & . & . & . & . & . & 9 & 4 & 7 & 10 & 3 & 8 & 2 & 11 & 3 &
9 & 1 & . & 8 & 4 & 8 & 5 & 4 & 11 & 5 & 6 & 1 & 11 & 6 & 10 & 6 &
12 & 10 & 8 & 6 & 8 & 1 & 1
& 2 & 2 & 2 & 6 & 2 & 1 & 5 \\
. & . & . & . & . & . & . & 5 & 8 & 11 & 1 & 2 & . & 7 & 4 & 10 &
2 & 8 & 4 & 4 & 12 & 4 & 9 & 2 & 6 & 1 & 3 & 4 & 10 & 3 & 2 & 5 &
9 & 2 & 1 & 1 & 7 & 1 & 7 &
7 & 8 & 9 & . & 10 & 10 & 4 \\
. & . & . & . & . & . & . & 4 & 9 & 1 & 6 & 12 & . & 3 & 11 & 8 &
12 & 10 & 12 & 12 & 3 & . & 10 & 12 & 10 & 8 & . & 2 & . & . & 11
& 11 & 4 & 10 & 3 & 11 & 2 &
7 & 4 & 6 & . & 5 & 7 & 8 & 8 & 6 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& 11 & 6 & 12 & 1 & 6 & 10 & 5 & 5 & 7 & 2 & 2 & 5 & 4 & 6 & 4 & 7
& 8 & 8 & 8 & 7 & 7 & 3 & 2
& 6 & 11 & 12 & 2 & 12 & 1 \\
. & . & . & . & . & . & . & 8 & 5 & 2 & 6 & 5 & 10 & 7 & 8 & 5 & 4
& 9 & 4 & 10 & 7 & . & 4 & 1 & 3 & 3 & . & 4 & 12 & 1 & 11 & 12 &
12 & 7 & 3 & 11 & . & 9 & .
& 11 & 9 & 1 & . & 4 & 1 & 11 \\
. & . & . & . & . & . & . & 11 & 2 & 6 & 3 & . & 3 & 4 & 2 & 7 & 1
& 5 & 10 & 9 & 7 & 1 & 8 & 7 & 4 & 8 & 12 & 4 & 3 & 11 & 7 & 3 & 9
& . & . & 10 & 12 & 12 & 3
& 4 & 2 & 1 & 1 & 11 & 1 & . \\
. & . & . & . & . & . & . & 5 & 8 & 11 & 3 & 4 & 1 & 11 & . & 5 &
. & 10 & 2 & 4 & 9 & 8 & 1 & 8 & . & 2 & 1 & 2 & 11 & 7 & 4 & 7 &
6 & 4 & . & 5 & 7 & 9 & 12 &
12 & 1 & 11 & 2 & 11 & 4 & 6 \\
. & . & . & . & . & . & . & . & . & . & 9 & 9 & 11 & 5 & 8 & 10 &
4 & 9 & 3 & 5 & 8 & . & 2 & 1 & 8 & 4 & 5 & 3 & . & 4 & 10 & 4 & 7
& 5 & 6 & 10 & 7 & 5 & 4 &
5 & 2 & 4 & 3 & 12 & 5 & 10 \\
. & . & . & . & . & . & . & . & . & . & 2 & 2 & 1 & 4 & 9 & 8 & 11
& . & . & 3 & 5 & 1 & 8 & . & 8 & 6 & . & 1 & 2 & 11 & . & 5 & 10
& 3 & 3 & 6 & 6 & 2 & 12 & 8
& 12 & 2 & 2 & 4 & 9 & 7 \\
. & . & . & . & . & . & . & 6 & 7 & 8 & 4 & . & 4 & 1 & 7 & 5 & 10
& 6 & 9 & 10 & 9 & 2 & 6 & 9 & 10 & 6 & 12 & 3 & 9 & 7 & 4 & 5 & 5
& 4 & 3 & . & 10 & 2 & 4 &
1 & 2 & 5 & 6 & 2 & . & 5 \\
. & . & . & . & . & . & . & . & . & . & 9 & 9 & 11 & 5 & 8 & 10 &
4 & 9 & 6 & 7 & 7 & 7 & 7 & 11 & 5 & 9 & 6 & 12 & 10 & 4 & 4 & 2 &
11 & 11 & 9 & 2 & 7 & 5 & .
& 12 & 10 & 4 & 8 & 7 & . & 9 \\
. & . & . & . & . & . & . & . & . & . & 11 & 11 & 12 & 9 & 4 & 5 &
2 & . & 4 & 8 & 9 & 1 & 5 & 9 & 3 & 7 & 9 & 5 & 4 & 8 & 5 & 12 & 7
& 12 & 7 & 2 & 8 & . & . &
8 & 12 & . & . & 2 & 9 & 10 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & 5 & 7 & 3 & 10 & 8 & 8 & 12 & 8 & 4 & 3 & 2 & 12 & 3 & 10 &
4 & 11 & 12 & 1 & 5 & 12 & 7
& 5 & . & 1 & 11 & 3 & 9 & 12 \\
\end{tabular*}
\]}

\filbreak
\bigskip

\noindent Matrix $\mathcal{H}_2$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccc}
1 & 7 & . & . & . & 1 & 1 & 8 & 8 & . & 12 & . & 11 & 6 & 1 & . &
. & 7 & . & 6
& 6 & 8 & 12 & 6 & 6 & 2 & 7 & 1 & 7 & 8 & 1 & 7 \\
. & 4 & . & . & . & . & . & 6 & 7 & . & 12 & . & . & 8 & . & 1 & .
& 5 & 11 & 7
& 6 & 6 & 12 & 5 & 5 & . & 7 & . & 7 & 7 & 1 & 6 \\
. & 5 & . & . & 12 & 8 & 2 & 11 & 12 & . & 12 & . & 12 & 2 & 6 & 6
& 7 & 5 & 3 &
4 & 10 & 3 & 8 & 5 & 5 & . & 1 & 9 & 12 & 10 & 1 & 6 \\
. & 7 & 1 & . & . & . & 12 & 5 & 5 & 12 & 3 & . & 2 & 6 & 11 & . &
. & 6 & 2 & 7
& 7 & 6 & 2 & 8 & 8 & 11 & 6 & 12 & 6 & 5 & 11 & 6 \\
. & 6 & . & 12 & . & 12 & 12 & 6 & 6 & . & . & . & . & 7 & . & . &
. & 6 & 12 &
6 & 7 & 6 & . & 6 & 6 & . & 7 & 11 & 6 & 6 & . & 6 \\
. & 9 & . & . & . & 1 & 2 & 8 & 8 & . & 12 & . & 12 & 5 & . & 12 &
1 & 8 & 2 & 6
& 7 & 7 & . & 8 & 8 & 2 & 5 & 3 & 8 & 7 & 1 & 9 \\
. & 6 & . & . & . & . & 12 & 6 & 5 & . & 1 & . & . & 7 & . & . & .
& 6 & 12 & 6
& 6 & 7 & 12 & 6 & 6 & . & 8 & 11 & 5 & 7 & 12 & 5 \\
. & 2 & . & . & . & 6 & . & 10 & 10 & . & 12 & . & . & 4 & 8 & 8 &
5 & 3 & 11 &
4 & 9 & 4 & 6 & 1 & 2 & 1 & 5 & 7 & 9 & 10 & 1 & 2 \\
. & 9 & . & . & . & 11 & 11 & 11 & 11 & . & 1 & . & 1 & 2 & 12 & .
& . & 11 & 11
& 1 & 12 & 11 & . & 12 & 11 & 9 & 1 & 9 & 11 & 12 & 12 & 11 \\
. & 4 & . & . & . & 3 & 2 & 2 & 2 & . & . & . & 12 & 10 & 1 & . &
. & 2 & 3 & 12
& 1 & 2 & . & 2 & 2 & 4 & 12 & 3 & 1 & 1 & . & 1 \\
. & 2 & . & . & . & 5 & 12 & 9 & 9 & . & . & . & . & 4 & 7 & 7 & 6
& 1 & 10 & 3
& 10 & 3 & 5 & 1 & 2 & . & 4 & 5 & 9 & 10 & . & 1 \\
. & 7 & . & . & . & . & . & 7 & 7 & . & . & . & . & 6 & . & . & .
& 7 & 1 & 7 &
7 & 6 & 1 & 7 & 7 & . & 6 & . & 7 & 6 & . & 7 \\
. & 9 & . & . & . & 7 & 1 & 4 & 4 & . & 12 & . & 12 & 10 & 7 & 6 &
7 & 10 & . &
10 & 2 & 10 & 6 & 10 & 9 & . & 10 & 7 & 3 & 4 & 1 & 10 \\
. & 8 & . & . & . & 11 & 11 & 11 & 11 & . & . & . & 1 & 3 & . & 1
& 12 & 10 & 9
& 1 & 12 & 12 & 12 & 10 & 10 & 10 & 2 & 9 & 11 & . & . & 10 \\
. & 6 & . & . & . & 12 & . & 7 & 7 & . & 12 & . & 12 & 7 & . & 12
& 1 & 6 & 12 &
6 & 6 & 6 & 12 & 6 & 6 & 12 & 6 & . & 7 & 7 & 1 & 7 \\
. & 7 & . & . & . & 5 & 11 & 2 & 2 & . & 1 & . & 1 & 11 & 7 & 8 &
5 & 8 & 10 &
10 & 3 & 10 & 5 & 7 & 8 & . & 12 & 5 & 2 & 3 & . & 7 \\
. & 1 & . & . & . & 1 & . & . & . & . & 1 & . & . & 12 & . & . & .
& 1 & 1 & 12
& . & 1 & . & 1 & . & 1 & . & . & . & . & 12 & . \\
. & 9 & . & . & . & 7 & . & 3 & 3 & . & . & . & . & 11 & 6 & 6 & 7
& 9 & . & 10
& 3 & 9 & 7 & 10 & 9 & 12 & 10 & 5 & 3 & 3 & . & 10 \\
. & 5 & . & . & . & 7 & . & 10 & 10 & . & 1 & . & . & 2 & 5 & 5 &
7 & 4 & 2 & 3
& 10 & 3 & 7 & 5 & 5 & 12 & 2 & 7 & 10 & 9 & 12 & 4 \\
. & 12 & . & . & . & 5 & . & 9 & 10 & . & 11 & . & . & 6 & 7 & 8 &
6 & 1 & 10 &
5 & 9 & 2 & 6 & . & . & 11 & 4 & 5 & 10 & 10 & 2 & 2 \\
. & 2 & . & . & . & 6 & . & 9 & 9 & . & . & . & 1 & 4 & 6 & 7 & 6
& 3 & . & 4 &
9 & 3 & 7 & 3 & 2 & 12 & 4 & 5 & 9 & 10 & . & 3 \\
. & . & . & . & . & 5 & 12 & 8 & 8 & . & . & . & 1 & 5 & 7 & 8 & 5
& 2 & 10 & 4
& 9 & 3 & 6 & 1 & 1 & 12 & 5 & 4 & 8 & 10 & . & 1 \\
. & 2 & . & . & . & 9 & 1 & 4 & 3 & 12 & 2 & 1 & 1 & 7 & 6 & 6 & 7
& 12 & 4 & 8
& 5 & 11 & 8 & . & . & 3 & 8 & 9 & 4 & 3 & 11 & 11 \\
. & 12 & . & . & . & 5 & 12 & 9 & 9 & . & 12 & . & . & 6 & 8 & 9 &
5 & 1 & 9 & 5
& 9 & 3 & 6 & 12 & . & 12 & 6 & 4 & 9 & 10 & 1 & 1 \\
. & 6 & . & . & . & . & 12 & 6 & 5 & . & 1 & . & . & 7 & . & 12 &
1 & 7 & . & 6
& 6 & 7 & . & 7 & 6 & 12 & 7 & 11 & 5 & 6 & 12 & 6 \\
. & 7 & . & . & . & . & . & 6 & 6 & 12 & 1 & . & 1 & 6 & 12 & . &
. & 6 & 1 & 7
& 7 & 6 & 1 & 7 & 7 & 12 & 6 & . & 7 & 6 & 12 & 6 \\
. & 9 & . & . & . & 2 & 1 & 7 & 7 & . & 1 & . & . & 5 & 12 & 12 &
1 & 8 & 3 & 6
& 7 & 7 & 1 & 9 & 8 & 1 & 5 & 1 & 7 & 7 & 12 & 8 \\
. & 2 & . & . & . & 1 & 1 & 1 & 1 & . & . & . & . & 12 & . & . & .
& 1 & 1 & 12
& 1 & . & . & 1 & 1 & 2 & 12 & 2 & 1 & 1 & . & 1 \\
. & 5 & . & . & . & 8 & 1 & 11 & 11 & . & . & . & 12 & 2 & 7 & 6 &
7 & 4 & 1 & 3
& 10 & 4 & 7 & 4 & 4 & 1 & 3 & 7 & 10 & 10 & . & 4 \\
. & 4 & . & . & . & 7 & . & 10 & 10 & . & . & . & . & 3 & 6 & 6 &
7 & 4 & 1 & 3
& 10 & 3 & 7 & 4 & 4 & . & 2 & 7 & 10 & 9 & . & 4 \\
. & 2 & . & . & . & 1 & . & . & . & . & 1 & . & . & 12 & . & . & .
& . & 1 & 12
& 1 & 1 & . & 1 & 1 & 2 & . & 1 & . & . & 12 & . \\
. & 11 & . & . & . & 11 & . & . & . & . & 12 & . & . & 1 & . & . &
. & 12 & 11 &
1 & 12 & 12 & 12 & 11 & 12 & 12 & . & . & . & . & 1 & 12 \\
\end{tabular*}
\]}
%#% \newpage
\filbreak
\bigskip \bigskip
\noindent Matrix $\mathcal{X}_1$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}cccccccccccccccccccccccccccccccccccccccccccccc}
 1 & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & 3 & 10 & 6 & 11 & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
. & . & 6 & 1 & 3 & 12 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & 5 & . & 6 & 5 & 7 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & . & . & 1 & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & 5 & 9 & 12 & . & 1 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & . & . & . & . & 1 & 2 & 10 & 6 & 2 & 9 & 12 & . & 3 & . &
. & 12 & 9 & 9 & 1 & 5 & 2 & 5 & 1 & 1 & 8 & 1 & 10 & 2 & 12 & 2 &
1 & 1 & 5 & 12 & 3 & 10 & 1
& 9 & 1 & 9 & 6 & 7 & 6 & 2 \\
. & . & . & . & . & . & 2 & 11 & 12 & 6 & 2 & 8 & 7 & 12 & . & 12
& 3 & 10 & 7 & 3 & 10 & 5 & 3 & 9 & 11 & 9 & 6 & 10 & 2 & 4 & . &
4 & 4 & 10 & 9 & 12 & 7 & 3 &
12 & 12 & 3 & 7 & 6 & 7 & 9 & . \\
. & . & . & . & . & . & 7 & 5 & 6 & 9 & 5 & 7 & 11 & 8 & 6 & 7 & 8
& . & 1 & 12 & 1 & 1 & 5 & 9 & . & 4 & 11 & 3 & 6 & . & 11 & 5 & 8
& 9 & 2 & 3 & 10 & 5 & 1 &
11 & 8 & 4 & 1 & . & 11 & 8 \\
. & . & . & . & . & . & 1 & . & 8 & 12 & 3 & 1 & 10 & 7 & 6 & 7 &
12 & 8 & 4 & 12 & 11 & 2 & 9 & 11 & 5 & 4 & 5 & . & 2 & . & 12 & .
& 8 & 5 & 2 & 6 & 9 & 10 &
4 & 9 & 1 & 4 & 5 & 9 & . & 8 \\
. & . & . & . & . & . & 2 & 7 & 6 & 5 & 5 & 2 & 1 & 1 & 7 & 3 & 12
& 6 & 9 & 7 & 3 & 5 & 10 & 4 & 9 & . & 1 & 8 & 12 & 1 & 5 & 9 & 9
& 2 & . & 5 & 1 & 11 & 2 & 5
& 5 & 8 & 1 & 4 & 2 & 1 \\
. & . & . & . & . & . & 2 & 11 & 4 & 1 & 12 & 5 & 9 & 2 & 1 & 10 &
1 & 1 & 1 & 8 & . & 7 & . & 11 & 4 & 9 & . & 6 & 10 & 7 & 12 & 12
& 12 & 5 & 3 & 5 & 6 & 9 & 2
& 8 & 11 & 7 & 5 & 9 & 9 & 2 \\
. & . & . & . & . & . & 3 & 8 & 2 & 11 & 12 & 6 & 5 & 1 & 6 & 6 &
10 & 1 & 2 & 2 & 8 & 11 & 4 & 1 & 11 & 10 & 11 & 3 & 3 & 8 & 5 & 6
& 8 & 11 & 2 & 10 & 9 & 6 &
6 & 6 & 2 & 7 & 1 & 3 & 1 & 12 \\
. & . & . & . & . & . & 10 & 8 & 8 & 11 & 11 & 5 & 3 & 1 & 9 & 10
& 10 & 9 & 6 & 7 & 9 & 8 & 6 & 10 & 1 & 2 & . & 4 & 4 & 9 & 6 & 4
& 9 & 8 & 5 & 5 & 6 & 1 & 9 &
8 & . & 4 & 5 & 9 & 4 & 5 \\
. & . & . & . & . & . & 10 & 11 & 10 & 9 & . & 9 & 5 & 1 & 3 & 9 &
2 & 5 & 7 & 6 & 5 & . & 9 & 7 & 11 & 12 & 5 & 1 & 7 & . & 9 & 6 &
4 & 4 & . & 12 & 2 & 1 & . &
3 & 3 & 3 & 6 & 10 & 9 & 10 \\
. & . & . & . & . & . & 11 & 12 & 12 & 7 & 2 & 11 & 7 & 6 & 6 & 4
& 5 & 8 & 7 & 7 & . & 3 & 5 & 9 & 5 & 5 & . & 7 & 8 & 10 & 11 & 6
& 7 & 6 & 10 & 2 & 6 & 11 &
10 & 10 & 5 & 1 & 6 & 8 & . & . \\
. & . & . & . & . & . & 6 & 11 & 4 & 2 & 6 & 10 & 6 & 3 & 4 & 9 &
8 & 8 & 7 & 2 & 8 & . & 2 & 1 & 12 & 11 & 4 & . & 12 & 6 & 2 & 4 &
. & 3 & 12 & 2 & 1 & 10 &
10 & 1 & . & 8 & 10 & 11 & 2 & 3 \\
. & . & . & . & . & . & 4 & 8 & 5 & 7 & 8 & . & 6 & 6 & 12 & . & 6
& 6 & 9 & 10 & 2 & 2 & 5 & 5 & 10 & 5 & 3 & 11 & 12 & 8 & 1 & 9 &
6 & 4 & 10 & 2 & 6 & 7 & 6
& 2 & 3 & 9 & 3 & 6 & . & 3 \\
. & . & . & . & . & . & 1 & 2 & 12 & 6 & 6 & 11 & 10 & 6 & 6 & 11
& 8 & 4 & 8 & 12 & 6 & 9 & 8 & 3 & 6 & 4 & 12 & . & 11 & 10 & 8 &
1 & 8 & . & 4 & 11 & 10 & 2
& . & 7 & 6 & 8 & 1 & 9 & 7 & 10 \\
. & . & . & . & . & . & 6 & . & 9 & 11 & 5 & 1 & 5 & 11 & 2 & 8 &
10 & 7 & 12 & 1 & 10 & 1 & 5 & 8 & 12 & 3 & 12 & 4 & 7 & 4 & 7 &
10 & 8 & 2 & 1 & 9 & 4 & . &
. & 2 & 7 & 6 & 1 & 6 & 7 & 10 \\
. & . & . & . & . & . & 5 & 7 & 5 & 1 & 3 & 2 & 4 & 1 & 5 & 2 & 8
& 2 & 4 & 5 & 12 & 4 & 3 & 10 & 7 & 4 & 8 & 1 & 1 & 8 & 1 & 11 & .
& 8 & 9 & 10 & 7 & 11 & 8 &
2 & 6 & 10 & 12 & 5 & 11 & 11 \\
. & . & . & . & . & . & 11 & 1 & . & 2 & 2 & 4 & 6 & 8 & 5 & 3 & 5
& 2 & 12 & 11 & 6 & 1 & 8 & 10 & 11 & 2 & 3 & 2 & 12 & 6 & 5 & 9 &
7 & 3 & 9 & 6 & 12 & 7 & 1
& 8 & . & 10 & 11 & 9 & 2 & 7 \\
. & . & . & . & . & . & 11 & 3 & 3 & 10 & 10 & 6 & 5 & 11 & 4 & 8
& 7 & 9 & 6 & 8 & 6 & . & 6 & 1 & 1 & 11 & 3 & 6 & 12 & 7 & 12 & 6
& 2 & 6 & 4 & 8 & 12 & 3 &
6 & 4 & 9 & 11 & 6 & 4 & 10 & 7 \\
. & . & . & . & . & . & 9 & 6 & 10 & 12 & 10 & 5 & 1 & 5 & 8 & 9 &
. & 6 & 4 & 12 & 12 & 3 & 6 & 9 & 3 & 4 & 12 & 7 & 3 & 4 & 6 & 10
& 10 & 5 & 5 & 3 & 10 & 9
& 8 & . & 4 & 4 & 8 & 3 & 6 & 7 \\
. & . & . & . & . & . & 8 & 10 & 1 & 5 & 9 & 9 & 10 & 1 & 2 & 5 &
11 & 8 & 2 & 1 & 7 & 2 & 5 & 4 & . & 5 & 1 & 4 & 5 & 4 & 12 & 12 &
11 & 5 & 4 & 1 & 8 & 9 & 9 &
7 & . & 7 & 9 & 1 & 2 & 9 \\
. & . & . & . & . & . & 1 & 11 & 4 & 1 & 4 & 2 & 10 & . & 8 & 4 &
6 & 4 & 6 & 7 & 6 & 4 & 3 & 1 & 12 & . & 9 & 7 & 7 & 9 & 2 & 5 & 8
& 3 & . & 5 & 11 & 3 & . &
10 & 10 & 11 & 8 & 1 & . & 1 \\
. & . & . & . & . & . & 2 & 12 & . & 9 & 8 & . & 11 & 10 & 12 & 9
& 11 & 5 & 1 & 7 & 2 & 8 & 2 & 6 & 5 & 5 & 7 & 9 & . & 2 & 10 & 12
& 4 & 1 & 5 & 5 & 4 & 1 & 5
& 7 & . & 11 & 6 & 1 & 11 & 8 \\
. & . & . & . & . & . & 4 & . & 7 & 3 & 10 & 12 & 12 & 1 & 11 & 8
& 3 & 12 & 2 & 10 & 1 & 4 & . & 6 & 5 & 8 & 9 & 1 & 6 & 7 & 9 & 3
& 6 & 1 & 7 & 1 & 9 & 8 & 11
& 10 & 9 & 2 & 11 & 8 & 10 & 2 \\
. & . & . & . & . & . & 9 & 8 & . & 8 & 2 & 2 & 10 & 2 & . & 2 & 2
& 3 & 5 & . & 2 & 2 & 1 & 1 & 2 & 7 & 9 & 3 & 2 & 9 & 12 & 12 & 2
& 1 & 5 & 12 & 9 & 9 & 12 &
7 & 2 & 9 & 1 & . & 10 & 5 \\
. & . & . & . & . & . & 7 & 12 & 6 & . & 7 & 7 & 4 & 6 & 4 & 4 & 6
& 6 & 10 & 8 & 3 & 4 & 9 & 9 & 7 & 1 & 2 & 4 & 4 & 3 & 5 & 11 & 5
& 9 & 7 & 8 & 7 & 1 & 5 &
10 & 4 & 10 & 6 & 1 & 9 & 8 \\
. & . & . & . & . & . & 12 & 1 & 11 & 6 & 4 & 1 & 8 & 12 & 11 & 2
& 8 & 10 & 10 & 4 & 9 & 4 & 9 & 2 & 3 & 12 & 7 & 6 & 4 & 9 & 11 &
12 & 7 & 11 & 11 & 6 & 3 &
11 & 6 & 4 & 12 & 10 & 6 & 8 & 4 & 9 \\
. & . & . & . & . & . & 11 & 9 & . & 11 & 5 & 12 & 5 & 7 & 7 & . &
12 & 3 & 5 & 1 & 7 & 8 & 11 & 8 & 7 & 8 & 3 & 1 & 8 & 11 & 10 & 8
& 10 & . & 11 & 6 & 8 & 6 &
11 & 3 & 4 & 10 & 3 & 10 & 4 & 5 \\
. & . & . & . & . & . & 11 & 3 & 1 & . & 10 & 1 & 6 & 9 & 11 & 12
& 3 & 12 & 10 & 10 & 3 & . & 3 & 1 & 5 & 5 & 10 & 6 & 9 & 3 & 8 &
5 & 10 & 4 & 6 & 11 & 6 & 9
& 9 & 2 & 10 & 6 & 8 & 3 & 9 & 2 \\
. & . & . & . & . & . & 1 & 5 & . & 1 & 6 & 9 & 11 & 8 & 8 & 2 & 4
& 5 & 3 & 2 & 3 & 10 & 3 & 9 & 11 & 6 & 2 & 10 & 4 & 2 & 7 & 9 &
11 & 12 & 10 & 5 & . & 2 & 10
& 7 & 8 & 11 & 9 & 10 & 9 & 2 \\
. & . & . & . & . & . & 7 & 6 & 2 & . & 12 & 6 & 5 & 6 & 12 & 2 &
9 & 7 & 12 & 3 & 10 & 11 & 3 & 12 & 1 & 2 & 5 & 4 & 6 & 1 & 7 & 9
& 4 & 1 & 9 & 5 & 4 & 12 & 1
& 3 & 2 & 8 & 11 & 12 & 7 & 12 \\
. & . & . & . & . & . & 10 & 2 & 7 & 1 & 7 & 8 & 7 & 10 & 7 & 9 &
6 & 5 & 9 & 12 & 5 & 8 & 10 & 5 & 12 & 3 & 3 & 11 & 1 & 11 & 9 & 3
& 2 & 4 & 8 & 7 & 12 & 6 &
11 & 7 & 4 & 3 & 2 & 7 & 9 & 11 \\
. & . & . & . & . & . & 8 & . & 6 & 10 & 5 & 10 & 1 & 2 & 1 & . &
11 & 12 & 3 & 12 & 9 & 2 & 6 & 8 & 7 & 11 & 8 & 2 & 8 & 3 & . & 9
& 8 & 1 & 4 & . & 4 & 6 & 10
& 9 & 1 & 12 & 7 & 9 & 10 & 1 \\
. & . & . & . & . & . & 11 & 7 & 12 & 4 & 7 & 7 & 2 & 9 & 9 & 5 &
10 & 5 & 6 & 6 & 9 & . & 7 & 8 & 6 & 3 & 8 & 11 & 11 & 10 & 3 & 6
& 10 & 1 & 11 & 4 & 9 & 10 &
10 & 12 & 11 & 7 & 5 & 2 & 8 & 3 \\
. & . & . & . & . & . & 9 & 11 & . & 5 & 3 & 3 & 10 & 9 & 12 & 2 &
9 & 7 & 8 & 12 & 4 & 9 & 6 & 11 & 2 & 12 & 5 & 12 & 7 & 8 & 3 & 4
& 3 & 10 & 11 & 12 & 12 &
8 & 1 & 1 & 9 & 2 & 11 & 9 & 7 & . \\
. & . & . & . & . & . & 10 & 7 & 9 & 8 & 4 & 6 & 3 & 8 & 8 & . & 6
& 6 & . & . & 5 & 1 & 6 & 4 & 11 & 4 & 3 & 9 & 1 & 3 & 3 & 3 & 8 &
4 & . & 12 & 1 & 5 & 9 & 3
& 12 & 8 & 5 & 5 & 4 & 10 \\
. & . & . & . & . & . & 4 & 12 & 3 & 7 & 8 & 7 & . & 12 & 4 & 2 &
11 & 12 & 4 & 8 & 4 & 10 & 8 & 4 & 10 & 7 & 5 & 5 & 4 & 12 & 11 &
2 & 1 & 8 & 5 & 5 & 3 & 9 &
6 & 2 & 12 & 12 & 9 & 11 & 4 & 6 \\
. & . & . & . & . & . & 12 & 11 & 9 & 6 & 12 & 9 & 10 & . & 1 & 11
& 12 & 4 & 7 & . & 6 & 11 & 9 & 11 & 2 & 6 & 3 & 7 & 3 & 3 & 8 & 7
& . & 3 & . & 10 & 3 & . &
4 & 9 & 9 & 4 & 10 & . & 11 & 3 \\
. & . & . & . & . & . & . & 12 & 7 & 3 & 10 & 6 & 8 & . & 8 & 8 &
8 & 4 & 11 & 7 & 8 & 4 & 4 & 12 & 4 & 1 & 12 & 1 & 12 & 12 & 11 &
8 & 6 & 11 & 8 & 10 & 8 & 2 &
4 & 3 & 4 & 5 & 3 & 4 & 9 & 5 \\
. & . & . & . & . & . & 12 & 11 & 9 & 6 & 12 & 9 & 10 & . & 1 & 11
& 12 & 4 & 6 & 5 & 10 & 6 & 5 & 10 & 3 & 7 & . & 5 & 7 & 12 & 10 &
11 & 12 & 8 & 1 & 5 & 12 &
3 & . & 8 & . & 9 & . & 9 & 1 & 8 \\
. & . & . & . & . & . & 11 & 2 & 5 & . & 4 & 11 & 2 & 5 & 1 & . &
2 & 11 & 4 & 8 & 4 & 12 & 11 & 5 & 1 & 11 & 8 & 3 & 6 & 10 & 3 & 2
& 3 & 12 & 1 & 9 & 3 & 6 & 5
& 2 & 4 & 9 & 2 & 12 & 10 & 7 \\
. & . & . & . & . & . & 12 & 1 & 9 & . & 2 & 12 & 1 & 9 & 7 & . &
1 & 12 & 4 & 7 & 7 & 5 & 8 & 3 & 11 & 5 & 2 & 3 & 2 & 3 & 8 & 11 &
2 & 10 & 9 & 10 & 11 & 12 &
1 & 1 & 7 & 11 & 11 & 9 & 10 & 8 \\
\end{tabular*}
\]}
\filbreak
\bigskip

\noindent Matrix $\mathcal{X}_2$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccc}
6 & 7 & . & 6 & 7 & . & . & . & 12 & . & . & 6 & . & . & . & . & 8
& . & . & 12
& . & 7 & 12 & 7 & . & 1 & 8 & 12 & 7 & 7 & 7 & 8 \\
7 & 7 & . & 8 & 7 & . & 1 & . & 12 & . & . & 7 & . & . & . & . & 5
& . & 3 & 2 &
. & 8 & . & 6 & . & 11 & 6 & 2 & 7 & 6 & 7 & 6 \\
2 & 2 & . & 8 & 2 & . & 7 & 8 & . & 6 & . & 11 & 12 & 7 & . & 12 &
12 & . & 10 &
12 & 6 & 9 & 4 & 2 & . & 9 & 5 & 4 & 3 & 6 & 12 & 11 \\
7 & 6 & . & 5 & 5 & . & . & . & 3 & . & . & 7 & . & 12 & . & . & 5
& . & 12 & .
& . & 6 & 1 & 6 & . & 1 & 5 & . & 6 & 6 & 7 & 5 \\
7 & 7 & . & 7 & 7 & . & . & . & . & . & . & 6 & . & . & . & . & 6
& . & 1 & 1 &
. & 6 & 2 & 7 & . & 12 & 6 & . & 6 & 5 & 5 & 6 \\
4 & 5 & . & 5 & 6 & 1 & . & . & 12 & . & . & 6 & . & 1 & . & . &
10 & . & 10 &
11 & . & 5 & 10 & 7 & . & 3 & 8 & 11 & 7 & 9 & 8 & 8 \\
8 & 8 & . & 7 & 7 & . & . & . & 1 & . & . & 6 & . & 12 & . & . & 5
& . & 1 & . &
. & 7 & 2 & 7 & . & 12 & 6 & . & 6 & 5 & 5 & 6 \\
2 & 4 & 1 & 11 & 5 & . & 7 & 5 & 12 & 8 & . & 8 & 1 & 6 & . & 1 &
9 & . & 2 & .
& 7 & 11 & 6 & 5 & . & 4 & 4 & 8 & 3 & 4 & 10 & 11 \\
3 & 1 & . & 2 & . & . & 1 & 1 & 1 & 12 & . & 2 & . & . & . & . & 9
& . & 4 & 4 &
12 & 2 & 4 & 11 & . & 10 & 11 & 3 & . & 9 & 11 & 10 \\
11 & 12 & . & 11 & . & . & 11 & . & . & 1 & . & 11 & . & . & . & .
& 4 & . & 10
& 9 & 1 & 11 & 10 & 2 & . & 3 & 2 & 9 & . & 3 & 2 & 3 \\
4 & 5 & . & 12 & 5 & . & 6 & 6 & 12 & 7 & 1 & 9 & 1 & 6 & . & . &
8 & . & 3 & 1
& 7 & 11 & 8 & 4 & . & 4 & 3 & 8 & 3 & 1 & 8 & 9 \\
6 & 6 & . & 6 & 6 & . & . & . & . & . & . & 7 & . & . & . & . & 7
& . & . & . &
. & 6 & . & 7 & . & . & 7 & 12 & 6 & 7 & 7 & 7 \\
10 & 10 & . & 4 & 10 & . & 7 & 7 & 12 & 6 & . & 4 & . & 7 & . & .
& 4 & . & . &
. & 6 & 4 & 6 & 9 & . & 7 & 10 & 7 & 11 & 10 & 3 & 4 \\
3 & 2 & . & 3 & 1 & . & 1 & . & . & . & . & 1 & . & . & . & . & 8
& . & 6 & 4 &
. & 3 & 4 & 12 & . & 8 & 11 & 4 & . & 9 & 11 & 11 \\
7 & 7 & 12 & 8 & 7 & . & 1 & 1 & 11 & 12 & . & 8 & . & 1 & . & 12
& 7 & . & . &
1 & 12 & 7 & . & 5 & 12 & . & 7 & . & 7 & 6 & 5 & 6 \\
10 & 11 & . & 5 & 11 & . & 7 & 5 & . & 8 & . & 2 & 1 & 5 & . & 1 &
. & . & 4 & 2
& 7 & 5 & 8 & 11 & . & 3 & 9 & 9 & 9 & 8 & 2 & 2 \\
. & . & . & 12 & . & . & 12 & . & 1 & . & . & 12 & . & 12 & . & .
& 1 & . & . &
12 & . & . & . & 1 & . & 1 & . & 12 & . & . & . & . \\
11 & 10 & . & 3 & 9 & . & 7 & 7 & 1 & 6 & . & 4 & 12 & 6 & . & . &
2 & 1 & 1 & 1
& 6 & 4 & 8 & 9 & . & 6 & 9 & 7 & 10 & 9 & 3 & 3 \\
4 & 3 & 12 & 9 & 2 & . & 6 & 8 & 1 & 6 & . & 11 & 12 & 7 & . & 12
& 11 & . & 10
& 12 & 6 & 8 & 6 & 2 & . & 9 & 3 & 5 & 3 & 4 & 9 & 9 \\
4 & 4 & 1 & 12 & 5 & . & 8 & 6 & 11 & 6 & . & 11 & 1 & 7 & . & 1 &
7 & . & 5 & 4
& 6 & . & 8 & 2 & . & 3 & 3 & 10 & 4 & 1 & 10 & 9 \\
4 & 3 & 1 & 9 & 3 & . & 7 & 6 & 1 & 6 & . & 10 & . & 6 & . & 1 & 8
& . & 1 & 1 &
6 & 11 & 8 & 3 & . & 6 & 3 & 7 & 3 & 3 & 10 & 9 \\
4 & 4 & 1 & 11 & 4 & . & 7 & 5 & . & 7 & . & 9 & 1 & 6 & . & 1 & 7
& . & 4 & 2 &
7 & 12 & 9 & 4 & . & 3 & 2 & 9 & 3 & 1 & 9 & 9 \\
8 & 8 & . & . & 9 & . & 4 & 6 & 2 & 7 & . & 1 & . & 6 & . & . & 7
& . & 8 & 8 &
8 & . & 4 & 12 & . & 11 & 10 & 3 & 10 & . & 5 & 5 \\
4 & 5 & 1 & 12 & 5 & . & 8 & 5 & 12 & 7 & . & 10 & 1 & 6 & . & 1 &
6 & . & 6 & 3
& 7 & . & 9 & 4 & . & 1 & 3 & 10 & 3 & 1 & 10 & 10 \\
8 & 7 & . & 6 & 6 & . & . & . & 1 & 12 & . & 7 & . & . & 12 & . &
6 & . & . & .
& . & 6 & 2 & 6 & . & . & 5 & . & 7 & 5 & 5 & 6 \\
7 & 6 & . & 6 & 6 & . & . & . & 1 & . & . & 7 & . & . & . & . & 6
& . & 12 & . &
. & 6 & . & 6 & . & 1 & 6 & . & 6 & 7 & 7 & 6 \\
7 & 5 & . & 4 & 5 & . & 12 & 1 & 2 & 12 & . & 7 & 12 & . & . & . &
8 & . & 10 &
11 & . & 5 & 12 & 6 & . & 3 & 7 & 11 & 7 & 8 & 8 & 7 \\
12 & 12 & . & 12 & . & . & 12 & . & . & . & . & 12 & . & . & . & .
& 2 & . & 11
& 11 & . & 12 & 11 & 1 & . & 2 & 1 & 12 & . & 2 & 1 & 1 \\
3 & 3 & . & 9 & 3 & . & 6 & 7 & . & 6 & . & 10 & . & 7 & . & . &
11 & . & 12 &
12 & 7 & 9 & 6 & 3 & . & 7 & 4 & 5 & 4 & 4 & 11 & 11 \\
3 & 3 & . & 9 & 3 & . & 6 & 7 & . & 6 & . & 10 & . & 7 & . & . &
11 & . & 12 &
12 & 7 & 9 & 6 & 3 & . & 8 & 3 & 6 & 4 & 4 & 10 & 10 \\
12 & . & . & 12 & . & . & 12 & 12 & 1 & 1 & . & 11 & . & 12 & . &
. & 1 & . & 12
& 11 & 1 & 12 & 12 & 2 & . & 1 & . & 12 & . & 1 & 1 & 1 \\
. & . & . & 2 & 1 & . & 1 & . & 11 & . & . & 1 & 1 & 1 & . & . &
12 & . & 1 & 2
& 12 & 1 & . & 12 & . & 12 & . & 2 & . & 12 & 12 & 12 \\
\end{tabular*}
\]}
%#% \newpage
\filbreak
\bigskip\bigskip

\noindent Matrix $\mathcal{Y}_1$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}cccccccccccccccccccccccccccccccccccccccccccccc}
1 & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & 9 & 6 & 7 & 2 & 1 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & 7 & 12 & 7 & 10 & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
. & 1 & 1 & 11 & 3 & 6 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & 2 & 9 & 10 & 12 & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
& . & . & . & . & . & . \\
. & . & . & 1 & 6 & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . &
. & . & . & . & . & . \\
. & . & . & . & . & . & 12 & 12 & 1 & 7 & 10 & 2 & 3 & 2 & 2 & 10
& 6 & 4 & 9 & 11 & 3 & 10 & 7 & 3 & 8 & 12 & 11 & 5 & 5 & 9 & 8 &
2 & 9 & 5 & 3 & 5 & 8 & 1 &
6 & 8 & . & 12 & 4 & 4 & 5 & 12 \\
. & . & . & . & . & . & 11 & 7 & 3 & 8 & 4 & 6 & . & 7 & . & . &
12 & 5 & 9 & 9 & 4 & . & 1 & 2 & 8 & 3 & 3 & 9 & 8 & 12 & . & 3 &
4 & 4 & 8 & 7 & 4 & 10 & 4 &
8 & 4 & 5 & 2 & 7 & 11 & 4 \\
. & . & . & . & . & . & 6 & 4 & 3 & 12 & 11 & 6 & 5 & 3 & 4 & 5 &
6 & 4 & . & 12 & 3 & 7 & 2 & 8 & 3 & 11 & 9 & 3 & . & 6 & 4 & 2 &
7 & 7 & . & 10 & 4 & 8 & 7 &
2 & 8 & 2 & 7 & 2 & 11 & 2 \\
. & . & . & . & . & . & 12 & 3 & 7 & 11 & . & 8 & 9 & 10 & 11 & 7
& 2 & 11 & 1 & 11 & 8 & 10 & . & 11 & 12 & 3 & 6 & 10 & 3 & . & 5
& 8 & 8 & 10 & 7 & . & 10 & 2
& 11 & 3 & 10 & 4 & 3 & 4 & 2 & 10 \\
. & . & . & . & . & . & 11 & 6 & 4 & 9 & 6 & 10 & 5 & 7 & 6 & 3 &
4 & . & 6 & 3 & 4 & 5 & 3 & 4 & 3 & 6 & 3 & 10 & 8 & 6 & 8 & 1 & 2
& 2 & 8 & 3 & 1 & 1 & 4 & .
& 1 & . & 12 & 1 & 5 & 4 \\
. & . & . & . & . & . & 11 & 4 & 8 & 2 & 4 & 4 & 11 & 5 & 6 & 12 &
12 & 7 & 1 & 8 & 5 & 1 & 6 & 1 & 11 & 3 & 8 & . & 2 & 9 & 4 & 9 &
2 & 11 & 5 & 2 & . & 5 & .
& 10 & . & 11 & . & 2 & 1 & 4 \\
. & . & . & . & . & . & 10 & 4 & 4 & 2 & 4 & 9 & 7 & 3 & 3 & 8 & 6
& 1 & 9 & 7 & 11 & 9 & . & 9 & 8 & 9 & 6 & 12 & 10 & 11 & 6 & . &
4 & 10 & 5 & 6 & 12 & 6 & 4
& 12 & 11 & 6 & 10 & 1 & 7 & 10 \\
. & . & . & . & . & . & 3 & 11 & 5 & 4 & 5 & 3 & 4 & 7 & 8 & 3 & 4
& 7 & 11 & 3 & 3 & 11 & 8 & 6 & 11 & 1 & . & 11 & 7 & 7 & 7 & . &
10 & 3 & 8 & 3 & 6 & 2 & 12
& 9 & . & 10 & 10 & 1 & 6 & 12 \\
. & . & . & . & . & . & 3 & 8 & 2 & 5 & 1 & 3 & 3 & 2 & 2 & 7 & .
& 10 & 12 & 10 & 6 & . & 1 & 5 & 8 & 10 & 4 & 9 & 2 & 1 & 4 & 3 &
12 & 1 & 9 & 2 & 12 & 9 & 12
& 12 & 6 & 1 & . & 7 & 12 & 1 \\
. & . & . & . & . & . & 2 & 12 & 2 & 5 & 7 & 1 & 6 & 7 & . & 2 & 5
& 12 & 6 & 4 & 4 & 2 & 6 & 6 & 6 & 2 & 2 & 5 & . & 2 & 12 & 4 & 4
& 1 & 2 & 7 & . & 4 & 8 & 2
& 3 & 9 & 4 & 9 & 8 & 11 \\
. & . & . & . & . & . & 7 & 3 & . & 6 & 9 & . & 7 & 11 & 1 & 12 &
8 & 12 & 3 & 8 & 7 & 7 & 5 & 6 & 8 & 7 & 12 & 7 & 1 & 11 & 11 & 9
& 1 & 1 & 8 & 11 & 8 & 5 & 11
& 8 & 3 & 9 & 1 & 6 & 11 & 9 \\
. & . & . & . & . & . & 9 & 3 & 8 & 4 & 4 & 4 & 9 & 7 & 3 & 11 &
11 & 12 & 5 & 1 & 1 & 12 & 3 & 11 & 7 & 6 & 5 & 3 & 1 & 8 & 12 & 9
& 2 & 4 & 6 & . & 4 & 8 & 9 &
5 & 5 & 11 & 5 & 7 & 7 & 2 \\
. & . & . & . & . & . & 12 & . & . & 8 & 8 & 1 & 11 & 5 & 6 & . &
3 & 6 & 4 & 5 & 7 & 12 & . & 6 & 3 & 7 & 2 & 4 & 3 & . & 6 & 3 &
10 & 6 & 11 & 12 & 4 & 11 & .
& 3 & 6 & 8 & 4 & . & 2 & 12 \\
. & . & . & . & . & . & 7 & 6 & 9 & 2 & 8 & 1 & 2 & 2 & 4 & 7 & 6
& 6 & 4 & . & 9 & 10 & 1 & . & 4 & 9 & 10 & . & 2 & 8 & 6 & 5 & 11
& 6 & 12 & 11 & 8 & 10 & 12
& 11 & 11 & 3 & 5 & 12 & 5 & . \\
. & . & . & . & . & . & 8 & 1 & 10 & 8 & . & 1 & 4 & 4 & 7 & 2 & 3
& 7 & 7 & 6 & 6 & 2 & . & 1 & 10 & 10 & 10 & 1 & 1 & 1 & 3 & 6 & .
& 8 & 11 & 8 & 4 & . & 3 &
8 & 7 & 7 & 9 & 4 & 12 & 3 \\
. & . & . & . & . & . & 2 & 2 & 10 & 5 & 4 & 1 & 5 & 1 & 5 & . & 3
& 11 & 3 & 2 & 5 & 5 & 1 & 8 & 7 & 3 & 8 & 6 & 2 & . & . & 6 & 3 &
1 & 5 & 9 & 8 & 7 & 10 &
12 & 9 & 12 & . & 2 & 12 & 5 \\
. & . & . & . & . & . & 2 & 11 & . & 3 & 9 & . & 7 & 10 & 11 & 5 &
10 & 9 & 2 & 12 & 11 & 3 & 4 & 4 & 11 & . & 2 & 4 & 1 & 7 & . & 2
& 3 & 4 & 9 & 3 & 9 & . &
10 & 2 & 10 & 2 & 7 & 2 & 3 & 3 \\
. & . & . & . & . & . & 4 & 6 & 2 & 9 & 3 & 5 & 2 & 2 & 10 & 7 & 8
& 1 & 8 & 10 & 12 & 3 & 9 & 10 & 6 & 11 & . & 7 & 2 & 1 & 3 & 3 &
5 & 1 & 2 & 10 & 1 & 8 & 4
& . & 1 & 5 & 1 & 10 & 5 & 4 \\
. & . & . & . & . & . & 5 & 12 & 9 & 10 & 3 & 3 & . & 7 & 3 & 3 &
5 & . & 9 & 12 & 9 & 2 & 11 & 11 & 3 & 6 & 7 & 12 & 12 & 4 & 9 & 5
& 10 & 2 & . & 8 & . & 11 &
12 & 3 & 10 & . & 4 & 10 & 7 & 8 \\
. & . & . & . & . & . & 12 & 2 & 1 & 12 & 1 & 3 & 4 & 5 & 9 & 4 &
11 & 10 & 2 & 2 & 9 & 7 & 12 & 6 & 8 & 2 & 12 & 10 & 3 & 7 & 1 &
12 & 3 & 12 & 7 & 11 & 4 & 1
& 3 & 6 & 1 & 11 & 6 & 5 & 9 & 8 \\
. & . & . & . & . & . & 11 & 2 & 11 & 9 & 12 & 10 & 12 & 3 & 5 & 9
& 7 & 5 & 12 & 11 & 4 & 7 & . & 1 & 12 & . & 2 & 9 & 3 & 9 & 2 & 5
& 11 & 6 & 2 & 7 & 5 & 10
& 10 & 10 & 9 & 9 & 4 & 5 & 1 & . \\
. & . & . & . & . & . & 9 & 7 & 3 & 3 & 4 & 7 & 3 & 2 & 11 & 1 & 1
& 7 & 9 & 10 & 1 & . & 6 & 9 & 12 & 12 & . & 4 & 8 & 11 & 10 & 1 &
2 & 8 & 6 & 7 & 5 & 2 & 6
& 10 & 9 & 6 & 10 & 1 & 12 & 6 \\
. & . & . & . & . & . & 4 & 8 & 7 & 8 & 7 & 11 & 6 & 7 & . & 5 & .
& 3 & 3 & 10 & 5 & 3 & 12 & 12 & 10 & 12 & 9 & 3 & 8 & 8 & 11 & 5
& 1 & 6 & . & 8 & 9 & 11 &
2 & 12 & 5 & 2 & 4 & 7 & 5 & . \\
. & . & . & . & . & . & 6 & 3 & 4 & 4 & 1 & 3 & 1 & 7 & 4 & 3 & 4
& 11 & 7 & 10 & 7 & 12 & . & 12 & 1 & 10 & 3 & 10 & 1 & . & 12 & 2
& . & 12 & 2 & 9 & 4 & . &
4 & 6 & 9 & 11 & 4 & 3 & 7 & 7 \\
. & . & . & . & . & . & 1 & 11 & 6 & 5 & 8 & 1 & 2 & 5 & 4 & 1 & 4
& 5 & 11 & 12 & 5 & 9 & 11 & 8 & 12 & 12 & 9 & 5 & 3 & 5 & 10 & 11
& 8 & 2 & 11 & 11 & 6 & 7 &
. & 11 & 8 & 9 & 11 & 9 & . & 2 \\
. & . & . & . & . & . & 2 & 10 & 10 & 5 & 6 & 11 & 10 & 8 & 7 & 5
& 10 & 2 & 12 & 4 & 7 & 4 & 10 & 3 & 10 & 8 & 7 & 3 & 6 & 11 & 3 &
7 & 8 & . & 10 & 4 & 11 & 9
& 1 & 5 & 5 & . & 9 & . & 6 & 1 \\
. & . & . & . & . & . & 2 & 10 & 10 & 5 & 1 & 7 & 9 & 2 & 9 & 4 &
4 & 6 & 2 & 4 & 6 & 1 & 8 & . & . & 8 & 8 & 1 & 5 & . & 8 & 11 & 6
& . & 9 & 1 & . & 12 & 10 &
2 & 7 & 10 & 11 & 4 & 1 & 10 \\
. & . & . & . & . & . & 12 & . & 11 & 5 & 6 & 9 & 2 & 6 & 12 & 4 &
9 & . & . & 3 & 11 & 12 & 12 & 9 & 3 & 1 & 5 & 2 & 8 & 2 & 9 & 10
& 7 & 2 & 10 & 10 & 6 & 1 &
6 & 4 & 6 & 3 & 1 & 4 & . & 6 \\
. & . & . & . & . & . & 6 & 9 & 11 & 9 & 7 & 12 & . & 7 & . & 8 &
1 & 10 & 12 & 2 & 9 & 8 & 6 & 10 & 4 & . & 7 & 5 & 7 & . & . & 11
& 11 & 1 & 10 & 3 & 4 & 3 &
9 & 1 & 4 & 11 & 6 & 10 & 8 & 11 \\
. & . & . & . & . & . & 3 & 3 & 12 & 1 & 11 & . & 5 & 3 & 9 & 11 &
7 & 5 & 1 & 1 & 1 & 4 & 9 & 6 & 12 & 8 & 7 & 10 & 4 & 4 & 10 & 1 &
5 & 6 & 12 & . & 5 & 8 & 10
& 12 & 6 & 12 & . & 12 & 10 & 3 \\
. & . & . & . & . & . & 5 & 12 & 7 & 5 & 8 & 5 & 7 & 4 & 8 & 10 &
. & . & 8 & 1 & 11 & 9 & 12 & . & 5 & 3 & 5 & 9 & 3 & 2 & 1 & 10 &
3 & . & 4 & 5 & 12 & 4 & 1
& 4 & 4 & 6 & . & 2 & 11 & 2 \\
. & . & . & . & . & . & 2 & 11 & 8 & . & 4 & 8 & 7 & 2 & 2 & 6 &
12 & 2 & 2 & 3 & 9 & . & 3 & 6 & 1 & 3 & 11 & . & 4 & 2 & 9 & 11 &
5 & 1 & . & 1 & 8 & 5 & 5 &
3 & 1 & 11 & 10 & 1 & 12 & 2 \\
. & . & . & . & . & . & 4 & 9 & 3 & . & 12 & 1 & 7 & 9 & 5 & . & 5
& 6 & 9 & . & 5 & 6 & 12 & 12 & 6 & 8 & 11 & 1 & 10 & 12 & 12 & 10
& 5 & 6 & 3 & 2 & 4 & 5 & 3
& . & . & 1 & 5 & 12 & 6 & 12 \\
. & . & . & . & . & . & 3 & 7 & 12 & 6 & 6 & 5 & 2 & 10 & 4 & 2 &
8 & 9 & 10 & 2 & 9 & 1 & . & 10 & 4 & 12 & 11 & 6 & . & 12 & 6 & 7
& 12 & 2 & 2 & . & 5 & 4 &
10 & . & 12 & 11 & 11 & 11 & 7 & 10 \\
. & . & . & . & . & . & 9 & 4 & 10 & . & 4 & 5 & 5 & 12 & 3 & 7 &
10 & 8 & 11 & 8 & 1 & 10 & 2 & 4 & 4 & 11 & 5 & 9 & 2 & 3 & 10 &
11 & 3 & 7 & 5 & 11 & 11 & 2
& 10 & 1 & 9 & . & 8 & 8 & 5 & 10 \\
. & . & . & . & . & . & 1 & 12 & 4 & . & 3 & 11 & 6 & 10 & 2 & . &
4 & 8 & . & 8 & 12 & 8 & . & 10 & 4 & 3 & 2 & 10 & 11 & 8 & . & 5
& 11 & 11 & 10 & 5 & 10 & 9
& 7 & 10 & 3 & 4 & 9 & 8 & 10 & 7 \\
. & . & . & . & . & . & . & . & . & . & 2 & 7 & 11 & 11 & . & 12 &
9 & . & 6 & 4 & 11 & 11 & 2 & 12 & 8 & . & 9 & 12 & 6 & 12 & 7 & 5
& 1 & 4 & 7 & 4 & 3 & 3 & 2
& 7 & 9 & 2 & 1 & 6 & 1 & . \\
. & . & . & . & . & . & 1 & 12 & 4 & . & 12 & 3 & 3 & 8 & . & 8 &
10 & . & 11 & 11 & 12 & 1 & 7 & 3 & 1 & 11 & 9 & 9 & 8 & 4 & . & 4
& 5 & . & 3 & 7 & . & 2 & 5
& 10 & 1 & 8 & 6 & 2 & 7 & 3 \\
. & . & . & . & . & . & 2 & 11 & 8 & . & 6 & 8 & 11 & 3 & . & 7 &
1 & 8 & 12 & 4 & 9 & 5 & 9 & . & 4 & 2 & 9 & 10 & 3 & 12 & 6 & . &
8 & 10 & 6 & 3 & 6 & 2 & 11
& 8 & 6 & 5 & 6 & . & 4 & 4 \\
. & . & . & . & . & . & 1 & 12 & 4 & . & 11 & 1 & 12 & 4 & 6 & . &
12 & 1 & 9 & 6 & 6 & 8 & 5 & 10 & 2 & 8 & 11 & 10 & 11 & 10 & 5 &
2 & 11 & 3 & 4 & 3 & 2 & 1
& 12 & 12 & 6 & 2 & 2 & 4 & 3 & 5 \\
\end{tabular*}
\]}
\filbreak
\bigskip

\noindent Matrix $\mathcal{Y}_2$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccc}
6 & 7 & 5 & . & 12 & 8 & 12 & 6 & 6 & 7 & . & 6 & 5 & 6 & 7 & 12 &
8 & . & 7 & 5
& 8 & . & 12 & 2 & 7 & . & . & 6 & 6 & 7 & 12 & 7 \\
8 & 7 & 6 & 1 & . & 6 & . & 7 & 7 & 7 & . & 8 & 6 & 6 & 8 & . & 5
& . & 5 & 5 &
7 & . & 12 & . & 6 & . & 1 & 7 & 6 & 8 & . & 7 \\
8 & 11 & 8 & 8 & 11 & 12 & 1 & 8 & 7 & 3 & 8 & 4 & 9 & 9 & 1 & 5 &
12 & . & 11 &
11 & 9 & 6 & 12 & 1 & 6 & . & 10 & 11 & 10 & 9 & 3 & 2 \\
7 & 6 & 8 & 12 & . & 5 & . & 6 & 7 & 6 & . & 7 & 8 & 7 & 6 & 2 & 5
& . & 7 & 9 &
6 & . & 3 & 11 & 7 & . & 12 & 6 & 7 & 5 & 1 & 6 \\
7 & 6 & 7 & . & 1 & 5 & . & 7 & 7 & 7 & 12 & 6 & 7 & 7 & 7 & . & 6
& . & 6 & 6 &
6 & . & . & . & 5 & . & 1 & 6 & 6 & 7 & 1 & 7 \\
5 & 8 & 5 & 1 & 12 & 9 & . & 6 & 4 & 6 & 1 & 6 & 5 & 6 & 5 & 11 &
10 & . & 8 & 7
& 7 & . & 12 & 1 & 9 & . & 11 & 7 & 7 & 5 & 10 & 6 \\
7 & 5 & 7 & 11 & . & 5 & 12 & 6 & 8 & 7 & 12 & 6 & 7 & 7 & 7 & 1 &
5 & . & 6 & 6
& 7 & . & 1 & . & 5 & . & 1 & 5 & 6 & 7 & 2 & 7 \\
10 & 10 & 9 & 6 & . & 11 & . & 10 & 11 & 3 & 6 & 3 & 8 & 9 & 5 & 7
& 9 & . & 9 &
8 & 11 & 7 & 12 & 1 & 3 & . & 2 & 11 & 11 & 10 & 7 & 4 \\
2 & 11 & 2 & . & 2 & 9 & 1 & 2 & 2 & 1 & 11 & 2 & 3 & 2 & 1 & 2 &
9 & . & 11 & 1
& 11 & 12 & 1 & 10 & 10 & . & 2 & 12 & 12 & 2 & 4 & 1 \\
11 & 1 & 11 & 12 & 10 & 4 & . & 11 & 12 & 12 & 1 & 11 & 10 & 11 &
12 & 11 & 4 &
. & 3 & . & 2 & 1 & . & 3 & 2 & . & 10 & . & 1 & 11 & 10 & 12 \\
12 & 9 & 10 & 6 & 1 & 8 & 12 & 11 & 11 & 3 & 6 & 4 & 10 & 10 & 5 &
7 & 8 & . & 9
& 8 & 10 & 7 & . & . & 1 & . & 3 & 9 & 9 & 11 & 8 & 4 \\
6 & 7 & 6 & . & 12 & 7 & 1 & 6 & 6 & 6 & . & 7 & 6 & 6 & 6 & . & 7
& . & 7 & 7 &
6 & . & . & . & 7 & . & 12 & 7 & 7 & 6 & 12 & 6 \\
3 & 3 & 3 & 7 & . & 4 & . & 4 & 3 & 10 & 6 & 10 & 3 & 4 & 10 & 6 &
4 & . & 3 & 3
& 3 & 6 & 12 & . & 10 & . & . & 3 & 3 & 4 & 7 & 10 \\
3 & 11 & 1 & . & 2 & 9 & . & 2 & 3 & 1 & 11 & 2 & 2 & 1 & 3 & 2 &
8 & . & 10 &
12 & 12 & . & . & 11 & 9 & . & 4 & . & 12 & 3 & 4 & 1 \\
7 & 6 & 7 & 1 & 1 & 6 & . & 8 & 6 & 7 & . & 7 & 7 & 8 & 6 & 12 & 7
& . & 6 & 6 &
5 & 12 & 12 & . & 6 & . & 1 & 6 & 5 & 8 & . & 7 \\
5 & 3 & 4 & 5 & 1 & 2 & . & 4 & 6 & 10 & 5 & 10 & 3 & 3 & 12 & 8 &
. & . & 2 & 2
& 4 & 7 & 1 & . & 8 & . & 3 & 3 & 3 & 4 & 9 & 11 \\
12 & . & . & 12 & 12 & 1 & . & 12 & . & . & . & 12 & . & . & . & .
& 1 & . & 1 &
. & 1 & . & 1 & 1 & . & . & 12 & 12 & . & 12 & . & . \\
4 & 3 & 3 & 7 & . & 2 & . & 3 & 3 & 10 & 6 & 11 & 4 & 4 & 10 & 7 &
2 & . & 2 & 3
& 3 & 6 & . & 12 & 9 & . & . & 3 & 3 & 4 & 7 & 10 \\
9 & 9 & 11 & 6 & . & 10 & . & 9 & 9 & 3 & 7 & 3 & 11 & 11 & 1 & 6
& 11 & . & 11
& 11 & 9 & 6 & 1 & . & 4 & . & 11 & 9 & 9 & 9 & 7 & 3 \\
12 & 10 & 9 & 9 & 1 & 8 & . & 12 & 10 & 4 & 6 & 6 & 10 & 10 & 6 &
7 & 7 & . & 7
& 8 & 9 & 6 & 11 & 12 & 2 & . & 3 & 11 & 9 & 12 & 7 & 4 \\
10 & 10 & 9 & 7 & . & 9 & . & 10 & 10 & 4 & 6 & 4 & 10 & 10 & 4 &
7 & 8 & . & 9
& 10 & 10 & 6 & . & 12 & 3 & . & . & 10 & 10 & 10 & 7 & 3 \\
11 & 9 & 10 & 6 & 1 & 8 & . & 11 & 12 & 4 & 5 & 4 & 10 & 10 & 6 &
8 & 7 & . & 8
& 9 & 10 & 7 & . & 12 & 1 & . & 3 & 10 & 10 & 11 & 9 & 4 \\
1 & 4 & 3 & 5 & 11 & 6 & . & 1 & 2 & 8 & 8 & 7 & 2 & 2 & 8 & 6 & 7
& . & 6 & 5 &
5 & 7 & 2 & 1 & 12 & . & 9 & 3 & 5 & . & 4 & 8 \\
12 & 10 & 9 & 7 & 1 & 8 & . & 11 & 12 & 4 & 5 & 5 & 9 & 9 & 7 & 8
& 6 & . & 7 &
7 & 10 & 7 & 12 & . & 1 & . & 4 & 11 & 10 & 12 & 8 & 5 \\
6 & 5 & 8 & 12 & 1 & 5 & . & 7 & 7 & 7 & 12 & 6 & 8 & 8 & 7 & 1 &
6 & . & 6 & 7
& 6 & . & 1 & 12 & 5 & . & 1 & 5 & 6 & 7 & 2 & 7 \\
7 & 6 & 7 & . & . & 6 & . & 6 & 6 & 6 & . & 7 & 7 & 7 & 6 & 1 & 6
& . & 7 & 8 &
6 & . & 1 & 12 & 7 & . & 12 & 7 & 7 & 6 & . & 6 \\
5 & 7 & 6 & . & 12 & 8 & . & 5 & 5 & 6 & 1 & 6 & 7 & 6 & 5 & . & 8
& . & 8 & 8 &
7 & . & 1 & . & 8 & . & 10 & 6 & 7 & 5 & 11 & 5 \\
12 & 1 & 12 & . & 12 & 2 & . & 12 & 12 & 12 & 1 & 12 & 12 & 12 &
12 & 12 & 2 & .
& 1 & . & 1 & . & . & 1 & 1 & . & 11 & . & 1 & 12 & 11 & 12 \\
9 & 10 & 9 & 7 & 12 & 11 & . & 9 & 9 & 3 & 7 & 3 & 9 & 9 & 3 & 6 &
11 & . & 11 &
10 & 10 & 7 & . & 1 & 4 & 12 & 12 & 10 & 10 & 9 & 5 & 3 \\
9 & 10 & 10 & 7 & . & 10 & . & 10 & 9 & 3 & 7 & 3 & 10 & 10 & 3 &
6 & 11 & . &
10 & 10 & 10 & 6 & . & . & 4 & . & 12 & 10 & 10 & 9 & 6 & 3 \\
. & 1 & . & 12 & 12 & 1 & 12 & 12 & . & 12 & 1 & 12 & 12 & 12 & .
& . & 1 & . &
1 & 12 & 2 & 1 & 1 & 1 & 1 & . & 12 & . & 1 & 12 & 12 & . \\
1 & . & 1 & 1 & 2 & 12 & . & 2 & . & . & . & 1 & 1 & 1 & . & . &
12 & 12 & 12 &
. & 12 & 12 & 12 & 12 & . & . & 2 & . & 12 & 1 & 1 & . \\
\end{tabular*}
\]}
%#% \newpage
\filbreak
\bigskip\bigskip
\noindent Matrix $\mathcal{E}_1$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}cccccccccccccccccccccccccccccccccccccc}
1 & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & . & . & 4 & 11 & 4 & 5 & 8 & 7 & . & 3 & 5 & 8 & 7 & 4 & . & 8
& 5 & 5 & 4 &
4 & 9 & 2 & 12 & 7 & 4 & 9 & 7 & 12 & 4 & 1 & 9 & 9 & 7 & 6 & 10 & 1 & 6 \\
. & . & . & 11 & 1 & 11 & . & . & . & . & . & . & . & . & . & . &
. & . & 5 & .
& . & 12 & 11 & 8 & 2 & 11 & 9 & 7 & 8 & 5 & 3 & . & 7 & 5 & 12 & . & 6 & 6 \\
. & . & . & 2 & 12 & 2 & 12 & 4 & 9 & 7 & 5 & 2 & 5 & 5 & . & 2 &
3 & 7 & 11 & 9
& 4 & 6 & 10 & 3 & 8 & . & 5 & 3 & . & 4 & 6 & . & 2 & 10 & 10 & 4 & 6 & 8 \\
. & . & . & 5 & 4 & 5 & 4 & 9 & 3 & . & 5 & 4 & 9 & 3 & 11 & . & 9
& 4 & 4 & 11
& 11 & 2 & 12 & 7 & 3 & 11 & 2 & 3 & 11 & 8 & 6 & 8 & 7 & 6 & 12 & 12 & 6 & 2 \\
. & . & . & 7 & 3 & 7 & 10 & 6 & 1 & 7 & 9 & . & 7 & 10 & 1 & 2 &
5 & 5 & 5 & 10
& 5 & 11 & 3 & 10 & 1 & . & 2 & 5 & 5 & 9 & 11 & 9 & 2 & 3 & 10 & 11 & 6 & 10 \\
. & 12 & 11 & 12 & 4 & 1 & 3 & . & 12 & 7 & 10 & 10 & 10 & 5 & 4 &
7 & 4 & 8 & . & 3 & 12 & 9 & 1 & 4 & 9 & 9 & 8 & 1 & 10 & 9 & 8 &
4 & 4 & 12 & 9 & 1 & 1 & 11
\\
. & 8 & 1 & 9 & 2 & 4 & 6 & 12 & 11 & 3 & 7 & 9 & 2 & 9 & 4 & 4 &
1 & 8 & 7 & 4
& 8 & 7 & 8 & 10 & 10 & 7 & 3 & 7 & 6 & 3 & 4 & 12 & 6 & 2 & 9 & 10 & 10 & 3 \\
. & 7 & 4 & 11 & 5 & 2 & 4 & 5 & 3 & 8 & 11 & 1 & 8 & 10 & . & 1 &
4 & 1 & 12 & 9 & . & 4 & 7 & 8 & 12 & 12 & 10 & 12 & 1 & 7 & 3 &
11 & 5 & 9 & 4 & 2 & 6 & 9
\\
. & . & 4 & 10 & 3 & 3 & 9 & 2 & 10 & 4 & 4 & . & 5 & 4 & 12 & 2 &
4 & 5 & 12 &
9 & 5 & . & 8 & 2 & 4 & 2 & 7 & . & 11 & . & . & 4 & 3 & 9 & 4 & 10 & 1 & 11 \\
. & 6 & 12 & 5 & 5 & 8 & 5 & 8 & 7 & . & 9 & 6 & 1 & 9 & 3 & 4 & 7
& 3 & 3 & 12
& 4 & 6 & 1 & 10 & 2 & 7 & 1 & 12 & 1 & 2 & 7 & . & 2 & 3 & 10 & 9 & 6 & 1 \\
. & 1 & 9 & 12 & 8 & 1 & 8 & 1 & 6 & 8 & 12 & 10 & 3 & 2 & 5 & . &
11 & 11 & 2 &
10 & . & 8 & 9 & 7 & 5 & 11 & 3 & 3 & 10 & 6 & 7 & 9 & 11 & 2 & 2 & 2 & 2 & 9 \\
. & 8 & 3 & 10 & 12 & 3 & 4 & 1 & 3 & 3 & 2 & . & 4 & 7 & 1 & 9 &
7 & 4 & 6 & 7
& 3 & 11 & . & 8 & 1 & 5 & 6 & 10 & 6 & 5 & 2 & 5 & 4 & 4 & 8 & 1 & 2 & 2 \\
. & 7 & 7 & 4 & 12 & 9 & 12 & 2 & 9 & 11 & 2 & 11 & . & 6 & 3 & 8
& 4 & 8 & 12 & 4 & 9 & 3 & 4 & 9 & 11 & 5 & 10 & 12 & 11 & 12 & 6
& 11 & 3 & 6 & 8 & 9 & 7 & 9
\\
. & 10 & 7 & 6 & 9 & 7 & 5 & 9 & 7 & 11 & 7 & 2 & 5 & 3 & 4 & 3 &
3 & 1 & 8 & . & . & 9 & 2 & 11 & 8 & 2 & 9 & 3 & 1 & 2 & 11 & 2 &
11 & 12 & 12 & 10 & 12 & 3
\\
. & 7 & 2 & 2 & 9 & 11 & 6 & 4 & 11 & 6 & 5 & 10 & 12 & 7 & 10 & 4
& 10 & 2 & 9 & 10 & 5 & 5 & 3 & 5 & 9 & 11 & 9 & 5 & 5 & 12 & 3 &
6 & . & 11 & . & 9 & 9 & 12
\\
. & 4 & 6 & 5 & 12 & 8 & . & . & . & . & 11 & 11 & 3 & 6 & 2 & 2 &
6 & 10 & 1 & 5 & 6 & 9 & 2 & 2 & 10 & 2 & 1 & 11 & 6 & 1 & 12 & 12
& 3 & 4 & 12 & . & 4 & 2
\\
. & 11 & 8 & 2 & 10 & 11 & 10 & 11 & 1 & 10 & . & 4 & 6 & 2 & . &
2 & 3 & . & 12 & 8 & . & 1 & 5 & 4 & 12 & . & 12 & 3 & . & 1 & 6 &
2 & 6 & . & 8 & 5 & 7 & 10
\\
. & 12 & 11 & 3 & 3 & 10 & . & . & . & . & 2 & 2 & 8 & 7 & 2 & 11
& 4 & 5 & 4 &
7 & 8 & 10 & 8 & 6 & 5 & 9 & 3 & 9 & 5 & 4 & 6 & 3 & 5 & 11 & 9 & 10 & 4 & 11 \\
. & 7 & 9 & 8 & 8 & 5 & 3 & 2 & 12 & 3 & 1 & 10 & . & 8 & 10 & 10
& 2 & 9 & 9 & 4 & 11 & 4 & . & 1 & 10 & 1 & 3 & 6 & 11 & 9 & 10 &
11 & 8 & 1 & 12 & 11 & . & .
\\
. & 1 & 3 & 9 & 8 & 4 & 7 & 9 & 2 & 7 & 8 & 3 & 8 & 6 & 2 & 9 & 7
& 10 & 6 & 3 &
9 & . & . & 1 & 1 & 9 & 5 & 2 & 6 & . & 6 & 2 & 3 & 7 & 4 & 4 & 4 & . \\
. & . & 12 & 8 & 7 & 5 & 3 & 2 & 12 & 3 & 8 & 4 & 4 & . & . & 3 &
6 & 7 & 4 & 11
& 7 & 2 & 12 & 9 & . & 5 & 1 & 11 & 4 & 11 & . & 3 & . & 9 & . & 5 & 1 & 4 \\
. & 2 & 3 & 7 & 12 & 6 & 12 & 8 & 9 & 12 & 12 & 9 & 12 & 8 & 10 &
6 & 7 & 1 & 5
& 3 & 7 & 9 & 9 & 10 & 7 & 6 & 8 & 11 & 5 & 4 & 7 & 8 & 9 & 3 & 8 & 7 & 9 & 6 \\
. & 1 & . & 10 & 7 & 3 & 11 & 3 & 5 & 11 & 8 & 2 & 12 & 12 & 4 & 2
& 8 & 1 & 8 &
2 & 2 & 2 & . & . & . & 2 & 10 & 7 & 1 & 3 & 2 & . & 11 & 3 & 5 & 11 & 8 & 4 \\
. & 3 & 6 & 5 & 1 & 8 & 7 & 9 & 2 & 7 & 2 & 10 & . & 11 & 3 & 2 &
6 & . & 5 & 7
& 9 & 11 & 7 & 1 & 5 & 9 & 10 & 5 & 4 & 1 & 10 & 8 & 7 & 12 & 1 & 11 & . & . \\
. & 8 & 11 & 3 & 11 & 10 & 2 & 10 & 8 & 2 & 2 & 8 & 2 & 10 & 6 & 1
& 12 & 11 & 8 & 7 & 12 & 8 & 2 & 10 & 9 & 6 & 4 & 1 & 12 & 11 & 3
& 9 & 5 & 2 & 4 & 12 & 10 &
11 \\
. & 6 & 5 & 1 & 12 & 12 & 9 & 6 & 10 & 9 & 11 & 12 & . & . & 11 &
9 & . & 3 & 6 & 12 & 11 & 4 & 5 & 10 & 6 & . & 1 & 11 & . & . & 1
& . & 9 & 11 & . & 6 & 10 &
9 \\
. & 7 & 6 & 11 & 1 & 2 & 8 & 1 & 6 & 8 & 4 & 2 & . & . & 4 & 8 & .
& 7 & 4 & 2 &
4 & 11 & 4 & . & 3 & 6 & 11 & 2 & 11 & 1 & 9 & 4 & 3 & 12 & 9 & 8 & 4 & 7 \\
. & 1 & 1 & 12 & 9 & 1 & . & . & . & . & . & . & . & . & . & . & .
& . & 2 & . &
. & . & 8 & 12 & 4 & 2 & 8 & 4 & 7 & 8 & 12 & 2 & 3 & 12 & 2 & 9 & 9 & 4 \\
. & 6 & 8 & 3 & 4 & 10 & . & . & . & . & . & . & . & . & . & . & .
& . & 3 & . &
. & 1 & 8 & 1 & 1 & 10 & 10 & 9 & . & 4 & 6 & 11 & 5 & 6 & 11 & 10 & 1 & 3 \\
. & 2 & . & 2 & 3 & 11 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & 1 & 9 & 9 & 8 & 7 & 11 & 3 & 2 & 12 & 1 & 2 & 2 & 5 & 1 & 2 & 11 & 8 \\
. & 2 & . & 2 & 3 & 11 & . & . & . & . & . & . & . & . & . & . & .
& . & 6 & . &
. & 11 & 6 & 5 & 9 & 5 & 2 & 6 & 9 & 10 & 8 & 1 & 6 & 12 & 1 & 4 & 10 & 4 \\
. & 2 & 4 & 7 & 7 & 6 & . & . & . & . & . & . & . & . & . & . & .
& . & 4 & . &
. & 8 & 10 & 5 & 7 & 8 & . & 6 & 12 & 3 & 6 & 1 & 11 & 2 & . & 5 & 9 & 7 \\
. & 2 & . & 2 & 3 & 11 & . & . & . & . & . & . & . & . & . & . & .
& . & 5 & . &
. & 12 & 11 & 8 & 2 & 11 & 9 & 7 & 2 & 1 & 3 & 1 & 9 & . & 12 & 9 & 3 & 5 \\
. & 4 & 11 & 8 & 4 & 5 & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & 9 & 3 & 3 & 7 & 11 & 8 & 1 & 12 & 6 & 9 & 9 & 1 & 12 & 12 & 12 & 10 & 4 \\
. & . & 12 & 2 & 12 & 11 & . & . & . & . & . & . & . & . & . & . &
. & . & 11 &
. & . & 12 & 9 & 5 & 1 & 4 & 7 & 6 & 7 & 7 & . & 3 & 4 & 10 & 7 & 7 & 4 & 2 \\
. & 9 & 9 & 4 & 3 & 9 & . & . & . & . & . & . & . & . & . & . & .
& . & 4 & . &
. & 10 & 2 & 10 & 10 & 9 & 9 & 12 & 11 & 3 & 8 & 9 & 10 & 4 & 5 & 7 & 5 & 4 \\
. & 4 & 3 & 11 & 9 & 2 & . & . & . & . & . & . & . & . & . & . & .
& . & 3 & . &
. & 2 & 4 & 10 & 9 & 4 & 8 & 12 & 12 & 1 & 7 & 4 & 3 & 10 & 9 & 1 & 6 & 9 \\
\end{tabular*}
\]}
\filbreak
\noindent Matrix $\mathcal{E}_2$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccccccccccc}
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 8 & 3 & 2 & 5 & 3 & 9 & 10 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
. & 4 & 8 & 6 & 1 & 10 & 7 & 10 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
1 & 9 & 6 & 12 & 6 & 1 & 10 & . & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
9 & 12 & 4 & 6 & 12 & 4 & 1 & 8 & . & . & . & . & . & . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . & . & . & . & .
\\
3 & 5 & 8 & 12 & 7 & 4 & . & 1 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
4 & 10 & 5 & 8 & . & 5 & 5 & 3 & 3 & . & . & 8 & 5 & 4 & 11 & 9 &
3 & 8 & . & 4 & 4 & 4 & 5 & 8 & 11 & 1 & . & 3 & 11 & . & 10 & 1 &
2 & 6 & . & 2 & 11 & 8 & 2
& 5 \\
. & 6 & 10 & 9 & 9 & 10 & 5 & 9 & 8 & 5 & 8 & 9 & 5 & 11 & . & 6 &
8 & 9 & 8 & 2 & 7 & 11 & 7 & 9 & 4 & 9 & . & . & 9 & . & 7 & . & 4
& 12 & 3 & 7 & 6 & 1 & 6 &
. \\
3 & 3 & 4 & 7 & . & 6 & 3 & . & 4 & 8 & . & 3 & 4 & 2 & 8 & 6 & 4
& 3 & 5 & 10 & 7 & 2 & 5 & 7 & . & 5 & . & 10 & 7 & . & 12 & 5 & 6
& 11 & 7 & 6 & 7 & 6 & 9 &
11 \\
3 & 5 & 8 & 11 & . & 2 & 1 & 12 & 4 & 8 & 10 & 7 & 1 & 12 & 3 & 6
& 4 & 7 & 5 & 4 & 7 & 12 & 11 & 2 & 4 & . & 10 & 10 & 12 & 10 & 9
& 3 & 1 & 7 & 5 & 9 & 4 & 6
& 12 & 9 \\
2 & 9 & 7 & 10 & 2 & 6 & 3 & . & 9 & 11 & 1 & 11 & . & 5 & 11 & 6
& 9 & 11 & 2 & 4 & 7 & 5 & 10 & 1 & 11 & . & 10 & 12 & 9 & 10 & 5
& 7 & 4 & 3 & . & 10 & 3 & 8
& 10 & 1 \\
5 & 12 & 8 & 12 & 5 & 12 & . & 4 & 10 & 10 & 2 & 12 & 9 & 6 & 5 &
8 & 10 & 12 & 3 & 10 & 5 & 6 & 9 & 11 & 6 & 12 & 11 & 7 & 10 & 11
& 4 & 7 & 3 & 10 & 11 & 2 &
11 & 3 & 11 & 9 \\
11 & 2 & 6 & 11 & . & 4 & 6 & 3 & . & 10 & 4 & 9 & . & 11 & 6 & 5
& . & 9 & 3 & 11 & 8 & 11 & 9 & 7 & 1 & 11 & . & 8 & 1 & . & 7 & 1
& 12 & 2 & 10 & 12 & 1 & 3
& 3 & 7 \\
1 & . & 11 & . & 5 & 1 & 1 & 1 & 2 & . & 3 & . & 5 & 4 & 10 & 6 &
2 & . & . & . & 7 & 4 & 12 & 3 & 4 & 11 & 8 & 9 & 2 & 8 & 6 & 11 &
11 & 2 & 6 & 12 & 1 & 5 & 2
& 4 \\
9 & 1 & 9 & 7 & 10 & 7 & 5 & 4 & 4 & 8 & 2 & 11 & 2 & 3 & 6 & . &
4 & 11 & 5 & 1 & . & 3 & 9 & . & 4 & 10 & 7 & 3 & 5 & 7 & 5 & 4 &
8 & 5 & 1 & 6 & 7 & 6 & 6 & 6
\\
11 & 12 & 12 & 9 & 10 & 2 & 9 & 8 & 9 & 1 & 10 & . & 6 & 2 & 4 & 5
& 9 & . & 12 & 11 & 8 & 2 & 11 & 11 & 8 & 2 & 1 & 4 & 5 & 1 & . &
4 & 8 & 5 & 1 & 10 & 3 & 5
& 12 & 6 \\
9 & 4 & 7 & 6 & 6 & 3 & 6 & 1 & 8 & . & 12 & 8 & 10 & 5 & 2 & 4 &
8 & 8 & . & 3 & 9 & 5 & . & 4 & 2 & 9 & 11 & 5 & 2 & 11 & 1 & 6 &
11 & 6 & 2 & . & . & 2 & 2 &
2 \\
8 & 4 & 6 & 7 & 2 & 10 & 9 & 10 & . & 8 & . & 2 & 2 & 1 & . & 2 &
. & 2 & 5 & . & 11 & 1 & . & 4 & 8 & . & 6 & . & 10 & 6 & 11 & 1 &
3 & 8 & 8 & 2 & 11 & 12 & 1
& 3 \\
8 & 2 & 2 & 9 & 6 & . & 8 & 1 & 2 & 2 & . & . & 3 & 8 & 8 & 2 & 2
& . & 11 & 3 & 11 & 8 & 8 & 1 & 10 & 4 & 11 & 6 & 4 & 11 & 9 & 7 &
9 & 9 & 7 & 4 & 9 & 6 & 1 &
9 \\
6 & 4 & 2 & 6 & 4 & 5 & 1 & 11 & 6 & 2 & 3 & 10 & 9 & 8 & 8 & . &
6 & 10 & 11 & 9 & . & 8 & . & 7 & 3 & 11 & 11 & 2 & 4 & 11 & 8 &
11 & 9 & 6 & 9 & 2 & 11 & 8 &
1 & 11 \\
. & 5 & 10 & 12 & 3 & 9 & 2 & 6 & 10 & 10 & 9 & 4 & 11 & 2 & 2 & 5
& 10 & 4 & 3 & 11 & 8 & 2 & 4 & 6 & 6 & 6 & 11 & 9 & 3 & 11 & 11 &
4 & 10 & 4 & 6 & 10 & 3 &
7 & 2 & 12 \\
6 & 10 & 9 & 2 & 12 & 9 & 2 & 4 & 2 & 12 & 11 & 2 & 7 & 8 & 8 & 6
& 2 & 2 & 1 & 7 & 7 & 8 & 12 & 10 & 12 & 4 & 9 & 2 & 5 & 9 & 7 &
11 & 8 & 3 & 1 & 3 & 10 & 12
& 8 & 7 \\
2 & 7 & 8 & . & 2 & 9 & 4 & 12 & 4 & . & 10 & 3 & 9 & . & . & 10 &
4 & 3 & . & 9 & 3 & . & 10 & 11 & 8 & 2 & 10 & 11 & 10 & 10 & 3 &
2 & 3 & 4 & . & 11 & 2 & 2 &
9 & . \\
10 & 3 & 10 & . & 6 & 11 & 6 & 4 & 9 & 2 & 3 & 10 & 11 & 12 & 12 &
3 & 9 & 10 & 11 & 11 & 10 & 12 & 11 & 6 & 1 & 4 & . & 8 & 10 & . &
8 & 5 & 3 & 6 & 5 & 9 & 4
& . & 11 & 4 \\
4 & 12 & 5 & 8 & 4 & 12 & 8 & 8 & 3 & 8 & 10 & 3 & 6 & . & . & 9 &
3 & 3 & 5 & 6 & 4 & . & 4 & 4 & 3 & 1 & 2 & 1 & 7 & 2 & 11 & 12 &
6 & . & 6 & 11 & 2 & 4 & 6 &
8 \\
3 & 6 & 1 & 10 & 7 & 8 & 4 & 4 & . & 6 & . & . & 12 & 6 & 6 & . &
. & . & 7 & 12 & . & 6 & 10 & 10 & 3 & 1 & 5 & 5 & 5 & 5 & 1 & 8 &
8 & 1 & 9 & 1 & 12 & 9 & 6 &
5 \\
6 & 2 & 4 & 4 & 9 & . & 12 & 10 & . & 9 & . & . & 5 & 4 & 4 & . &
. & . & 4 & 5 & . & 4 & 2 & 10 & 3 & 10 & 2 & 10 & 10 & 2 & 4 & 3
& 3 & 10 & 8 & 5 & 8 & 1 & 1
& 6 \\
7 & . & 9 & 7 & 8 & 7 & 12 & 10 & . & 11 & . & . & 5 & 9 & 9 & . &
. & . & 2 & 5 & . & 9 & 7 & 9 & 4 & 12 & 2 & 4 & . & 2 & 8 & 9 & .
& 3 & 5 & 1 & 12 & 12 & 9 &
6 \\
7 & 5 & 5 & 7 & . & . & 1 & 8 & . & 11 & . & . & 3 & 11 & 11 & . &
. & . & 2 & 3 & . & 11 & 1 & 7 & 6 & 6 & 6 & 12 & 6 & 6 & 7 & 1 &
7 & 3 & 9 & 3 & 10 & . & 5 &
12 \\
11 & 3 & 7 & 3 & 7 & 6 & 8 & 1 & . & 10 & . & . & 8 & 10 & 10 & .
& . & . & 3 & 8 & . & 10 & 5 & 4 & 9 & 7 & 6 & 5 & 6 & 6 & 2 & 8 &
7 & 3 & 4 & 3 & 10 & 2 & 11
& 3 \\
3 & 12 & 5 & 3 & 4 & 7 & 5 & 6 & . & 5 & . & . & 8 & 5 & 5 & . & .
& . & 8 & 8 & . & 5 & 10 & 12 & 1 & . & 1 & 3 & 1 & 1 & . & 10 &
12 & 7 & 7 & 7 & 6 & 12 & 3 &
3 \\
11 & . & 11 & 11 & 7 & 11 & . & 10 & . & 1 & . & . & 10 & 1 & 1 &
. & . & . & 12 & 10 & . & 1 & 1 & 6 & 7 & 9 & 7 & 12 & 7 & 7 & 5 &
1 & 6 & 9 & 7 & 9 & 4 & 1 &
9 & 1 \\
1 & 2 & 3 & 6 & 10 & 11 & 10 & . & . & 8 & . & . & 7 & 8 & 8 & . &
. & . & 5 & 7 & . & 8 & 12 & 8 & 5 & 5 & 2 & 11 & 2 & 2 & 8 & 2 &
11 & 11 & 12 & 11 & 2 & . &
12 & 10 \\
8 & 5 & 9 & 10 & 9 & 7 & 4 & . & . & 7 & . & . & 4 & 7 & 7 & . & .
& . & 6 & 4 & . & 7 & 2 & 12 & 1 & 10 & 4 & 1 & 4 & 4 & 12 & 12 &
9 & 5 & 1 & 5 & 8 & . & 10 &
6 \\
2 & 1 & 11 & 12 & 10 & 1 & 12 & 10 & . & 6 & . & . & 11 & 6 & 6 &
. & . & . & 7 & 11 & . & 6 & 3 & 4 & 9 & 11 & 6 & 7 & 6 & 6 & 4 &
6 & 7 & 3 & 9 & 3 & 10 & . &
5 & 12 \\
4 & 4 & 9 & . & 8 & 12 & . & . & . & 2 & . & . & 11 & 2 & 2 & . &
. & . & 11 & 11 & . & 2 & 6 & 12 & 1 & 10 & 9 & 2 & 9 & 9 & 12 &
11 & 4 & 5 & 8 & 5 & 8 & . &
9 & . \\
12 & 9 & 5 & 4 & 1 & 5 & 9 & 12 & . & 10 & . & . & 7 & 10 & 10 & .
& . & . & 3 & 7 & . & 10 & 11 & 11 & 2 & 1 & 6 & 6 & 6 & 6 & 11 &
7 & 7 & 9 & 8 & 9 & 4 & . &
10 & 4 \\
9 & . & 8 & 1 & 3 & 9 & 11 & 8 & . & 4 & . & . & 2 & 4 & 4 & . & .
& . & 9 & 2 & . & 4 & 1 & 7 & 6 & 3 & 4 & 10 & 4 & 4 & 7 & 3 & 9 &
2 & 5 & 2 & 11 & . & 11 & 7\\
\end{tabular*}
\]}
%#% \newpage
\filbreak
\bigskip\bigskip
\noindent Matrix $\mathcal{E}_3$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccccccccccc}
. & 4 & 2 & . & 8 & . & . & . & . & . & . & . & . & . & . & . & .
& . & . & . &
. & 5 & 6 & 6 & 1 & 9 & 3 & 2 & 3 & . & 5 & 3 & 7 & 8 & 6 & 1 & 10 & 4 \\
. & . & 11 & 4 & 11 & 9 & . & . & . & . & . & . & . & . & . & . &
. & . & 2 & .
& . & 6 & 10 & 1 & . & 5 & 9 & 9 & 7 & 12 & 5 & 1 & . & 12 & 12 & 8 & 8 & 3 \\
. & . & 8 & 10 & 8 & 3 & . & . & . & . & . & . & . & . & . & . & .
& . & 12 & .
& . & 4 & 6 & 4 & 4 & 1 & 1 & 10 & 9 & . & 11 & 6 & 3 & 5 & 3 & 1 & 1 & 5 \\
. & . & 5 & 3 & 5 & 10 & . & . & . & . & . & . & . & . & . & . & .
& . & 3 & . &
. & 4 & 9 & 2 & 12 & 5 & 4 & 5 & 6 & 9 & 9 & 10 & 2 & . & 11 & 6 & 9 & 7 \\
. & . & 3 & 7 & 3 & 6 & . & . & . & . & . & . & . & . & . & . & .
& . & 10 & . &
. & 4 & 11 & 5 & . & 12 & 6 & 6 & 4 & 2 & 12 & 4 & 10 & 1 & 12 & 5 & 10 & 4 \\
. & . & 5 & 3 & 5 & 10 & . & . & . & . & . & . & . & . & . & . & .
& . & 2 & . &
. & 6 & 10 & 1 & . & 5 & 9 & 9 & 6 & 3 & 5 & 6 & 2 & 8 & 5 & 1 & 2 & 6 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & 1 & . &
. & 3 & 5 & 7 & . & 9 & 11 & 11 & 3 & 8 & 9 & 3 & 1 & 4 & 9 & 7 & 1 & 3 \\
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & .
& . & 5 & . &
. & 12 & 11 & 8 & 2 & 11 & 9 & 7 & 8 & 5 & 3 & . & 7 & 5 & 12 & . & 6 & 6 \\
. & . & . & . & . & . & . & . & . & 10 & 9 & 11 & 3 & 12 & 1 & 6 &
7 & 4 & 4 & 7
& . & 9 & 10 & 9 & 11 & 11 & 9 & 2 & 5 & 2 & 10 & . & 5 & 6 & 2 & 5 & 3 & 5 \\
. & . & . & . & . & . & . & 5 & 8 & 11 & 3 & 12 & 9 & . & 6 & 1 &
. & 5 & 8 & 8
& 5 & 7 & 10 & 5 & 1 & 5 & 11 & 10 & 11 & 6 & 5 & 8 & . & . & 4 & 4 & 4 & 10 \\
. & . & . & . & . & . & . & 2 & 11 & 2 & 5 & 3 & 10 & 9 & 7 & 5 &
12 & . & 11 &
11 & 5 & 1 & . & . & 7 & 7 & . & 3 & 2 & 4 & 12 & 4 & . & 3 & 2 & . & 11 & 1 \\
. & . & . & . & . & . & . & 4 & 9 & 11 & 3 & 11 & 8 & 8 & 6 & 6 &
. & 8 & 9 & 12
& 10 & 6 & 4 & 7 & 7 & 1 & 3 & 1 & 8 & 2 & 1 & 3 & . & 10 & . & 12 & . & 10 \\
. & . & . & . & . & . & . & 4 & 9 & 2 & 2 & 9 & 9 & 9 & 11 & . &
10 & 7 & 7 & 10
& 9 & 11 & 4 & 8 & 2 & 11 & 7 & 2 & . & 11 & . & 10 & 12 & 5 & 5 & 7 & 4 & 8 \\
. & . & . & . & . & . & . & . & . & 4 & 5 & 4 & 10 & 1 & 5 & 2 & 6
& 12 & 8 & 4
& 4 & 5 & 2 & . & 9 & 4 & 4 & 4 & 12 & 12 & 8 & 6 & 7 & . & 1 & 8 & 12 & . \\
. & . & . & . & . & . & . & . & . & 1 & 1 & 9 & 1 & 4 & 9 & 1 & 11
& 3 & 3 & 2 &
8 & 1 & 6 & 3 & 11 & 9 & 6 & 1 & 8 & 10 & 8 & 10 & 2 & 1 & 10 & 5 & 10 & . \\
. & . & . & . & . & . & . & 2 & 11 & 3 & 4 & 5 & 11 & 12 & 12 & 4
& 1 & 3 & 2 &
12 & 1 & 1 & 3 & . & 8 & 8 & 9 & 6 & 9 & 8 & 9 & 7 & 1 & 8 & 9 & 4 & 10 & 7 \\
. & . & . & . & . & . & . & 9 & 4 & 2 & 8 & 1 & 11 & 12 & 1 & 2 &
4 & 5 & 11 & 6
& 1 & 9 & 11 & 11 & 8 & 1 & 1 & 7 & 8 & 5 & 6 & 4 & 4 & 5 & 4 & 8 & 5 & 4 \\
. & . & . & . & . & . & . & 8 & 5 & 8 & 9 & 3 & 3 & 10 & 4 & 8 &
11 & . & 2 & 12
& 9 & 5 & 6 & 8 & 9 & 4 & 1 & 7 & 1 & 6 & 7 & 10 & 9 & 12 & 3 & 10 & 10 & 12 \\
. & . & . & . & . & . & . & 2 & 11 & 9 & 7 & 10 & 9 & 11 & 6 & 11
& 3 & 8 & 5 &
. & 11 & . & 3 & 3 & 3 & 11 & 2 & 2 & . & 9 & 9 & 2 & 6 & 4 & . & 1 & 3 & 5 \\
. & . & . & . & . & . & . & 4 & 9 & 9 & 11 & 9 & 5 & . & 7 & 8 & 3
& 2 & 8 & 6 &
7 & 7 & 6 & 8 & 4 & 8 & 4 & 6 & 10 & 3 & 12 & 9 & 12 & 7 & 6 & 5 & 10 & 5 \\
. & . & . & . & . & . & . & 7 & 6 & 2 & 2 & 5 & 1 & 1 & 1 & 10 & .
& 11 & 10 & 3
& 11 & 3 & 3 & 4 & . & 8 & 4 & 9 & 8 & 7 & 6 & . & 10 & 6 & 9 & 3 & 9 & 4 \\
. & . & . & . & . & . & . & 5 & 8 & 7 & 3 & . & 5 & 2 & 11 & 1 & 1
& 6 & 2 & 3 &
8 & 11 & 5 & 10 & 2 & 12 & 7 & 10 & 9 & 7 & 5 & 3 & . & 10 & 11 & 11 & 3 & 3 \\
. & . & . & . & . & . & . & 9 & 4 & 4 & 7 & 8 & 12 & 8 & 10 & 8 &
8 & 11 & 12 & 12 & 10 & . & 4 & 8 & 2 & 2 & 10 & 2 & 11 & 8 & 7 &
. & 1 & 9 & 5 & 11 & 7 & 1
\\
. & . & . & . & . & . & . & 2 & 11 & 10 & 11 & 10 & . & 4 & 1 & 7
& 9 & 11 & 6 & 2 & 7 & 11 & 12 & 8 & 12 & 6 & 3 & 9 & 11 & . & 10
& 4 & 9 & . & 5 & 1 & 10 & 10
\\
. & . & . & . & . & . & . & 4 & 9 & 8 & 5 & 8 & 8 & 12 & 8 & . &
10 & 12 & 6 & .
& . & 7 & 5 & . & 3 & 12 & 9 & 2 & 7 & 6 & 7 & 3 & 9 & 8 & 8 & . & 7 & 3 \\
. & . & . & . & . & . & . & 11 & 2 & 5 & 4 & 3 & 10 & 6 & 10 & 4 &
. & 8 & 9 & 10 & 12 & 2 & 7 & 7 & 7 & 5 & 8 & 7 & . & 4 & 10 & 6 &
8 & 2 & 11 & 6 & 3 & 10
\\
. & . & . & . & . & . & . & 2 & 11 & 6 & 6 & 3 & 3 & 6 & 3 & 5 & 4
& 12 & 10 & 2
& 2 & 3 & 9 & 7 & . & 4 & . & 10 & 11 & 5 & 3 & 12 & 9 & 2 & 9 & 4 & 8 & 11 \\
. & . & . & . & . & . & . & 7 & 6 & 6 & 1 & 5 & 10 & 10 & . & . &
12 & 10 & 5 &
4 & 9 & 2 & 11 & 10 & 3 & 5 & 7 & 2 & 9 & 12 & 7 & 6 & 2 & 10 & 7 & 1 & . & 2 \\
. & . & . & . & . & . & . & 11 & 2 & 2 & 2 & 3 & 8 & 8 & 8 & 8 & 3
& 12 & 8 & 2
& 1 & 10 & 10 & 2 & 7 & 2 & 7 & 7 & 11 & 8 & 1 & 12 & 3 & 4 & 3 & 5 & 7 & 1 \\
. & . & . & . & . & . & . & 11 & 2 & 10 & 1 & 2 & 5 & 8 & 9 & 6 &
. & 10 & 12 & 4 & 10 & 11 & 5 & 3 & 10 & 10 & 1 & 7 & 9 & 11 & 6 &
. & 5 & . & 8 & 6 & 4 & 7
\\
. & . & . & . & . & . & . & 6 & 7 & 7 & . & 3 & 9 & . & 10 & 11 &
6 & 3 & 1 & 12 & 9 & 9 & 2 & 10 & 2 & 4 & 9 & 4 & 11 & 11 & 3 & 12
& 12 & 12 & 11 & 1 & 3 & 5
\\
. & . & . & . & . & . & . & 11 & 2 & 3 & 10 & 1 & 7 & 3 & 8 & 4 &
9 & 2 & 10 & 10 & 12 & 3 & 2 & 4 & 5 & 4 & 10 & 4 & 10 & 5 & 12 &
4 & 3 & 4 & 3 & 12 & 4 & 12
\\
. & . & . & . & . & . & . & . & . & 3 & 7 & 5 & 8 & 1 & 12 & 11 &
4 & 9 & 9 & 6
& 12 & 1 & 1 & 10 & 10 & 1 & 1 & 4 & 8 & 3 & 10 & . & . & 12 & 5 & 3 & 5 & 12 \\
. & . & . & . & . & . & . & . & . & 12 & 9 & 1 & 11 & 2 & 11 & 3 &
3 & 10 & 3 &
5 & 8 & 1 & 5 & 4 & 4 & 3 & 10 & 3 & 7 & 2 & 4 & 10 & 10 & 1 & 9 & 5 & 2 & 6 \\
. & . & . & . & . & . & . & . & . & 4 & 10 & 9 & 3 & 4 & 2 & 4 & .
& 12 & 6 & 1
& 12 & 7 & 2 & 2 & 8 & 5 & 3 & 12 & 5 & 3 & 12 & 11 & 10 & 9 & 11 & 5 & 6 & 1 \\
. & . & . & . & . & . & . & . & . & 5 & 1 & 8 & 5 & 2 & 4 & 1 & 10
& 2 & 3 & 9 &
4 & 6 & 10 & 11 & 4 & 2 & 6 & 9 & 10 & 1 & 7 & . & 4 & 4 & 4 & 6 & 5 & 11 \\
. & . & . & . & . & . & . & 2 & 11 & 8 & 9 & 10 & 3 & 7 & 3 & 9 &
. & 5 & 4 & 3
& 1 & 11 & 6 & 6 & 6 & 8 & 5 & 6 & 1 & 9 & 4 & 8 & 7 & 1 & 6 & 12 & 10 & 7 \\
. & . & . & . & . & . & . & 2 & 11 & 12 & 8 & 2 & 4 & 1 & 9 & 3 &
12 & 4 & 9 & 9
& 10 & 2 & 10 & 7 & 10 & 5 & 12 & 4 & 12 & 3 & 7 & 1 & 3 & 3 & 6 & 1 & 7 & . \\
. & . & . & . & . & . & . & 4 & 9 & 8 & 10 & . & 4 & 9 & 11 & 7 &
5 & 12 & 8 & 1
& 6 & . & 7 & 11 & 3 & 2 & 3 & 9 & 7 & 4 & 8 & 12 & 3 & 5 & 5 & . & 8 & 1 \\
. & . & . & . & . & . & . & 9 & 4 & 9 & 5 & 8 & 11 & 5 & 1 & 9 & 6
& . & 1 & 11
& . & . & 10 & 12 & 3 & 6 & 6 & 12 & 6 & 8 & 1 & 11 & 9 & 9 & 12 & 2 & . & . \\
\end{tabular*}
\]}
\filbreak
\bigskip

\noindent Matrix $\mathcal{E}_4$: { \tiny \[
\renewcommand{\arraystretch}{0.8}\tabcolsep .pt
\begin{tabular*}{0.99\hsize}{@{\extracolsep{\fill}}ccccccccccccccccccccccccccccccccccccccccccc}
. & 4 & 5 & 3 & 8 & 12 & 11 & 12 & . & 2 & . & . & 1 & 2 & 2 & . &
. & . & 11 & 1 & . & 2 & 7 & 10 & 3 & 8 & 11 & 1 & 11 & 11 & 10 &
12 & 2 & 5 & 9 & 5 & 8 & .
& 12 & 1 \\
8 & 10 & 12 & 12 & 5 & 4 & 2 & 2 & . & 2 & . & . & 1 & 2 & 2 & . &
. & . & 11 & 1 & . & 2 & 5 & 8 & 5 & 6 & 5 & 8 & 5 & 5 & 8 & 5 & 8
& . & 7 & . & . & . & 12 &
7 \\
2 & 7 & 7 & 6 & 6 & 9 & 9 & . & . & 9 & . & . & 10 & 9 & 9 & . & .
& . & 4 & 10 & . & 9 & 9 & 4 & 9 & 8 & 9 & 4 & 9 & 9 & 4 & 9 & 4 &
. & 5 & . & . & . & 1 & 5
\\
12 & 5 & 3 & 5 & 4 & 11 & 3 & 11 & . & 12 & . & . & 11 & 12 & 12 &
. & . & . & 1 & 11 & . & 12 & . & . & . & 1 & . & . & . & . & . &
. & . & . & 12 & . & . & . &
12 & 12 \\
10 & 8 & 1 & 5 & 8 & 3 & 4 & 11 & . & 1 & . & . & 2 & 1 & 1 & . &
. & . & 12 & 2 & . & 1 & . & . & . & 12 & . & . & . & . & . & . &
. & . & 1 & . & . & . & 1 & 1
\\
2 & 12 & 7 & . & 4 & 12 & 5 & 8 & . & 5 & . & . & 2 & 5 & 5 & . &
. & . & 8 & 2 & . & 5 & 9 & 4 & 9 & 12 & 9 & 4 & 9 & 9 & 4 & 9 & 4
& . & 1 & . & . & . & 10 &
1 \\
1 & 6 & 10 & . & 2 & 6 & 9 & 4 & . & 2 & . & . & 4 & 2 & 2 & . & .
& . & 11 & 4 & . & 2 & . & . & . & 11 & . & . & . & . & . & . & .
& . & 2 & . & . & . & 2 & 2
\\
. & 4 & . & 3 & 1 & 5 & 2 & 9 & . & . & . & . & . & . & . & . & .
& . & . & . &
. & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . & . \\
7 & 9 & . & 10 & 12 & 8 & 8 & 2 & . & 5 & 3 & . & 6 & 12 & 12 & 6
& . & . & 5 & . & 6 & 8 & . & 3 & 10 & 11 & 11 & 5 & 8 & 11 & 3 &
5 & 8 & 5 & 1 & 8 & 8 & 7 &
11 & 6 \\
3 & . & 10 & 10 & 3 & 4 & 11 & 12 & 6 & 12 & 10 & . & . & 12 & 12
& . & 7 & . & 12 & 6 & . & 1 & 12 & 10 & 9 & 11 & 6 & 5 & 2 & 11 &
3 & 5 & 2 & 4 & 8 & 2 & 2 &
6 & 5 & . \\
10 & 9 & . & . & 6 & 7 & 3 & 3 & 11 & . & 9 & 8 & 8 & 2 & 10 & 8 &
2 & 5 & . & 11 & 8 & 6 & 12 & 3 & 11 & 1 & 4 & 1 & 5 & 5 & . & 1 &
5 & 10 & 9 & 2 & 2 & 2 &
4 & 1 \\
. & 11 & 5 & . & 3 & 11 & 8 & 8 & 7 & 11 & 10 & 7 & 7 & 10 & 11 &
7 & 6 & 6 & 11 & 7 & 7 & 2 & 7 & 10 & 3 & 5 & 11 & 5 & 8 & 5 & 4 &
11 & 8 & 11 & 9 & 8 & 8 & 6
& 5 & 7 \\
3 & . & 10 & . & 3 & 4 & 10 & 9 & 3 & 8 & 7 & 3 & 10 & 8 & 2 & 10
& 10 & 10 & 8 & 3 & 10 & 5 & 3 & . & 6 & 8 & 8 & 8 & 5 & 8 & 6 & 8
& 5 & 2 & 5 & 5 & 5 & 10 &
9 & 10 \\
9 & 10 & 3 & 1 & 9 & 2 & 3 & 10 & . & 1 & 9 & 6 & 6 & 2 & 1 & 6 &
. & 7 & 1 & . & 6 & 12 & 7 & 9 & 11 & 2 & 7 & 8 & 11 & 2 & 3 & 8 &
11 & 9 & 4 & 11 & 11 & 1 &
8 & 6 \\
4 & 12 & . & 8 & 1 & 11 & 3 & 8 & 10 & 2 & 7 & 10 & 10 & 1 & 2 &
10 & 3 & 3 & 2 & 10 & 10 & 11 & 10 & 7 & 6 & 8 & 8 & 8 & 5 & 8 & .
& 8 & 5 & 2 & 12 & 5 & 5 & 3
& 8 & 10 \\
10 & 4 & 3 & 1 & 10 & 11 & 4 & 6 & 11 & 5 & 10 & 8 & 8 & 11 & 1 &
8 & 2 & 5 & 5 & 11 & 8 & 2 & 11 & 10 & 10 & 4 & 8 & 4 & 3 & . & .
& 11 & 3 & 8 & 5 & . & . & 1
& 7 & 8 \\
5 & 11 & 1 & . & 7 & 4 & 10 & 8 & . & 7 & 7 & 7 & 7 & . & 7 & 7 &
. & 6 & 7 & . & 7 & 6 & 12 & 7 & 5 & 6 & 8 & . & 7 & . & . & . & 7
& 5 & 1 & . & . & 12 & 7 &
7 \\
8 & 12 & 9 & 6 & 6 & 12 & 12 & 2 & 7 & 6 & 6 & 6 & 6 & 6 & . & 6 &
6 & 7 & 6 & 7 & 6 & 7 & 1 & 6 & 1 & 7 & 11 & . & 6 & . & . & 6 & 6
& 2 & 12 & 6 & 6 & 8 & 12 &
6 \\
5 & 9 & 3 & 1 & 10 & 2 & 2 & 7 & 8 & 5 & 7 & 5 & 5 & 4 & 8 & 5 & 5
& 8 & 5 & 8 & 5 & 8 & 1 & 7 & 12 & 4 & 8 & 4 & 3 & 7 & 3 & 4 & 3 &
1 & 12 & . & . & 11 & 7 & 5
\\
1 & 11 & 5 & 9 & 7 & . & 1 & 12 & 3 & 11 & . & 3 & 10 & 12 & 5 &
10 & 10 & 10 & 11 & 3 & 10 & 2 & 10 & . & 7 & 5 & 5 & 5 & 8 & 5 &
. & 5 & 8 & 12 & 8 & 8 & 8 &
10 & 5 & 3 \\
. & 7 & 5 & 8 & 4 & 4 & 6 & 4 & 8 & 6 & 3 & 5 & 11 & . & 9 & 11 &
5 & 8 & 6 & 8 & 11 & 7 & 8 & 3 & 10 & 12 & 9 & 12 & 1 & 9 & . & 6
& 1 & 2 & 10 & 4 & 4 & 5 & 2
& 11 \\
5 & 1 & 3 & 7 & 7 & 9 & 6 & 6 & 6 & 11 & 1 & 7 & 7 & 10 & 11 & 7 &
7 & 6 & 11 & 6 & 7 & 2 & 5 & 1 & 11 & 9 & 12 & 10 & 4 & 9 & . & 10
& 4 & 8 & 4 & 4 & 4 & 5 &
10 & 7 \\
4 & 3 & 9 & 9 & 4 & . & 8 & 7 & 6 & 5 & 3 & . & . & 6 & 5 & . & 7
& . & 5 & 6 & . & 1 & 6 & 3 & 3 & 5 & 12 & 5 & 8 & 12 & 3 & 5 & 8
& 4 & 8 & 8 & 8 & . & 5 & 6
\\
. & 10 & 1 & 1 & 11 & 7 & 1 & 11 & 8 & 3 & 4 & 5 & 5 & 2 & . & 5 &
5 & 8 & 3 & 8 & 5 & 4 & 1 & 4 & 9 & 9 & . & 9 & 11 & 11 & . & 9 &
11 & 6 & 7 & 2 & 2 & 4 & 6 &
12 \\
12 & 2 & 5 & 10 & 1 & 8 & 1 & 4 & 7 & 3 & . & . & . & 2 & 10 & . &
6 & . & 3 & 7 & . & 10 & 7 & . & . & 3 & 2 & 10 & 3 & 3 & . & 9 &
3 & 4 & 10 & 3 & 3 & 7 & 3 &
. \\
1 & 7 & . & 5 & 6 & 7 & 7 & 6 & 8 & 9 & 10 & 5 & 5 & 9 & 6 & 5 & 5
& 8 & 9 & 8 & 5 & 4 & 8 & 10 & 3 & 2 & 6 & 9 & 4 & 12 & . & 9 & 4
& 5 & 8 & 7 & 7 & 11 & 6 & 5
\\
1 & 3 & 11 & . & 4 & 10 & 7 & . & 2 & 10 & 6 & 5 & 5 & 10 & 7 & 5
& 11 & 8 & 10 & 2 & 5 & 9 & 2 & 6 & . & 11 & 7 & 4 & 8 & 2 & 10 &
4 & 8 & 7 & . & 5 & 5 & 12 &
7 & 5 \\
10 & 10 & . & 8 & 12 & 9 & 6 & 2 & 4 & 8 & 10 & 8 & 8 & 9 & 11 & 8
& 9 & 5 & 8 & 4 & 8 & 5 & 10 & 4 & 9 & . & . & 8 & 7 & 3 & . & 8 &
7 & 9 & 2 & 3 & 3 & . & 11
& 8 \\
8 & 9 & 5 & 4 & 1 & 3 & 3 & 1 & 8 & 1 & 7 & 5 & 5 & 1 & 4 & 5 & 5
& 8 & 1 & 8 & 5 & 6 & 8 & 7 & . & . & 11 & 1 & . & 3 & 10 & 1 & .
& 10 & 9 & 9 & 9 & 4 & 11 &
5 \\
. & 5 & . & . & 9 & 4 & 3 & 2 & 5 & 5 & 4 & 2 & 2 & 4 & 1 & 2 & 8
& 11 & 5 & 5 & 2 & 9 & 4 & 4 & 9 & 10 & 2 & 4 & 10 & 6 & . & 4 &
10 & 7 & 12 & . & . & 7 & 1 &
2 \\
8 & 2 & 8 & . & 12 & 1 & 5 & 12 & 6 & 8 & 6 & 8 & 8 & 7 & 5 & 8 &
7 & 5 & 8 & 6 & 8 & 5 & . & 6 & 1 & 3 & 3 & 9 & 10 & 6 & 10 & 8 &
10 & 8 & 7 & 7 & 7 & 3 & 5 &
8 \\
4 & 3 & 5 & 3 & 8 & 11 & 3 & 7 & 4 & 2 & 4 & 8 & 8 & 2 & 5 & 8 & 9
& 5 & 2 & 4 & 8 & 5 & 10 & 4 & 9 & . & . & 1 & 7 & 9 & . & 2 & 7 &
10 & 2 & 10 & 10 & . & 11 &
2 \\
3 & 3 & 6 & 7 & 9 & 7 & 5 & 1 & 7 & 2 & 10 & 7 & 7 & 1 & 8 & 7 & 6
& 6 & 2 & 7 & 7 & 5 & . & 3 & 3 & 1 & 8 & 8 & 5 & 8 & 10 & 8 & 5 &
8 & 12 & 11 & 11 & . & 8 &
. \\
. & 12 & 5 & 12 & 7 & 5 & 1 & 7 & 10 & 11 & . & 10 & 10 & 11 & 11
& 10 & 3 & 3 & 11 & 10 & 10 & 2 & 10 & . & . & 5 & 5 & 5 & 8 & 5 &
7 & 5 & 8 & 11 & 2 & 8 & 8 &
3 & 5 & 10 \\
5 & 6 & 2 & 12 & 9 & 5 & . & 12 & 7 & 1 & 3 & . & . & 1 & 1 & . &
6 & . & 1 & 7 & . & 12 & 1 & 3 & 4 & 8 & 7 & 8 & 11 & 2 & 10 & 8 &
11 & 2 & 12 & 4 & 4 & 7 & 8
& . \\
12 & 7 & 4 & 5 & 2 & 5 & 12 & 1 & 10 & 3 & 3 & 3 & 3 & 3 & 3 & 3 &
3 & 10 & 3 & 10 & 3 & 10 & 4 & 3 & 4 & 10 & 2 & 3 & 3 & 10 & 3 & 3
& 3 & 11 & 3 & 3 & 3 & 4 &
3 & 3 \\
10 & 9 & 10 & 1 & 12 & 10 & 9 & 1 & 5 & 4 & 3 & 8 & 8 & 4 & 7 & 8
& 8 & 5 & 4 & 5 & 8 & 9 & 5 & 3 & 10 & 4 & 7 & 4 & 9 & 1 & . & 4 &
9 & 1 & 12 & 12 & 12 & 2 &
7 & 8 \\
7 & 5 & 9 & 4 & 5 & 4 & 6 & 2 & 5 & 4 & 3 & 8 & 8 & 4 & 7 & 8 & 8
& 5 & 4 & 5 & 8 & 9 & 5 & 3 & 10 & 4 & 7 & 4 & 9 & 1 & . & 4 & 9 &
1 & 12 & 12 & 12 & 2 & 7 &
8 \\
1 & 6 & 1 & 3 & 7 & 1 & 9 & 11 & 7 & 3 & . & . & . & 2 & 10 & . &
6 & . & 3 & 7 & . & 10 & 7 & . & . & 10 & 2 & 10 & 3 & 3 & . & 9 &
3 & 11 & 3 & 10 & 10 & 7 &
3 & . \\
10 & 11 & 6 & 12 & 12 & 8 & 7 & 3 & 6 & 10 & . & . & . & 11 & 3 &
. & 7 & . & 10 & 6 & . & 3 & 6 & . & . & 10 & 11 & 3 & 10 & 10 & .
& 4 & 10 & 9 & 3 & 10 & 10 &
6 & 10 & . \\
\end{tabular*}
